Development of a class of dynamic RANS closures for coarse-grained approaches to turbulence

This work represents a crucial advancement in the development of a new class of turbulence closures conceived by Cimarelli et al. [1]. This new class of closures is based on the theoretical framework provided by the temporally filtered Navier-Stokes equations. This framework represents a unifying formalism for coarse-grained approaches to turbulence ranging from the statistical to the scale-resolving ones and provides exact equations relating turbulent stresses at different levels of coarsening. The latter have been used in Cimarelli et al. [1] as the theoretical foundation to derive a new class of closures based on the dynamic computation of the model coefficient appearing in the definition of eddy viscosity. Here, we extend this class of dynamic RANS models by deriving a new formulation based on the k-{\omega} model including an alternative version where the non-physical decay of free-stream turbulence reproduced by the transport equations of k and {\omega} is solved in an elegant way. A scale-resolving simulation campaign is performed and the analysis of the results reveals interesting features. Among others, the new dynamic k-{\omega} model demonstrates strong robustness to a coarsening of the temporal resolution and successfully captures complex flow phenomena, including laminar-to-turbulent transition and the sensitivity of boundary-layer separation and reattachment to free-stream turbulence levels prescribed at the boundaries.

==> Images/Airfoil_Cp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.373774in}{2.891768in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.373774in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.373774in}{2.891768in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.891768in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488774in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.273774in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.273774in}{2.536419in}}%
\pgfpathlineto{\pgfqpoint{0.488774in}{2.536419in}}%
\pgfpathlineto{\pgfqpoint{0.488774in}{0.436419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707578in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.707578in}{2.536419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707578in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707578in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576904in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.576904in}{2.536419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576904in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576904in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446230in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.446230in}{2.536419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446230in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446230in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315557in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.315557in}{2.536419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315557in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315557in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184883in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{4.184883in}{2.536419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184883in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184883in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054209in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.054209in}{2.536419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054209in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054209in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881274in,y=0.197222in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x/c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488774in}{2.308665in}}%
\pgfpathlineto{\pgfqpoint{5.273774in}{2.308665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488774in}{2.308665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249383in, y=2.274907in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488774in}{1.914223in}}%
\pgfpathlineto{\pgfqpoint{5.273774in}{1.914223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488774in}{1.914223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249383in, y=1.880465in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488774in}{1.519781in}}%
\pgfpathlineto{\pgfqpoint{5.273774in}{1.519781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488774in}{1.519781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249383in, y=1.486024in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488774in}{1.125339in}}%
\pgfpathlineto{\pgfqpoint{5.273774in}{1.125339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488774in}{1.125339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249383in, y=1.091582in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488774in}{0.730898in}}%
\pgfpathlineto{\pgfqpoint{5.273774in}{0.730898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488774in}{0.730898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336188in, y=0.697140in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193827in,y=1.486419in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054209in}{0.799730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016828in}{0.781273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670836in}{0.735840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266165in}{0.713123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031447in}{0.706024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574616in}{0.694666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261658in}{0.684727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953048in}{0.676208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644437in}{0.667690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343650in}{0.659171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039386in}{0.647813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884645in}{0.642133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748161in}{0.636454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609069in}{0.630775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401300in}{0.617997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263946in}{0.605219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059655in}{0.575403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927517in}{0.549847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830587in}{0.535649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743220in}{0.697505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706274in}{1.955442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770604in}{1.741053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836238in}{1.457095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920128in}{1.403143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034444in}{1.337832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146153in}{1.276781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265250in}{1.235607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370004in}{1.208631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503881in}{1.171716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639930in}{1.144740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786412in}{1.114925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936370in}{1.089368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093718in}{1.062392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232376in}{1.038256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402329in}{1.005601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555331in}{0.978624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707898in}{0.954488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855248in}{0.931771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009988in}{0.907635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169075in}{0.887758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302951in}{0.869300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438566in}{0.855102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572008in}{0.843744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836284in}{0.828126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138374in}{0.818188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566517in}{0.811089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752988in}{0.811089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840790in}{0.811089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941632in}{0.809669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991618in}{0.809669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054209in}{0.801150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052145in}{0.748656in}}%
\pgfpathlineto{\pgfqpoint{5.034405in}{0.736776in}}%
\pgfpathlineto{\pgfqpoint{5.007799in}{0.726323in}}%
\pgfpathlineto{\pgfqpoint{4.998927in}{0.725371in}}%
\pgfpathlineto{\pgfqpoint{4.990055in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{4.972314in}{0.721628in}}%
\pgfpathlineto{\pgfqpoint{4.945701in}{0.717078in}}%
\pgfpathlineto{\pgfqpoint{4.874720in}{0.708755in}}%
\pgfpathlineto{\pgfqpoint{4.794839in}{0.702145in}}%
\pgfpathlineto{\pgfqpoint{4.679424in}{0.695076in}}%
\pgfpathlineto{\pgfqpoint{4.519501in}{0.687715in}}%
\pgfpathlineto{\pgfqpoint{4.297206in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{3.985601in}{0.670938in}}%
\pgfpathlineto{\pgfqpoint{3.896486in}{0.668767in}}%
\pgfpathlineto{\pgfqpoint{3.378968in}{0.657468in}}%
\pgfpathlineto{\pgfqpoint{3.253911in}{0.655067in}}%
\pgfpathlineto{\pgfqpoint{2.681858in}{0.642268in}}%
\pgfpathlineto{\pgfqpoint{2.646110in}{0.641321in}}%
\pgfpathlineto{\pgfqpoint{2.404817in}{0.633704in}}%
\pgfpathlineto{\pgfqpoint{2.100710in}{0.624259in}}%
\pgfpathlineto{\pgfqpoint{2.038040in}{0.622623in}}%
\pgfpathlineto{\pgfqpoint{1.993280in}{0.620933in}}%
\pgfpathlineto{\pgfqpoint{1.733618in}{0.611875in}}%
\pgfpathlineto{\pgfqpoint{1.697809in}{0.609957in}}%
\pgfpathlineto{\pgfqpoint{1.635192in}{0.607496in}}%
\pgfpathlineto{\pgfqpoint{1.512707in}{0.601215in}}%
\pgfpathlineto{\pgfqpoint{1.504138in}{0.600211in}}%
\pgfpathlineto{\pgfqpoint{1.469956in}{0.598116in}}%
\pgfpathlineto{\pgfqpoint{1.324868in}{0.588357in}}%
\pgfpathlineto{\pgfqpoint{1.316367in}{0.586950in}}%
\pgfpathlineto{\pgfqpoint{1.290821in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{1.180498in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{0.563511in}}%
\pgfpathlineto{\pgfqpoint{1.020773in}{0.554037in}}%
\pgfpathlineto{\pgfqpoint{1.012449in}{0.551519in}}%
\pgfpathlineto{\pgfqpoint{0.970972in}{0.545081in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{0.543793in}}%
\pgfpathlineto{\pgfqpoint{0.946240in}{0.541251in}}%
\pgfpathlineto{\pgfqpoint{0.889202in}{0.533673in}}%
\pgfpathlineto{\pgfqpoint{0.865142in}{0.532073in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{0.825780in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.810406in}{0.541282in}}%
\pgfpathlineto{\pgfqpoint{0.802831in}{0.545727in}}%
\pgfpathlineto{\pgfqpoint{0.787857in}{0.551601in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{0.773331in}{0.569214in}}%
\pgfpathlineto{\pgfqpoint{0.766262in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.759345in}{0.598640in}}%
\pgfpathlineto{\pgfqpoint{0.746070in}{0.647736in}}%
\pgfpathlineto{\pgfqpoint{0.739786in}{0.683650in}}%
\pgfpathlineto{\pgfqpoint{0.733803in}{0.730119in}}%
\pgfpathlineto{\pgfqpoint{0.728190in}{0.790483in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{0.714441in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{1.244611in}}%
\pgfpathlineto{\pgfqpoint{0.707578in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{0.707737in}{1.612003in}}%
\pgfpathlineto{\pgfqpoint{0.708100in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{0.708987in}{1.420629in}}%
\pgfpathlineto{\pgfqpoint{0.709132in}{2.051167in}}%
\pgfpathlineto{\pgfqpoint{0.710661in}{2.213472in}}%
\pgfpathlineto{\pgfqpoint{0.712660in}{2.260702in}}%
\pgfpathlineto{\pgfqpoint{0.715090in}{2.286791in}}%
\pgfpathlineto{\pgfqpoint{0.721076in}{2.287353in}}%
\pgfpathlineto{\pgfqpoint{0.724547in}{2.269757in}}%
\pgfpathlineto{\pgfqpoint{0.732262in}{2.215578in}}%
\pgfpathlineto{\pgfqpoint{0.754713in}{2.047912in}}%
\pgfpathlineto{\pgfqpoint{0.769558in}{1.955330in}}%
\pgfpathlineto{\pgfqpoint{0.785064in}{1.873861in}}%
\pgfpathlineto{\pgfqpoint{0.801003in}{1.802810in}}%
\pgfpathlineto{\pgfqpoint{0.817332in}{1.741542in}}%
\pgfpathlineto{\pgfqpoint{0.833929in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{0.850735in}{1.639634in}}%
\pgfpathlineto{\pgfqpoint{0.867694in}{1.598294in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{1.562056in}}%
\pgfpathlineto{\pgfqpoint{0.902057in}{1.530580in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{1.512005in}}%
\pgfpathlineto{\pgfqpoint{0.925158in}{1.502820in}}%
\pgfpathlineto{\pgfqpoint{0.930973in}{1.486856in}}%
\pgfpathlineto{\pgfqpoint{0.948403in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{0.977638in}{1.430885in}}%
\pgfpathlineto{\pgfqpoint{0.995223in}{1.413216in}}%
\pgfpathlineto{\pgfqpoint{1.018719in}{1.392054in}}%
\pgfpathlineto{\pgfqpoint{1.030526in}{1.387161in}}%
\pgfpathlineto{\pgfqpoint{1.054114in}{1.368376in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{1.360066in}}%
\pgfpathlineto{\pgfqpoint{1.071854in}{1.351686in}}%
\pgfpathlineto{\pgfqpoint{1.083739in}{1.347809in}}%
\pgfpathlineto{\pgfqpoint{1.089620in}{1.339928in}}%
\pgfpathlineto{\pgfqpoint{1.101513in}{1.332661in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{1.329134in}}%
\pgfpathlineto{\pgfqpoint{1.154899in}{1.306038in}}%
\pgfpathlineto{\pgfqpoint{1.160871in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{1.172736in}{1.296961in}}%
\pgfpathlineto{\pgfqpoint{1.202505in}{1.283042in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{1.277735in}}%
\pgfpathlineto{\pgfqpoint{1.220350in}{1.275207in}}%
\pgfpathlineto{\pgfqpoint{1.244271in}{1.265188in}}%
\pgfpathlineto{\pgfqpoint{1.250214in}{1.261165in}}%
\pgfpathlineto{\pgfqpoint{1.262160in}{1.258339in}}%
\pgfpathlineto{\pgfqpoint{1.268087in}{1.254270in}}%
\pgfpathlineto{\pgfqpoint{1.274026in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{1.280635in}{1.243792in}}%
\pgfpathlineto{\pgfqpoint{1.293859in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{1.300435in}{1.245060in}}%
\pgfpathlineto{\pgfqpoint{1.313647in}{1.239712in}}%
\pgfpathlineto{\pgfqpoint{1.320251in}{1.234891in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{1.346807in}{1.228234in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.199832in}}%
\pgfpathlineto{\pgfqpoint{1.447114in}{1.196198in}}%
\pgfpathlineto{\pgfqpoint{1.467290in}{1.192381in}}%
\pgfpathlineto{\pgfqpoint{1.562190in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{1.568979in}{1.164904in}}%
\pgfpathlineto{\pgfqpoint{1.575797in}{1.163201in}}%
\pgfpathlineto{\pgfqpoint{1.596282in}{1.160032in}}%
\pgfpathlineto{\pgfqpoint{1.644280in}{1.149177in}}%
\pgfpathlineto{\pgfqpoint{1.651115in}{1.146036in}}%
\pgfpathlineto{\pgfqpoint{1.852247in}{1.104910in}}%
\pgfpathlineto{\pgfqpoint{1.873238in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{1.971781in}{1.083657in}}%
\pgfpathlineto{\pgfqpoint{1.978861in}{1.081065in}}%
\pgfpathlineto{\pgfqpoint{2.000083in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{2.007168in}{1.077477in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{1.074920in}}%
\pgfpathlineto{\pgfqpoint{2.035545in}{1.072230in}}%
\pgfpathlineto{\pgfqpoint{2.164027in}{1.048439in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{2.192763in}{1.043633in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{1.041089in}}%
\pgfpathlineto{\pgfqpoint{2.221525in}{1.038434in}}%
\pgfpathlineto{\pgfqpoint{2.279224in}{1.028611in}}%
\pgfpathlineto{\pgfqpoint{2.300954in}{1.026053in}}%
\pgfpathlineto{\pgfqpoint{2.322675in}{1.022193in}}%
\pgfpathlineto{\pgfqpoint{2.329948in}{1.019721in}}%
\pgfpathlineto{\pgfqpoint{2.351699in}{1.017167in}}%
\pgfpathlineto{\pgfqpoint{2.446459in}{1.000194in}}%
\pgfpathlineto{\pgfqpoint{2.453754in}{0.997583in}}%
\pgfpathlineto{\pgfqpoint{2.475731in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{2.483051in}{0.992353in}}%
\pgfpathlineto{\pgfqpoint{2.534433in}{0.983951in}}%
\pgfpathlineto{\pgfqpoint{2.541796in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{2.659917in}{0.959011in}}%
\pgfpathlineto{\pgfqpoint{2.809102in}{0.935541in}}%
\pgfpathlineto{\pgfqpoint{2.831615in}{0.933094in}}%
\pgfpathlineto{\pgfqpoint{2.884327in}{0.924192in}}%
\pgfpathlineto{\pgfqpoint{2.899430in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{2.906972in}{0.921021in}}%
\pgfpathlineto{\pgfqpoint{3.051337in}{0.900317in}}%
\pgfpathlineto{\pgfqpoint{3.066596in}{0.899345in}}%
\pgfpathlineto{\pgfqpoint{3.074244in}{0.897323in}}%
\pgfpathlineto{\pgfqpoint{3.235837in}{0.875113in}}%
\pgfpathlineto{\pgfqpoint{3.305666in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{3.321236in}{0.864547in}}%
\pgfpathlineto{\pgfqpoint{3.329038in}{0.862259in}}%
\pgfpathlineto{\pgfqpoint{3.525131in}{0.834286in}}%
\pgfpathlineto{\pgfqpoint{3.548843in}{0.831902in}}%
\pgfpathlineto{\pgfqpoint{3.747951in}{0.801466in}}%
\pgfpathlineto{\pgfqpoint{3.780049in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{3.788092in}{0.796773in}}%
\pgfpathlineto{\pgfqpoint{3.828339in}{0.793879in}}%
\pgfpathlineto{\pgfqpoint{3.917240in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{4.112978in}{0.779340in}}%
\pgfpathlineto{\pgfqpoint{4.186993in}{0.777184in}}%
\pgfpathlineto{\pgfqpoint{4.302791in}{0.773987in}}%
\pgfpathlineto{\pgfqpoint{4.536711in}{0.772427in}}%
\pgfpathlineto{\pgfqpoint{4.756587in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{4.901645in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{4.970244in}{0.766973in}}%
\pgfpathlineto{\pgfqpoint{5.013220in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{5.047651in}{0.753730in}}%
\pgfpathlineto{\pgfqpoint{5.052145in}{0.748656in}}%
\pgfpathlineto{\pgfqpoint{5.052145in}{0.748656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043275in}{0.702728in}}%
\pgfpathlineto{\pgfqpoint{5.034405in}{0.702148in}}%
\pgfpathlineto{\pgfqpoint{5.016666in}{0.699561in}}%
\pgfpathlineto{\pgfqpoint{4.981184in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{4.910216in}{0.690682in}}%
\pgfpathlineto{\pgfqpoint{4.821474in}{0.686027in}}%
\pgfpathlineto{\pgfqpoint{4.750452in}{0.683350in}}%
\pgfpathlineto{\pgfqpoint{4.519501in}{0.675175in}}%
\pgfpathlineto{\pgfqpoint{4.208223in}{0.667015in}}%
\pgfpathlineto{\pgfqpoint{4.092491in}{0.664558in}}%
\pgfpathlineto{\pgfqpoint{3.521823in}{0.652736in}}%
\pgfpathlineto{\pgfqpoint{3.405743in}{0.650508in}}%
\pgfpathlineto{\pgfqpoint{2.726565in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{2.458446in}{0.628883in}}%
\pgfpathlineto{\pgfqpoint{2.279693in}{0.623100in}}%
\pgfpathlineto{\pgfqpoint{2.190231in}{0.620749in}}%
\pgfpathlineto{\pgfqpoint{1.832115in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.617264in}{0.600106in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.592989in}}%
\pgfpathlineto{\pgfqpoint{1.461406in}{0.590860in}}%
\pgfpathlineto{\pgfqpoint{1.324868in}{0.580971in}}%
\pgfpathlineto{\pgfqpoint{1.197421in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.180498in}{0.567367in}}%
\pgfpathlineto{\pgfqpoint{1.054196in}{0.553277in}}%
\pgfpathlineto{\pgfqpoint{1.037465in}{0.549850in}}%
\pgfpathlineto{\pgfqpoint{1.029114in}{0.548702in}}%
\pgfpathlineto{\pgfqpoint{1.004124in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{0.913518in}{0.534631in}}%
\pgfpathlineto{\pgfqpoint{0.881193in}{0.532143in}}%
\pgfpathlineto{\pgfqpoint{0.857214in}{0.532112in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{0.533623in}}%
\pgfpathlineto{\pgfqpoint{0.833595in}{0.535043in}}%
\pgfpathlineto{\pgfqpoint{0.825780in}{0.539758in}}%
\pgfpathlineto{\pgfqpoint{0.810406in}{0.543333in}}%
\pgfpathlineto{\pgfqpoint{0.802831in}{0.547972in}}%
\pgfpathlineto{\pgfqpoint{0.787857in}{0.561596in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.571325in}}%
\pgfpathlineto{\pgfqpoint{0.773331in}{0.583654in}}%
\pgfpathlineto{\pgfqpoint{0.759345in}{0.619236in}}%
\pgfpathlineto{\pgfqpoint{0.752604in}{0.644539in}}%
\pgfpathlineto{\pgfqpoint{0.746070in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{0.739786in}{0.718062in}}%
\pgfpathlineto{\pgfqpoint{0.733803in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.926254in}}%
\pgfpathlineto{\pgfqpoint{0.718414in}{1.036488in}}%
\pgfpathlineto{\pgfqpoint{0.714441in}{1.173837in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{1.340137in}}%
\pgfpathlineto{\pgfqpoint{0.707578in}{1.939202in}}%
\pgfpathlineto{\pgfqpoint{0.708100in}{2.205213in}}%
\pgfpathlineto{\pgfqpoint{0.708987in}{1.531406in}}%
\pgfpathlineto{\pgfqpoint{0.709132in}{2.297260in}}%
\pgfpathlineto{\pgfqpoint{0.712660in}{2.414499in}}%
\pgfpathlineto{\pgfqpoint{0.715090in}{2.437459in}}%
\pgfpathlineto{\pgfqpoint{0.717910in}{2.440965in}}%
\pgfpathlineto{\pgfqpoint{0.721076in}{2.428953in}}%
\pgfpathlineto{\pgfqpoint{0.728286in}{2.376393in}}%
\pgfpathlineto{\pgfqpoint{0.754713in}{2.149671in}}%
\pgfpathlineto{\pgfqpoint{0.769558in}{2.045673in}}%
\pgfpathlineto{\pgfqpoint{0.785064in}{1.955440in}}%
\pgfpathlineto{\pgfqpoint{0.790306in}{1.928222in}}%
\pgfpathlineto{\pgfqpoint{0.801003in}{1.902356in}}%
\pgfpathlineto{\pgfqpoint{0.811857in}{1.854128in}}%
\pgfpathlineto{\pgfqpoint{0.817332in}{1.810369in}}%
\pgfpathlineto{\pgfqpoint{0.833929in}{1.752733in}}%
\pgfpathlineto{\pgfqpoint{0.850735in}{1.702851in}}%
\pgfpathlineto{\pgfqpoint{0.867694in}{1.658766in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{1.620046in}}%
\pgfpathlineto{\pgfqpoint{0.902057in}{1.585878in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{1.565444in}}%
\pgfpathlineto{\pgfqpoint{0.925158in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{0.930973in}{1.537552in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{1.505106in}}%
\pgfpathlineto{\pgfqpoint{0.977638in}{1.476703in}}%
\pgfpathlineto{\pgfqpoint{0.995223in}{1.457660in}}%
\pgfpathlineto{\pgfqpoint{1.018719in}{1.434785in}}%
\pgfpathlineto{\pgfqpoint{1.024638in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{1.054114in}{1.409353in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{1.400165in}}%
\pgfpathlineto{\pgfqpoint{1.071854in}{1.391297in}}%
\pgfpathlineto{\pgfqpoint{1.083739in}{1.387090in}}%
\pgfpathlineto{\pgfqpoint{1.089620in}{1.378816in}}%
\pgfpathlineto{\pgfqpoint{1.101513in}{1.370985in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{1.367132in}}%
\pgfpathlineto{\pgfqpoint{1.154899in}{1.342531in}}%
\pgfpathlineto{\pgfqpoint{1.160871in}{1.336130in}}%
\pgfpathlineto{\pgfqpoint{1.172736in}{1.332924in}}%
\pgfpathlineto{\pgfqpoint{1.202505in}{1.317915in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{1.312215in}}%
\pgfpathlineto{\pgfqpoint{1.220350in}{1.309460in}}%
\pgfpathlineto{\pgfqpoint{1.244271in}{1.298671in}}%
\pgfpathlineto{\pgfqpoint{1.250214in}{1.294107in}}%
\pgfpathlineto{\pgfqpoint{1.262160in}{1.291327in}}%
\pgfpathlineto{\pgfqpoint{1.268087in}{1.287242in}}%
\pgfpathlineto{\pgfqpoint{1.274026in}{1.287196in}}%
\pgfpathlineto{\pgfqpoint{1.287261in}{1.277639in}}%
\pgfpathlineto{\pgfqpoint{1.293859in}{1.276705in}}%
\pgfpathlineto{\pgfqpoint{1.300435in}{1.277022in}}%
\pgfpathlineto{\pgfqpoint{1.320251in}{1.268501in}}%
\pgfpathlineto{\pgfqpoint{1.326864in}{1.263521in}}%
\pgfpathlineto{\pgfqpoint{1.333475in}{1.261165in}}%
\pgfpathlineto{\pgfqpoint{1.346807in}{1.258813in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{1.240857in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.230371in}}%
\pgfpathlineto{\pgfqpoint{1.440360in}{1.226378in}}%
\pgfpathlineto{\pgfqpoint{1.514605in}{1.205499in}}%
\pgfpathlineto{\pgfqpoint{1.609974in}{1.181446in}}%
\pgfpathlineto{\pgfqpoint{1.644280in}{1.173361in}}%
\pgfpathlineto{\pgfqpoint{1.651115in}{1.173378in}}%
\pgfpathlineto{\pgfqpoint{1.664860in}{1.170232in}}%
\pgfpathlineto{\pgfqpoint{1.671772in}{1.167109in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{1.164020in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{1.156456in}}%
\pgfpathlineto{\pgfqpoint{1.733927in}{1.153467in}}%
\pgfpathlineto{\pgfqpoint{1.740820in}{1.151988in}}%
\pgfpathlineto{\pgfqpoint{1.761649in}{1.149073in}}%
\pgfpathlineto{\pgfqpoint{1.796419in}{1.141838in}}%
\pgfpathlineto{\pgfqpoint{1.803356in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.824307in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{1.950625in}{1.111472in}}%
\pgfpathlineto{\pgfqpoint{1.971781in}{1.107469in}}%
\pgfpathlineto{\pgfqpoint{1.978861in}{1.104831in}}%
\pgfpathlineto{\pgfqpoint{1.993019in}{1.103504in}}%
\pgfpathlineto{\pgfqpoint{2.000083in}{1.100874in}}%
\pgfpathlineto{\pgfqpoint{2.021388in}{1.098259in}}%
\pgfpathlineto{\pgfqpoint{2.250340in}{1.056048in}}%
\pgfpathlineto{\pgfqpoint{2.264799in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.272003in}{1.052243in}}%
\pgfpathlineto{\pgfqpoint{2.286463in}{1.049713in}}%
\pgfpathlineto{\pgfqpoint{2.300954in}{1.048441in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{1.045897in}}%
\pgfpathlineto{\pgfqpoint{2.351699in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{2.366265in}{1.036968in}}%
\pgfpathlineto{\pgfqpoint{2.373532in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{2.417230in}{1.026627in}}%
\pgfpathlineto{\pgfqpoint{2.431833in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{2.439158in}{1.022696in}}%
\pgfpathlineto{\pgfqpoint{2.453754in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{2.461065in}{1.020056in}}%
\pgfpathlineto{\pgfqpoint{2.468390in}{1.017388in}}%
\pgfpathlineto{\pgfqpoint{2.483051in}{1.014689in}}%
\pgfpathlineto{\pgfqpoint{2.505033in}{1.011976in}}%
\pgfpathlineto{\pgfqpoint{2.512388in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{2.534433in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{2.563870in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{2.571223in}{0.997414in}}%
\pgfpathlineto{\pgfqpoint{2.578580in}{0.995881in}}%
\pgfpathlineto{\pgfqpoint{2.600696in}{0.993064in}}%
\pgfpathlineto{\pgfqpoint{2.608076in}{0.990374in}}%
\pgfpathlineto{\pgfqpoint{2.630284in}{0.987739in}}%
\pgfpathlineto{\pgfqpoint{2.771648in}{0.963746in}}%
\pgfpathlineto{\pgfqpoint{2.786613in}{0.962623in}}%
\pgfpathlineto{\pgfqpoint{2.801592in}{0.959293in}}%
\pgfpathlineto{\pgfqpoint{2.876777in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{2.891890in}{0.947431in}}%
\pgfpathlineto{\pgfqpoint{2.906972in}{0.944284in}}%
\pgfpathlineto{\pgfqpoint{3.097224in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{3.344611in}{0.888771in}}%
\pgfpathlineto{\pgfqpoint{3.525131in}{0.867609in}}%
\pgfpathlineto{\pgfqpoint{3.540944in}{0.866693in}}%
\pgfpathlineto{\pgfqpoint{3.548843in}{0.864865in}}%
\pgfpathlineto{\pgfqpoint{3.580532in}{0.862120in}}%
\pgfpathlineto{\pgfqpoint{4.096572in}{0.802397in}}%
\pgfpathlineto{\pgfqpoint{4.112978in}{0.799472in}}%
\pgfpathlineto{\pgfqpoint{4.629434in}{0.739063in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{0.727334in}}%
\pgfpathlineto{\pgfqpoint{4.773599in}{0.725457in}}%
\pgfpathlineto{\pgfqpoint{4.867425in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{4.978832in}{0.715755in}}%
\pgfpathlineto{\pgfqpoint{5.047651in}{0.713085in}}%
\pgfpathlineto{\pgfqpoint{5.052145in}{0.718674in}}%
\pgfpathlineto{\pgfqpoint{5.056274in}{0.713085in}}%
\pgfpathlineto{\pgfqpoint{5.043275in}{0.702728in}}%
\pgfpathlineto{\pgfqpoint{5.043275in}{0.702728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707578in}{0.730898in}}%
\pgfpathlineto{\pgfqpoint{5.054209in}{0.730898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488774in}{0.436419in}}{\pgfqpoint{4.785000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488774in}{0.730898in}}%
\pgfpathlineto{\pgfqpoint{5.273774in}{0.730898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488774in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.488774in}{2.536419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273774in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.273774in}{2.536419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488774in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.273774in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488774in}{2.536419in}}%
\pgfpathlineto{\pgfqpoint{5.273774in}{2.536419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120524in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{5.130224in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{5.130224in}{2.452419in}}%
\pgfpathlineto{\pgfqpoint{3.120524in}{2.452419in}}%
\pgfpathlineto{\pgfqpoint{3.120524in}{1.696419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120524in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.120524in}{2.452419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120524in}{1.696419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120524in,y=1.599197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599024in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.599024in}{2.452419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599024in}{1.696419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599024in,y=1.599197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077524in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{4.077524in}{2.452419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077524in}{1.696419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077524in,y=1.599197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556024in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{4.556024in}{2.452419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556024in}{1.696419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.556024in,y=1.599197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034524in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{5.034524in}{2.452419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034524in}{1.696419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.034524in,y=1.599197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120524in}{2.452419in}}%
\pgfpathlineto{\pgfqpoint{5.130224in}{2.452419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120524in}{2.452419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792784in, y=2.418662in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120524in}{2.182419in}}%
\pgfpathlineto{\pgfqpoint{5.130224in}{2.182419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120524in}{2.182419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792784in, y=2.148662in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120524in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{5.130224in}{1.912419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120524in}{1.912419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879589in, y=1.878662in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034524in}{2.100887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993373in}{2.050350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612487in}{1.925951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167003in}{1.863752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908613in}{1.844315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405710in}{1.813215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061190in}{1.786003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721455in}{1.762678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381720in}{1.739353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050598in}{1.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715648in}{1.684929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545302in}{1.669379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395053in}{1.653829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241933in}{1.638279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013210in}{1.603292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862004in}{1.568305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637109in}{1.486668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491645in}{1.416694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384939in}{1.377819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288761in}{1.820990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248088in}{5.265279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318906in}{4.678273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391160in}{3.900781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483510in}{3.753058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609356in}{3.574234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732330in}{3.407074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863439in}{3.294337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978758in}{3.220475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126136in}{3.119402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275906in}{3.045540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437161in}{2.963903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602243in}{2.893929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775460in}{2.820067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928102in}{2.753980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115195in}{2.664569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283627in}{2.590707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451581in}{2.524620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613792in}{2.462421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784138in}{2.396334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959269in}{2.341910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106647in}{2.291373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255939in}{2.252498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402839in}{2.221398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693767in}{2.178636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026324in}{2.151424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497647in}{2.131987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702923in}{2.131987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799580in}{2.131987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910593in}{2.128099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965620in}{2.128099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034524in}{2.104774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032251in}{1.961043in}}%
\pgfpathlineto{\pgfqpoint{5.012722in}{1.928514in}}%
\pgfpathlineto{\pgfqpoint{4.983432in}{1.899893in}}%
\pgfpathlineto{\pgfqpoint{4.973666in}{1.897288in}}%
\pgfpathlineto{\pgfqpoint{4.963899in}{1.890380in}}%
\pgfpathlineto{\pgfqpoint{4.944369in}{1.887038in}}%
\pgfpathlineto{\pgfqpoint{4.934607in}{1.881987in}}%
\pgfpathlineto{\pgfqpoint{4.866236in}{1.859346in}}%
\pgfpathlineto{\pgfqpoint{4.817394in}{1.847268in}}%
\pgfpathlineto{\pgfqpoint{4.807621in}{1.845131in}}%
\pgfpathlineto{\pgfqpoint{4.797851in}{1.841072in}}%
\pgfpathlineto{\pgfqpoint{4.768543in}{1.837273in}}%
\pgfpathlineto{\pgfqpoint{4.690358in}{1.822567in}}%
\pgfpathlineto{\pgfqpoint{4.670816in}{1.821126in}}%
\pgfpathlineto{\pgfqpoint{4.573052in}{1.808161in}}%
\pgfpathlineto{\pgfqpoint{4.455674in}{1.795172in}}%
\pgfpathlineto{\pgfqpoint{4.318681in}{1.782312in}}%
\pgfpathlineto{\pgfqpoint{4.142403in}{1.768151in}}%
\pgfpathlineto{\pgfqpoint{3.907178in}{1.751330in}}%
\pgfpathlineto{\pgfqpoint{3.877759in}{1.749473in}}%
\pgfpathlineto{\pgfqpoint{3.642259in}{1.735490in}}%
\pgfpathlineto{\pgfqpoint{3.602987in}{1.733284in}}%
\pgfpathlineto{\pgfqpoint{3.278798in}{1.715937in}}%
\pgfpathlineto{\pgfqpoint{3.219805in}{1.713393in}}%
\pgfpathlineto{\pgfqpoint{3.190330in}{1.711366in}}%
\pgfpathlineto{\pgfqpoint{3.131316in}{1.708836in}}%
\pgfpathlineto{\pgfqpoint{3.110524in}{1.707767in}}%
\pgfpathmoveto{\pgfqpoint{3.110524in}{2.281242in}}%
\pgfpathlineto{\pgfqpoint{3.126775in}{2.278357in}}%
\pgfpathlineto{\pgfqpoint{3.135364in}{2.272092in}}%
\pgfpathlineto{\pgfqpoint{3.212726in}{2.245305in}}%
\pgfpathlineto{\pgfqpoint{3.316511in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{3.351234in}{2.195500in}}%
\pgfpathlineto{\pgfqpoint{3.368642in}{2.192171in}}%
\pgfpathlineto{\pgfqpoint{3.394763in}{2.182495in}}%
\pgfpathlineto{\pgfqpoint{3.403494in}{2.176333in}}%
\pgfpathlineto{\pgfqpoint{3.412223in}{2.173285in}}%
\pgfpathlineto{\pgfqpoint{3.429669in}{2.170212in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{2.147988in}}%
\pgfpathlineto{\pgfqpoint{3.534852in}{2.131431in}}%
\pgfpathlineto{\pgfqpoint{3.543658in}{2.124646in}}%
\pgfpathlineto{\pgfqpoint{3.561249in}{2.121083in}}%
\pgfpathlineto{\pgfqpoint{3.570056in}{2.117843in}}%
\pgfpathlineto{\pgfqpoint{3.578873in}{2.111522in}}%
\pgfpathlineto{\pgfqpoint{3.596526in}{2.105638in}}%
\pgfpathlineto{\pgfqpoint{3.614173in}{2.102838in}}%
\pgfpathlineto{\pgfqpoint{3.631862in}{2.097378in}}%
\pgfpathlineto{\pgfqpoint{3.640715in}{2.092789in}}%
\pgfpathlineto{\pgfqpoint{3.667268in}{2.088765in}}%
\pgfpathlineto{\pgfqpoint{3.729438in}{2.075419in}}%
\pgfpathlineto{\pgfqpoint{3.738328in}{2.071788in}}%
\pgfpathlineto{\pgfqpoint{3.756129in}{2.068815in}}%
\pgfpathlineto{\pgfqpoint{3.800734in}{2.064404in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{2.059259in}}%
\pgfpathlineto{\pgfqpoint{3.890291in}{2.054554in}}%
\pgfpathlineto{\pgfqpoint{3.926248in}{2.051953in}}%
\pgfpathlineto{\pgfqpoint{4.034533in}{2.042886in}}%
\pgfpathlineto{\pgfqpoint{4.088925in}{2.038332in}}%
\pgfpathlineto{\pgfqpoint{4.098011in}{2.036770in}}%
\pgfpathlineto{\pgfqpoint{4.170810in}{2.032889in}}%
\pgfpathlineto{\pgfqpoint{4.298905in}{2.026938in}}%
\pgfpathlineto{\pgfqpoint{4.372480in}{2.026332in}}%
\pgfpathlineto{\pgfqpoint{4.660127in}{2.025260in}}%
\pgfpathlineto{\pgfqpoint{4.847732in}{2.016541in}}%
\pgfpathlineto{\pgfqpoint{4.894866in}{2.014654in}}%
\pgfpathlineto{\pgfqpoint{4.932637in}{2.012721in}}%
\pgfpathlineto{\pgfqpoint{4.942090in}{2.011197in}}%
\pgfpathlineto{\pgfqpoint{4.951544in}{2.007836in}}%
\pgfpathlineto{\pgfqpoint{4.961002in}{2.007381in}}%
\pgfpathlineto{\pgfqpoint{4.970464in}{2.002607in}}%
\pgfpathlineto{\pgfqpoint{4.989401in}{1.994843in}}%
\pgfpathlineto{\pgfqpoint{5.008343in}{1.984253in}}%
\pgfpathlineto{\pgfqpoint{5.027303in}{1.974937in}}%
\pgfpathlineto{\pgfqpoint{5.032251in}{1.961043in}}%
\pgfpathlineto{\pgfqpoint{5.032251in}{1.961043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022487in}{1.835289in}}%
\pgfpathlineto{\pgfqpoint{5.012722in}{1.833702in}}%
\pgfpathlineto{\pgfqpoint{5.002958in}{1.829005in}}%
\pgfpathlineto{\pgfqpoint{4.924841in}{1.810449in}}%
\pgfpathlineto{\pgfqpoint{4.866236in}{1.800855in}}%
\pgfpathlineto{\pgfqpoint{4.836932in}{1.796782in}}%
\pgfpathlineto{\pgfqpoint{4.807621in}{1.794255in}}%
\pgfpathlineto{\pgfqpoint{4.797851in}{1.791853in}}%
\pgfpathlineto{\pgfqpoint{4.778316in}{1.789563in}}%
\pgfpathlineto{\pgfqpoint{4.758768in}{1.788452in}}%
\pgfpathlineto{\pgfqpoint{4.739225in}{1.785256in}}%
\pgfpathlineto{\pgfqpoint{4.700131in}{1.782231in}}%
\pgfpathlineto{\pgfqpoint{4.573052in}{1.770589in}}%
\pgfpathlineto{\pgfqpoint{4.416547in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{4.387181in}{1.755639in}}%
\pgfpathlineto{\pgfqpoint{4.162005in}{1.741015in}}%
\pgfpathlineto{\pgfqpoint{3.966019in}{1.730232in}}%
\pgfpathlineto{\pgfqpoint{3.583359in}{1.709829in}}%
\pgfpathlineto{\pgfqpoint{3.524447in}{1.707419in}}%
\pgfpathlineto{\pgfqpoint{3.110524in}{1.687557in}}%
\pgfpathmoveto{\pgfqpoint{3.110524in}{2.357156in}}%
\pgfpathlineto{\pgfqpoint{3.325179in}{2.294257in}}%
\pgfpathlineto{\pgfqpoint{3.351234in}{2.286740in}}%
\pgfpathlineto{\pgfqpoint{3.368642in}{2.284235in}}%
\pgfpathlineto{\pgfqpoint{3.377338in}{2.279228in}}%
\pgfpathlineto{\pgfqpoint{3.394763in}{2.276724in}}%
\pgfpathlineto{\pgfqpoint{3.482174in}{2.251690in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{2.246678in}}%
\pgfpathlineto{\pgfqpoint{3.508498in}{2.244171in}}%
\pgfpathlineto{\pgfqpoint{3.570056in}{2.226609in}}%
\pgfpathlineto{\pgfqpoint{3.578873in}{2.221579in}}%
\pgfpathlineto{\pgfqpoint{3.596526in}{2.216543in}}%
\pgfpathlineto{\pgfqpoint{3.614173in}{2.214025in}}%
\pgfpathlineto{\pgfqpoint{3.640715in}{2.206451in}}%
\pgfpathlineto{\pgfqpoint{3.649555in}{2.201394in}}%
\pgfpathlineto{\pgfqpoint{3.658406in}{2.198863in}}%
\pgfpathlineto{\pgfqpoint{3.676140in}{2.196329in}}%
\pgfpathlineto{\pgfqpoint{3.729438in}{2.181065in}}%
\pgfpathlineto{\pgfqpoint{3.738328in}{2.175956in}}%
\pgfpathlineto{\pgfqpoint{3.756129in}{2.170837in}}%
\pgfpathlineto{\pgfqpoint{3.773971in}{2.168271in}}%
\pgfpathlineto{\pgfqpoint{3.827565in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{3.836505in}{2.147618in}}%
\pgfpathlineto{\pgfqpoint{3.890291in}{2.131966in}}%
\pgfpathlineto{\pgfqpoint{3.908264in}{2.129342in}}%
\pgfpathlineto{\pgfqpoint{3.944245in}{2.118802in}}%
\pgfpathlineto{\pgfqpoint{3.953258in}{2.113503in}}%
\pgfpathlineto{\pgfqpoint{3.971291in}{2.110846in}}%
\pgfpathlineto{\pgfqpoint{3.980307in}{2.108187in}}%
\pgfpathlineto{\pgfqpoint{3.989332in}{2.102855in}}%
\pgfpathlineto{\pgfqpoint{4.034533in}{2.089437in}}%
\pgfpathlineto{\pgfqpoint{4.052654in}{2.086738in}}%
\pgfpathlineto{\pgfqpoint{4.088925in}{2.075902in}}%
\pgfpathlineto{\pgfqpoint{4.098011in}{2.070453in}}%
\pgfpathlineto{\pgfqpoint{4.116181in}{2.067722in}}%
\pgfpathlineto{\pgfqpoint{4.189061in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{4.198197in}{2.040194in}}%
\pgfpathlineto{\pgfqpoint{4.216458in}{2.037423in}}%
\pgfpathlineto{\pgfqpoint{4.234751in}{2.031870in}}%
\pgfpathlineto{\pgfqpoint{4.243910in}{2.026306in}}%
\pgfpathlineto{\pgfqpoint{4.253059in}{2.023523in}}%
\pgfpathlineto{\pgfqpoint{4.271380in}{2.020739in}}%
\pgfpathlineto{\pgfqpoint{4.326462in}{2.004028in}}%
\pgfpathlineto{\pgfqpoint{4.335663in}{1.998468in}}%
\pgfpathlineto{\pgfqpoint{4.446329in}{1.965611in}}%
\pgfpathlineto{\pgfqpoint{4.464834in}{1.962938in}}%
\pgfpathlineto{\pgfqpoint{4.474097in}{1.957636in}}%
\pgfpathlineto{\pgfqpoint{4.483359in}{1.955010in}}%
\pgfpathlineto{\pgfqpoint{4.501891in}{1.952404in}}%
\pgfpathlineto{\pgfqpoint{4.539018in}{1.942183in}}%
\pgfpathlineto{\pgfqpoint{4.548309in}{1.937219in}}%
\pgfpathlineto{\pgfqpoint{4.566909in}{1.934777in}}%
\pgfpathlineto{\pgfqpoint{4.641448in}{1.916459in}}%
\pgfpathlineto{\pgfqpoint{4.697523in}{1.902662in}}%
\pgfpathlineto{\pgfqpoint{4.716248in}{1.900895in}}%
\pgfpathlineto{\pgfqpoint{4.725613in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{4.753739in}{1.892879in}}%
\pgfpathlineto{\pgfqpoint{4.772506in}{1.891440in}}%
\pgfpathlineto{\pgfqpoint{4.781895in}{1.888712in}}%
\pgfpathlineto{\pgfqpoint{4.847732in}{1.880506in}}%
\pgfpathlineto{\pgfqpoint{4.923188in}{1.873222in}}%
\pgfpathlineto{\pgfqpoint{5.008343in}{1.865759in}}%
\pgfpathlineto{\pgfqpoint{5.017820in}{1.866948in}}%
\pgfpathlineto{\pgfqpoint{5.027303in}{1.863649in}}%
\pgfpathlineto{\pgfqpoint{5.032251in}{1.878951in}}%
\pgfpathlineto{\pgfqpoint{5.036796in}{1.863649in}}%
\pgfpathlineto{\pgfqpoint{5.022487in}{1.835289in}}%
\pgfpathlineto{\pgfqpoint{5.022487in}{1.835289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110524in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{5.034524in}{1.912419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120524in}{1.696419in}}{\pgfqpoint{2.009700in}{0.756000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120524in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{5.130224in}{1.912419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120524in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.120524in}{2.452419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130224in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{5.130224in}{2.452419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120524in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{5.130224in}{1.696419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120524in}{2.452419in}}%
\pgfpathlineto{\pgfqpoint{5.130224in}{2.452419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556829in}{2.627031in}}%
\pgfpathlineto{\pgfqpoint{5.205718in}{2.627031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225163in}{2.627031in}}{\pgfqpoint{5.225163in}{2.646475in}}%
\pgfpathlineto{\pgfqpoint{5.225163in}{2.772324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225163in}{2.791768in}}{\pgfqpoint{5.205718in}{2.791768in}}%
\pgfpathlineto{\pgfqpoint{0.556829in}{2.791768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.537385in}{2.791768in}}{\pgfqpoint{0.537385in}{2.772324in}}%
\pgfpathlineto{\pgfqpoint{0.537385in}{2.646475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.537385in}{2.627031in}}{\pgfqpoint{0.556829in}{2.627031in}}%
\pgfpathlineto{\pgfqpoint{0.556829in}{2.627031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673496in}{2.718851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848496in,y=2.684824in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exp: Coles \& Wadcock}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525734in}{2.718851in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{2.718851in}}%
\pgfpathlineto{\pgfqpoint{2.720178in}{2.718851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797956in,y=2.684824in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega - ZD$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402423in}{2.718851in}}%
\pgfpathlineto{\pgfqpoint{4.499645in}{2.718851in}}%
\pgfpathlineto{\pgfqpoint{4.596867in}{2.718851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.674645in,y=2.684824in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega$ SST}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/Timestep_Cf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.491633in}{2.990686in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.491633in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.491633in}{2.990686in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.990686in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634414in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.336270in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.336270in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{0.634414in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{0.634414in}{0.436419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634414in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.634414in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634414in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634414in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104600in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.104600in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104600in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104600in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574785in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.574785in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574785in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574785in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044971in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.044971in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044971in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044971in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515156in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.515156in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515156in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515156in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985342in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.985342in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985342in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985342in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455528in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.455528in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455528in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455528in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925713in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.925713in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925713in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925713in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395899in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{4.395899in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395899in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.395899in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866084in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{4.866084in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866084in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866084in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336270in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.336270in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336270in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.336270in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985342in,y=0.197222in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x/D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634414in}{0.743203in}}%
\pgfpathlineto{\pgfqpoint{5.336270in}{0.743203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634414in}{0.743203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251312in, y=0.709445in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634414in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{5.336270in}{1.356769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634414in}{1.356769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251312in, y=1.323012in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634414in}{1.970336in}}%
\pgfpathlineto{\pgfqpoint{5.336270in}{1.970336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634414in}{1.970336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338117in, y=1.936578in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634414in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{5.336270in}{2.583903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634414in}{2.583903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338117in, y=2.550145in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195756in,y=1.663553in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.756863,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821918in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.829521in}{2.615338in}}%
\pgfpathlineto{\pgfqpoint{0.839341in}{2.312675in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{2.089842in}}%
\pgfpathlineto{\pgfqpoint{0.858228in}{1.924815in}}%
\pgfpathlineto{\pgfqpoint{0.867278in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{1.761110in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{1.737218in}}%
\pgfpathlineto{\pgfqpoint{0.883515in}{1.729502in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{1.724894in}}%
\pgfpathlineto{\pgfqpoint{0.906655in}{1.725160in}}%
\pgfpathlineto{\pgfqpoint{0.912585in}{1.727195in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.734913in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.748675in}}%
\pgfpathlineto{\pgfqpoint{1.002112in}{1.788390in}}%
\pgfpathlineto{\pgfqpoint{1.089427in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{1.112934in}{1.854972in}}%
\pgfpathlineto{\pgfqpoint{1.137154in}{1.873821in}}%
\pgfpathlineto{\pgfqpoint{1.153707in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{1.162107in}{1.886211in}}%
\pgfpathlineto{\pgfqpoint{1.170592in}{1.886940in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.884685in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{1.878720in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.869458in}}%
\pgfpathlineto{\pgfqpoint{1.214305in}{1.845640in}}%
\pgfpathlineto{\pgfqpoint{1.223312in}{1.830176in}}%
\pgfpathlineto{\pgfqpoint{1.232409in}{1.807610in}}%
\pgfpathlineto{\pgfqpoint{1.241596in}{1.774499in}}%
\pgfpathlineto{\pgfqpoint{1.260248in}{1.683857in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{1.431498in}}%
\pgfpathlineto{\pgfqpoint{1.318484in}{1.365651in}}%
\pgfpathlineto{\pgfqpoint{1.328532in}{1.282664in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{1.171755in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{1.029702in}}%
\pgfpathlineto{\pgfqpoint{1.369742in}{0.708432in}}%
\pgfpathlineto{\pgfqpoint{1.380302in}{0.581324in}}%
\pgfpathlineto{\pgfqpoint{1.390971in}{0.504265in}}%
\pgfpathlineto{\pgfqpoint{1.401743in}{0.480716in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{0.500952in}}%
\pgfpathlineto{\pgfqpoint{1.423611in}{0.561119in}}%
\pgfpathlineto{\pgfqpoint{1.434712in}{0.660314in}}%
\pgfpathlineto{\pgfqpoint{1.445922in}{0.796159in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{1.135056in}}%
\pgfpathlineto{\pgfqpoint{1.491901in}{1.488231in}}%
\pgfpathlineto{\pgfqpoint{1.515580in}{1.809634in}}%
\pgfpathlineto{\pgfqpoint{1.539742in}{2.090062in}}%
\pgfpathlineto{\pgfqpoint{1.552000in}{2.213710in}}%
\pgfpathlineto{\pgfqpoint{1.564385in}{2.325027in}}%
\pgfpathlineto{\pgfqpoint{1.576892in}{2.423891in}}%
\pgfpathlineto{\pgfqpoint{1.589526in}{2.510493in}}%
\pgfpathlineto{\pgfqpoint{1.602286in}{2.585053in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{2.647691in}}%
\pgfpathlineto{\pgfqpoint{1.628184in}{2.699256in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.740741in}}%
\pgfpathlineto{\pgfqpoint{1.654609in}{2.773596in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{2.799283in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{2.818801in}}%
\pgfpathlineto{\pgfqpoint{1.695243in}{2.832764in}}%
\pgfpathlineto{\pgfqpoint{1.709056in}{2.841716in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{2.846269in}}%
\pgfpathlineto{\pgfqpoint{1.737107in}{2.847103in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{2.844928in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{2.840328in}}%
\pgfpathlineto{\pgfqpoint{1.780238in}{2.833727in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{2.825560in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.805171in}}%
\pgfpathlineto{\pgfqpoint{1.855048in}{2.780011in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{2.750912in}}%
\pgfpathlineto{\pgfqpoint{1.949875in}{2.685603in}}%
\pgfpathlineto{\pgfqpoint{1.999457in}{2.635827in}}%
\pgfpathlineto{\pgfqpoint{2.033343in}{2.604221in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{2.575384in}}%
\pgfpathlineto{\pgfqpoint{2.103170in}{2.549972in}}%
\pgfpathlineto{\pgfqpoint{2.139140in}{2.527179in}}%
\pgfpathlineto{\pgfqpoint{2.194453in}{2.495684in}}%
\pgfpathlineto{\pgfqpoint{2.290393in}{2.444587in}}%
\pgfpathlineto{\pgfqpoint{2.350290in}{2.415728in}}%
\pgfpathlineto{\pgfqpoint{2.432987in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{2.497204in}{2.353725in}}%
\pgfpathlineto{\pgfqpoint{2.541097in}{2.337424in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{2.322873in}}%
\pgfpathlineto{\pgfqpoint{2.725653in}{2.282839in}}%
\pgfpathlineto{\pgfqpoint{2.749775in}{2.277706in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{2.274563in}}%
\pgfpathlineto{\pgfqpoint{2.848693in}{2.269499in}}%
\pgfpathlineto{\pgfqpoint{2.874040in}{2.264223in}}%
\pgfpathlineto{\pgfqpoint{2.899646in}{2.255949in}}%
\pgfpathlineto{\pgfqpoint{2.925506in}{2.246050in}}%
\pgfpathlineto{\pgfqpoint{2.951625in}{2.237242in}}%
\pgfpathlineto{\pgfqpoint{2.978003in}{2.230368in}}%
\pgfpathlineto{\pgfqpoint{3.004648in}{2.225617in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{2.222628in}}%
\pgfpathlineto{\pgfqpoint{3.086186in}{2.219601in}}%
\pgfpathlineto{\pgfqpoint{3.170200in}{2.218077in}}%
\pgfpathlineto{\pgfqpoint{3.286186in}{2.218295in}}%
\pgfpathlineto{\pgfqpoint{3.345937in}{2.215960in}}%
\pgfpathlineto{\pgfqpoint{3.500614in}{2.204560in}}%
\pgfpathlineto{\pgfqpoint{3.696676in}{2.190428in}}%
\pgfpathlineto{\pgfqpoint{3.764675in}{2.189660in}}%
\pgfpathlineto{\pgfqpoint{3.904798in}{2.189228in}}%
\pgfpathlineto{\pgfqpoint{3.976981in}{2.185251in}}%
\pgfpathlineto{\pgfqpoint{4.125730in}{2.171566in}}%
\pgfpathlineto{\pgfqpoint{4.163852in}{2.172539in}}%
\pgfpathlineto{\pgfqpoint{4.202351in}{2.175858in}}%
\pgfpathlineto{\pgfqpoint{4.280515in}{2.184794in}}%
\pgfpathlineto{\pgfqpoint{4.320185in}{2.187635in}}%
\pgfpathlineto{\pgfqpoint{4.360250in}{2.188790in}}%
\pgfpathlineto{\pgfqpoint{4.400719in}{2.188423in}}%
\pgfpathlineto{\pgfqpoint{4.482869in}{2.183914in}}%
\pgfpathlineto{\pgfqpoint{4.566668in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{4.652153in}{2.168210in}}%
\pgfpathlineto{\pgfqpoint{4.695536in}{2.166814in}}%
\pgfpathlineto{\pgfqpoint{4.739359in}{2.168012in}}%
\pgfpathlineto{\pgfqpoint{4.919062in}{2.179751in}}%
\pgfpathlineto{\pgfqpoint{5.011629in}{2.180194in}}%
\pgfpathlineto{\pgfqpoint{5.106058in}{2.176655in}}%
\pgfpathlineto{\pgfqpoint{5.202389in}{2.169668in}}%
\pgfpathlineto{\pgfqpoint{5.300655in}{2.158070in}}%
\pgfpathlineto{\pgfqpoint{5.300655in}{2.158070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.627451,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818456in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.824523in}{2.672871in}}%
\pgfpathlineto{\pgfqpoint{0.834461in}{2.358439in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{2.124160in}}%
\pgfpathlineto{\pgfqpoint{0.853603in}{1.953096in}}%
\pgfpathlineto{\pgfqpoint{0.862786in}{1.827818in}}%
\pgfpathlineto{\pgfqpoint{0.867278in}{1.785647in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{1.743435in}}%
\pgfpathlineto{\pgfqpoint{0.883515in}{1.740884in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{1.738679in}}%
\pgfpathlineto{\pgfqpoint{0.906655in}{1.741362in}}%
\pgfpathlineto{\pgfqpoint{0.918574in}{1.750919in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{1.762001in}}%
\pgfpathlineto{\pgfqpoint{0.962211in}{1.787472in}}%
\pgfpathlineto{\pgfqpoint{0.981864in}{1.802811in}}%
\pgfpathlineto{\pgfqpoint{1.015950in}{1.823672in}}%
\pgfpathlineto{\pgfqpoint{1.044467in}{1.838481in}}%
\pgfpathlineto{\pgfqpoint{1.097185in}{1.865188in}}%
\pgfpathlineto{\pgfqpoint{1.129001in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.916139in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{1.919397in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.920993in}}%
\pgfpathlineto{\pgfqpoint{1.205388in}{1.920534in}}%
\pgfpathlineto{\pgfqpoint{1.214305in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{1.232409in}{1.909410in}}%
\pgfpathlineto{\pgfqpoint{1.250876in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{1.260248in}{1.889604in}}%
\pgfpathlineto{\pgfqpoint{1.279275in}{1.869330in}}%
\pgfpathlineto{\pgfqpoint{1.298684in}{1.847058in}}%
\pgfpathlineto{\pgfqpoint{1.328532in}{1.809185in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{1.795350in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{1.775223in}}%
\pgfpathlineto{\pgfqpoint{1.359285in}{1.744213in}}%
\pgfpathlineto{\pgfqpoint{1.369742in}{1.702349in}}%
\pgfpathlineto{\pgfqpoint{1.390971in}{1.599294in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{1.445922in}{1.269393in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{1.134841in}}%
\pgfpathlineto{\pgfqpoint{1.491901in}{0.988550in}}%
\pgfpathlineto{\pgfqpoint{1.503679in}{0.931406in}}%
\pgfpathlineto{\pgfqpoint{1.515580in}{0.895129in}}%
\pgfpathlineto{\pgfqpoint{1.527602in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{1.539742in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{1.552000in}{0.906718in}}%
\pgfpathlineto{\pgfqpoint{1.564385in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{1.576892in}{0.970005in}}%
\pgfpathlineto{\pgfqpoint{1.589526in}{1.019318in}}%
\pgfpathlineto{\pgfqpoint{1.602286in}{1.085609in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{1.165920in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.352854in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.569038in}}%
\pgfpathlineto{\pgfqpoint{1.709056in}{1.907539in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{2.012661in}}%
\pgfpathlineto{\pgfqpoint{1.737107in}{2.109864in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{2.198944in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{2.279082in}}%
\pgfpathlineto{\pgfqpoint{1.780238in}{2.350464in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{2.413599in}}%
\pgfpathlineto{\pgfqpoint{1.809718in}{2.468828in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.516977in}}%
\pgfpathlineto{\pgfqpoint{1.839786in}{2.558352in}}%
\pgfpathlineto{\pgfqpoint{1.855048in}{2.594089in}}%
\pgfpathlineto{\pgfqpoint{1.870462in}{2.624057in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{2.649466in}}%
\pgfpathlineto{\pgfqpoint{1.901757in}{2.670462in}}%
\pgfpathlineto{\pgfqpoint{1.917635in}{2.687764in}}%
\pgfpathlineto{\pgfqpoint{1.933678in}{2.701385in}}%
\pgfpathlineto{\pgfqpoint{1.949875in}{2.711991in}}%
\pgfpathlineto{\pgfqpoint{1.966238in}{2.719428in}}%
\pgfpathlineto{\pgfqpoint{1.982765in}{2.724296in}}%
\pgfpathlineto{\pgfqpoint{1.999457in}{2.726536in}}%
\pgfpathlineto{\pgfqpoint{2.016313in}{2.726729in}}%
\pgfpathlineto{\pgfqpoint{2.033343in}{2.725033in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{2.717878in}}%
\pgfpathlineto{\pgfqpoint{2.103170in}{2.707194in}}%
\pgfpathlineto{\pgfqpoint{2.213260in}{2.668809in}}%
\pgfpathlineto{\pgfqpoint{2.412003in}{2.599263in}}%
\pgfpathlineto{\pgfqpoint{2.475585in}{2.582691in}}%
\pgfpathlineto{\pgfqpoint{2.654717in}{2.538210in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{2.513603in}}%
\pgfpathlineto{\pgfqpoint{2.848693in}{2.500349in}}%
\pgfpathlineto{\pgfqpoint{2.951625in}{2.483877in}}%
\pgfpathlineto{\pgfqpoint{3.198764in}{2.439891in}}%
\pgfpathlineto{\pgfqpoint{3.286186in}{2.426014in}}%
\pgfpathlineto{\pgfqpoint{3.376259in}{2.414692in}}%
\pgfpathlineto{\pgfqpoint{3.500614in}{2.400787in}}%
\pgfpathlineto{\pgfqpoint{3.597181in}{2.392332in}}%
\pgfpathlineto{\pgfqpoint{3.764675in}{2.378822in}}%
\pgfpathlineto{\pgfqpoint{3.976981in}{2.359053in}}%
\pgfpathlineto{\pgfqpoint{4.125730in}{2.347545in}}%
\pgfpathlineto{\pgfqpoint{4.320185in}{2.331661in}}%
\pgfpathlineto{\pgfqpoint{4.441586in}{2.324536in}}%
\pgfpathlineto{\pgfqpoint{4.652153in}{2.315075in}}%
\pgfpathlineto{\pgfqpoint{4.783617in}{2.312032in}}%
\pgfpathlineto{\pgfqpoint{5.011629in}{2.308230in}}%
\pgfpathlineto{\pgfqpoint{5.300655in}{2.302280in}}%
\pgfpathlineto{\pgfqpoint{5.300655in}{2.302280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207843,0.517647,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817183in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.824523in}{2.629606in}}%
\pgfpathlineto{\pgfqpoint{0.834461in}{2.326398in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{2.102095in}}%
\pgfpathlineto{\pgfqpoint{0.853603in}{1.937404in}}%
\pgfpathlineto{\pgfqpoint{0.862786in}{1.819350in}}%
\pgfpathlineto{\pgfqpoint{0.867278in}{1.781958in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{1.757958in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{1.742869in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{1.744354in}}%
\pgfpathlineto{\pgfqpoint{0.906655in}{1.747700in}}%
\pgfpathlineto{\pgfqpoint{0.955790in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{0.968697in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{0.988546in}{1.812321in}}%
\pgfpathlineto{\pgfqpoint{1.030067in}{1.834319in}}%
\pgfpathlineto{\pgfqpoint{1.059156in}{1.846690in}}%
\pgfpathlineto{\pgfqpoint{1.112934in}{1.866356in}}%
\pgfpathlineto{\pgfqpoint{1.162107in}{1.884044in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.899430in}}%
\pgfpathlineto{\pgfqpoint{1.232409in}{1.917218in}}%
\pgfpathlineto{\pgfqpoint{1.260248in}{1.934342in}}%
\pgfpathlineto{\pgfqpoint{1.279275in}{1.945151in}}%
\pgfpathlineto{\pgfqpoint{1.288931in}{1.948861in}}%
\pgfpathlineto{\pgfqpoint{1.298684in}{1.951056in}}%
\pgfpathlineto{\pgfqpoint{1.318484in}{1.951802in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{1.949015in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{1.945608in}}%
\pgfpathlineto{\pgfqpoint{1.359285in}{1.939905in}}%
\pgfpathlineto{\pgfqpoint{1.369742in}{1.931256in}}%
\pgfpathlineto{\pgfqpoint{1.380302in}{1.918824in}}%
\pgfpathlineto{\pgfqpoint{1.390971in}{1.902318in}}%
\pgfpathlineto{\pgfqpoint{1.401743in}{1.881368in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.855937in}}%
\pgfpathlineto{\pgfqpoint{1.423611in}{1.826088in}}%
\pgfpathlineto{\pgfqpoint{1.434712in}{1.789774in}}%
\pgfpathlineto{\pgfqpoint{1.445922in}{1.745412in}}%
\pgfpathlineto{\pgfqpoint{1.503679in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{1.539742in}{1.300555in}}%
\pgfpathlineto{\pgfqpoint{1.564385in}{1.170280in}}%
\pgfpathlineto{\pgfqpoint{1.576892in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{1.589526in}{1.057724in}}%
\pgfpathlineto{\pgfqpoint{1.602286in}{1.015346in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{0.985059in}}%
\pgfpathlineto{\pgfqpoint{1.628184in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.967584in}}%
\pgfpathlineto{\pgfqpoint{1.654609in}{0.980405in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.010084in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.055070in}}%
\pgfpathlineto{\pgfqpoint{1.695243in}{1.111249in}}%
\pgfpathlineto{\pgfqpoint{1.709056in}{1.177677in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{1.258358in}}%
\pgfpathlineto{\pgfqpoint{1.809718in}{1.829305in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{1.914971in}}%
\pgfpathlineto{\pgfqpoint{1.839786in}{1.992282in}}%
\pgfpathlineto{\pgfqpoint{1.870462in}{2.126307in}}%
\pgfpathlineto{\pgfqpoint{1.901757in}{2.250114in}}%
\pgfpathlineto{\pgfqpoint{1.917635in}{2.305359in}}%
\pgfpathlineto{\pgfqpoint{1.933678in}{2.353674in}}%
\pgfpathlineto{\pgfqpoint{1.949875in}{2.395138in}}%
\pgfpathlineto{\pgfqpoint{1.966238in}{2.431087in}}%
\pgfpathlineto{\pgfqpoint{1.982765in}{2.462885in}}%
\pgfpathlineto{\pgfqpoint{1.999457in}{2.492062in}}%
\pgfpathlineto{\pgfqpoint{2.016313in}{2.518447in}}%
\pgfpathlineto{\pgfqpoint{2.033343in}{2.542187in}}%
\pgfpathlineto{\pgfqpoint{2.050538in}{2.564021in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{2.583509in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{2.599291in}}%
\pgfpathlineto{\pgfqpoint{2.103170in}{2.610904in}}%
\pgfpathlineto{\pgfqpoint{2.121066in}{2.619076in}}%
\pgfpathlineto{\pgfqpoint{2.157392in}{2.629442in}}%
\pgfpathlineto{\pgfqpoint{2.194453in}{2.638070in}}%
\pgfpathlineto{\pgfqpoint{2.213260in}{2.640885in}}%
\pgfpathlineto{\pgfqpoint{2.232255in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{2.310161in}{2.633461in}}%
\pgfpathlineto{\pgfqpoint{2.350290in}{2.632777in}}%
\pgfpathlineto{\pgfqpoint{2.370659in}{2.629489in}}%
\pgfpathlineto{\pgfqpoint{2.412003in}{2.618568in}}%
\pgfpathlineto{\pgfqpoint{2.432987in}{2.614487in}}%
\pgfpathlineto{\pgfqpoint{2.497204in}{2.606797in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{2.601735in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{2.582747in}}%
\pgfpathlineto{\pgfqpoint{2.631538in}{2.574657in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{2.566840in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{2.546864in}}%
\pgfpathlineto{\pgfqpoint{2.848693in}{2.534918in}}%
\pgfpathlineto{\pgfqpoint{2.925506in}{2.520398in}}%
\pgfpathlineto{\pgfqpoint{3.086186in}{2.498254in}}%
\pgfpathlineto{\pgfqpoint{3.141917in}{2.492239in}}%
\pgfpathlineto{\pgfqpoint{3.227614in}{2.479684in}}%
\pgfpathlineto{\pgfqpoint{3.315915in}{2.471015in}}%
\pgfpathlineto{\pgfqpoint{3.406886in}{2.458984in}}%
\pgfpathlineto{\pgfqpoint{3.500614in}{2.448790in}}%
\pgfpathlineto{\pgfqpoint{3.630017in}{2.433150in}}%
\pgfpathlineto{\pgfqpoint{3.834040in}{2.411734in}}%
\pgfpathlineto{\pgfqpoint{4.013618in}{2.394953in}}%
\pgfpathlineto{\pgfqpoint{4.241239in}{2.377655in}}%
\pgfpathlineto{\pgfqpoint{4.965116in}{2.331437in}}%
\pgfpathlineto{\pgfqpoint{5.300655in}{2.314963in}}%
\pgfpathlineto{\pgfqpoint{5.300655in}{2.314963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.443137,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814922in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.824523in}{2.557700in}}%
\pgfpathlineto{\pgfqpoint{0.834461in}{2.271919in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{2.063205in}}%
\pgfpathlineto{\pgfqpoint{0.853603in}{1.907356in}}%
\pgfpathlineto{\pgfqpoint{0.858228in}{1.847874in}}%
\pgfpathlineto{\pgfqpoint{0.862786in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{0.867278in}{1.774821in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{1.757629in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{1.751802in}}%
\pgfpathlineto{\pgfqpoint{0.883515in}{1.750379in}}%
\pgfpathlineto{\pgfqpoint{0.889214in}{1.747633in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{1.748209in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{1.751703in}}%
\pgfpathlineto{\pgfqpoint{0.912585in}{1.762648in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.773370in}}%
\pgfpathlineto{\pgfqpoint{0.936904in}{1.782411in}}%
\pgfpathlineto{\pgfqpoint{0.962211in}{1.806112in}}%
\pgfpathlineto{\pgfqpoint{0.981864in}{1.819063in}}%
\pgfpathlineto{\pgfqpoint{1.022973in}{1.841852in}}%
\pgfpathlineto{\pgfqpoint{1.051775in}{1.854365in}}%
\pgfpathlineto{\pgfqpoint{1.081746in}{1.864715in}}%
\pgfpathlineto{\pgfqpoint{1.120928in}{1.875156in}}%
\pgfpathlineto{\pgfqpoint{1.170592in}{1.885701in}}%
\pgfpathlineto{\pgfqpoint{1.223312in}{1.894856in}}%
\pgfpathlineto{\pgfqpoint{1.298684in}{1.907740in}}%
\pgfpathlineto{\pgfqpoint{1.328532in}{1.915020in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{1.922149in}}%
\pgfpathlineto{\pgfqpoint{1.401743in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{1.423611in}{1.946853in}}%
\pgfpathlineto{\pgfqpoint{1.445922in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{1.946001in}}%
\pgfpathlineto{\pgfqpoint{1.491901in}{1.946255in}}%
\pgfpathlineto{\pgfqpoint{1.539742in}{1.942315in}}%
\pgfpathlineto{\pgfqpoint{1.552000in}{1.937095in}}%
\pgfpathlineto{\pgfqpoint{1.564385in}{1.927538in}}%
\pgfpathlineto{\pgfqpoint{1.576892in}{1.914422in}}%
\pgfpathlineto{\pgfqpoint{1.602286in}{1.882192in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{1.862114in}}%
\pgfpathlineto{\pgfqpoint{1.628184in}{1.836557in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.803860in}}%
\pgfpathlineto{\pgfqpoint{1.654609in}{1.762749in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.715324in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.661434in}}%
\pgfpathlineto{\pgfqpoint{1.709056in}{1.532831in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.301559in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{1.780238in}{1.184594in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{1.140183in}}%
\pgfpathlineto{\pgfqpoint{1.809718in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{1.085414in}}%
\pgfpathlineto{\pgfqpoint{1.839786in}{1.071418in}}%
\pgfpathlineto{\pgfqpoint{1.855048in}{1.061446in}}%
\pgfpathlineto{\pgfqpoint{1.870462in}{1.062617in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{1.079635in}}%
\pgfpathlineto{\pgfqpoint{1.901757in}{1.113191in}}%
\pgfpathlineto{\pgfqpoint{1.917635in}{1.160305in}}%
\pgfpathlineto{\pgfqpoint{1.933678in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.949875in}{1.279582in}}%
\pgfpathlineto{\pgfqpoint{1.966238in}{1.352414in}}%
\pgfpathlineto{\pgfqpoint{2.033343in}{1.687916in}}%
\pgfpathlineto{\pgfqpoint{2.103170in}{2.038375in}}%
\pgfpathlineto{\pgfqpoint{2.121066in}{2.116813in}}%
\pgfpathlineto{\pgfqpoint{2.139140in}{2.190113in}}%
\pgfpathlineto{\pgfqpoint{2.157392in}{2.256344in}}%
\pgfpathlineto{\pgfqpoint{2.175829in}{2.314818in}}%
\pgfpathlineto{\pgfqpoint{2.194453in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{2.213260in}{2.407704in}}%
\pgfpathlineto{\pgfqpoint{2.232255in}{2.444137in}}%
\pgfpathlineto{\pgfqpoint{2.251443in}{2.475591in}}%
\pgfpathlineto{\pgfqpoint{2.270820in}{2.502910in}}%
\pgfpathlineto{\pgfqpoint{2.290393in}{2.527677in}}%
\pgfpathlineto{\pgfqpoint{2.330125in}{2.572723in}}%
\pgfpathlineto{\pgfqpoint{2.350290in}{2.593014in}}%
\pgfpathlineto{\pgfqpoint{2.370659in}{2.610767in}}%
\pgfpathlineto{\pgfqpoint{2.391225in}{2.624984in}}%
\pgfpathlineto{\pgfqpoint{2.412003in}{2.636008in}}%
\pgfpathlineto{\pgfqpoint{2.432987in}{2.645498in}}%
\pgfpathlineto{\pgfqpoint{2.454178in}{2.652600in}}%
\pgfpathlineto{\pgfqpoint{2.475585in}{2.656099in}}%
\pgfpathlineto{\pgfqpoint{2.497204in}{2.656148in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{2.654030in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{2.643610in}}%
\pgfpathlineto{\pgfqpoint{2.631538in}{2.641366in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{2.639000in}}%
\pgfpathlineto{\pgfqpoint{2.725653in}{2.634592in}}%
\pgfpathlineto{\pgfqpoint{2.749775in}{2.630435in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{2.623468in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{2.604544in}}%
\pgfpathlineto{\pgfqpoint{2.848693in}{2.596782in}}%
\pgfpathlineto{\pgfqpoint{2.899646in}{2.586799in}}%
\pgfpathlineto{\pgfqpoint{3.170200in}{2.541137in}}%
\pgfpathlineto{\pgfqpoint{3.227614in}{2.529649in}}%
\pgfpathlineto{\pgfqpoint{3.286186in}{2.517749in}}%
\pgfpathlineto{\pgfqpoint{3.315915in}{2.513553in}}%
\pgfpathlineto{\pgfqpoint{3.437815in}{2.501113in}}%
\pgfpathlineto{\pgfqpoint{3.532483in}{2.485771in}}%
\pgfpathlineto{\pgfqpoint{3.597181in}{2.474586in}}%
\pgfpathlineto{\pgfqpoint{3.630017in}{2.469772in}}%
\pgfpathlineto{\pgfqpoint{3.730507in}{2.459644in}}%
\pgfpathlineto{\pgfqpoint{3.869244in}{2.445528in}}%
\pgfpathlineto{\pgfqpoint{4.050618in}{2.425025in}}%
\pgfpathlineto{\pgfqpoint{4.163852in}{2.416201in}}%
\pgfpathlineto{\pgfqpoint{4.280515in}{2.405037in}}%
\pgfpathlineto{\pgfqpoint{4.609196in}{2.381742in}}%
\pgfpathlineto{\pgfqpoint{4.739359in}{2.375866in}}%
\pgfpathlineto{\pgfqpoint{4.965116in}{2.361837in}}%
\pgfpathlineto{\pgfqpoint{5.106058in}{2.354416in}}%
\pgfpathlineto{\pgfqpoint{5.251276in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.300655in}{2.344393in}}%
\pgfpathlineto{\pgfqpoint{5.300655in}{2.344393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.372549,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812752in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.819468in}{2.655679in}}%
\pgfpathlineto{\pgfqpoint{0.829521in}{2.347457in}}%
\pgfpathlineto{\pgfqpoint{0.839341in}{2.116914in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{1.948241in}}%
\pgfpathlineto{\pgfqpoint{0.858228in}{1.829143in}}%
\pgfpathlineto{\pgfqpoint{0.862786in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{0.867278in}{1.772534in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{1.759643in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{1.755562in}}%
\pgfpathlineto{\pgfqpoint{0.889214in}{1.751964in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{1.754392in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{1.759225in}}%
\pgfpathlineto{\pgfqpoint{0.918574in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{1.785849in}}%
\pgfpathlineto{\pgfqpoint{0.955790in}{1.810811in}}%
\pgfpathlineto{\pgfqpoint{0.968697in}{1.819630in}}%
\pgfpathlineto{\pgfqpoint{1.022973in}{1.848993in}}%
\pgfpathlineto{\pgfqpoint{1.059156in}{1.862736in}}%
\pgfpathlineto{\pgfqpoint{1.089427in}{1.871840in}}%
\pgfpathlineto{\pgfqpoint{1.129001in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.170592in}{1.888900in}}%
\pgfpathlineto{\pgfqpoint{1.223312in}{1.895973in}}%
\pgfpathlineto{\pgfqpoint{1.288931in}{1.901965in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{1.914586in}}%
\pgfpathlineto{\pgfqpoint{1.539742in}{1.915778in}}%
\pgfpathlineto{\pgfqpoint{1.589526in}{1.917406in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{1.919574in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.933805in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{1.946779in}}%
\pgfpathlineto{\pgfqpoint{1.737107in}{1.949216in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.949548in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{1.948184in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{1.942248in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{1.933228in}}%
\pgfpathlineto{\pgfqpoint{1.870462in}{1.916245in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{1.906970in}}%
\pgfpathlineto{\pgfqpoint{1.917635in}{1.879142in}}%
\pgfpathlineto{\pgfqpoint{1.933678in}{1.861408in}}%
\pgfpathlineto{\pgfqpoint{1.949875in}{1.835749in}}%
\pgfpathlineto{\pgfqpoint{1.966238in}{1.803468in}}%
\pgfpathlineto{\pgfqpoint{1.982765in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.999457in}{1.725522in}}%
\pgfpathlineto{\pgfqpoint{2.033343in}{1.629197in}}%
\pgfpathlineto{\pgfqpoint{2.050538in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{1.458517in}}%
\pgfpathlineto{\pgfqpoint{2.103170in}{1.394276in}}%
\pgfpathlineto{\pgfqpoint{2.121066in}{1.334018in}}%
\pgfpathlineto{\pgfqpoint{2.139140in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{2.157392in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{2.175829in}{1.187189in}}%
\pgfpathlineto{\pgfqpoint{2.194453in}{1.153303in}}%
\pgfpathlineto{\pgfqpoint{2.213260in}{1.133971in}}%
\pgfpathlineto{\pgfqpoint{2.232255in}{1.140746in}}%
\pgfpathlineto{\pgfqpoint{2.251443in}{1.170396in}}%
\pgfpathlineto{\pgfqpoint{2.270820in}{1.217462in}}%
\pgfpathlineto{\pgfqpoint{2.290393in}{1.272929in}}%
\pgfpathlineto{\pgfqpoint{2.310161in}{1.334366in}}%
\pgfpathlineto{\pgfqpoint{2.330125in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{2.412003in}{1.740175in}}%
\pgfpathlineto{\pgfqpoint{2.475585in}{2.005470in}}%
\pgfpathlineto{\pgfqpoint{2.497204in}{2.091557in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{2.172245in}}%
\pgfpathlineto{\pgfqpoint{2.541097in}{2.244462in}}%
\pgfpathlineto{\pgfqpoint{2.563369in}{2.305456in}}%
\pgfpathlineto{\pgfqpoint{2.608587in}{2.416983in}}%
\pgfpathlineto{\pgfqpoint{2.631538in}{2.468452in}}%
\pgfpathlineto{\pgfqpoint{2.654717in}{2.511387in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{2.701774in}{2.564720in}}%
\pgfpathlineto{\pgfqpoint{2.749775in}{2.593724in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{2.607831in}}%
\pgfpathlineto{\pgfqpoint{2.798741in}{2.620118in}}%
\pgfpathlineto{\pgfqpoint{2.848693in}{2.639524in}}%
\pgfpathlineto{\pgfqpoint{2.874040in}{2.646770in}}%
\pgfpathlineto{\pgfqpoint{2.899646in}{2.652757in}}%
\pgfpathlineto{\pgfqpoint{2.925506in}{2.655147in}}%
\pgfpathlineto{\pgfqpoint{2.951625in}{2.654963in}}%
\pgfpathlineto{\pgfqpoint{2.978003in}{2.653063in}}%
\pgfpathlineto{\pgfqpoint{3.058738in}{2.650839in}}%
\pgfpathlineto{\pgfqpoint{3.086186in}{2.644929in}}%
\pgfpathlineto{\pgfqpoint{3.141917in}{2.627174in}}%
\pgfpathlineto{\pgfqpoint{3.170200in}{2.622739in}}%
\pgfpathlineto{\pgfqpoint{3.227614in}{2.620341in}}%
\pgfpathlineto{\pgfqpoint{3.256758in}{2.616034in}}%
\pgfpathlineto{\pgfqpoint{3.345937in}{2.595011in}}%
\pgfpathlineto{\pgfqpoint{3.406886in}{2.583697in}}%
\pgfpathlineto{\pgfqpoint{3.469060in}{2.570123in}}%
\pgfpathlineto{\pgfqpoint{3.564672in}{2.549162in}}%
\pgfpathlineto{\pgfqpoint{3.630017in}{2.537709in}}%
\pgfpathlineto{\pgfqpoint{3.663180in}{2.533376in}}%
\pgfpathlineto{\pgfqpoint{3.730507in}{2.528043in}}%
\pgfpathlineto{\pgfqpoint{3.799187in}{2.523384in}}%
\pgfpathlineto{\pgfqpoint{3.834040in}{2.519273in}}%
\pgfpathlineto{\pgfqpoint{3.869244in}{2.513402in}}%
\pgfpathlineto{\pgfqpoint{3.976981in}{2.490340in}}%
\pgfpathlineto{\pgfqpoint{4.013618in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{4.050618in}{2.480361in}}%
\pgfpathlineto{\pgfqpoint{4.125730in}{2.476587in}}%
\pgfpathlineto{\pgfqpoint{4.163852in}{2.474736in}}%
\pgfpathlineto{\pgfqpoint{4.202351in}{2.471501in}}%
\pgfpathlineto{\pgfqpoint{4.360250in}{2.451220in}}%
\pgfpathlineto{\pgfqpoint{4.441586in}{2.440797in}}%
\pgfpathlineto{\pgfqpoint{4.482869in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{4.652153in}{2.426763in}}%
\pgfpathlineto{\pgfqpoint{4.783617in}{2.414373in}}%
\pgfpathlineto{\pgfqpoint{4.873462in}{2.408354in}}%
\pgfpathlineto{\pgfqpoint{5.251276in}{2.386007in}}%
\pgfpathlineto{\pgfqpoint{5.300655in}{2.382433in}}%
\pgfpathlineto{\pgfqpoint{5.300655in}{2.382433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.670588,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.824025in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.829521in}{2.691776in}}%
\pgfpathlineto{\pgfqpoint{0.839341in}{2.373424in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{2.134784in}}%
\pgfpathlineto{\pgfqpoint{0.858228in}{1.960019in}}%
\pgfpathlineto{\pgfqpoint{0.867278in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{1.774698in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{1.742195in}}%
\pgfpathlineto{\pgfqpoint{0.883515in}{1.727965in}}%
\pgfpathlineto{\pgfqpoint{0.889214in}{1.723569in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{1.722742in}}%
\pgfpathlineto{\pgfqpoint{0.906655in}{1.718953in}}%
\pgfpathlineto{\pgfqpoint{0.918574in}{1.720212in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{1.725569in}}%
\pgfpathlineto{\pgfqpoint{0.955790in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{0.995295in}{1.754584in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{1.756420in}}%
\pgfpathlineto{\pgfqpoint{1.022973in}{1.756538in}}%
\pgfpathlineto{\pgfqpoint{1.037231in}{1.754905in}}%
\pgfpathlineto{\pgfqpoint{1.051775in}{1.750089in}}%
\pgfpathlineto{\pgfqpoint{1.059156in}{1.745862in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.740186in}}%
\pgfpathlineto{\pgfqpoint{1.081746in}{1.724334in}}%
\pgfpathlineto{\pgfqpoint{1.097185in}{1.702792in}}%
\pgfpathlineto{\pgfqpoint{1.112934in}{1.676222in}}%
\pgfpathlineto{\pgfqpoint{1.129000in}{1.644665in}}%
\pgfpathlineto{\pgfqpoint{1.145389in}{1.607206in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{1.496304in}}%
\pgfpathlineto{\pgfqpoint{1.223312in}{1.401743in}}%
\pgfpathlineto{\pgfqpoint{1.269714in}{1.271688in}}%
\pgfpathlineto{\pgfqpoint{1.288931in}{1.223251in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{1.180883in}}%
\pgfpathlineto{\pgfqpoint{1.318484in}{1.163299in}}%
\pgfpathlineto{\pgfqpoint{1.328532in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{1.338683in}{1.139373in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{1.134366in}}%
\pgfpathlineto{\pgfqpoint{1.359280in}{1.134702in}}%
\pgfpathlineto{\pgfqpoint{1.369741in}{1.140659in}}%
\pgfpathlineto{\pgfqpoint{1.380302in}{1.152375in}}%
\pgfpathlineto{\pgfqpoint{1.390967in}{1.169871in}}%
\pgfpathlineto{\pgfqpoint{1.401740in}{1.193041in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.221679in}}%
\pgfpathlineto{\pgfqpoint{1.423611in}{1.255603in}}%
\pgfpathlineto{\pgfqpoint{1.434712in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{1.445922in}{1.343011in}}%
\pgfpathlineto{\pgfqpoint{1.457246in}{1.398043in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{1.460361in}}%
\pgfpathlineto{\pgfqpoint{1.491897in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{1.564386in}{2.088009in}}%
\pgfpathlineto{\pgfqpoint{1.589526in}{2.226764in}}%
\pgfpathlineto{\pgfqpoint{1.602283in}{2.288251in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{2.344386in}}%
\pgfpathlineto{\pgfqpoint{1.628184in}{2.395064in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.440422in}}%
\pgfpathlineto{\pgfqpoint{1.654609in}{2.480756in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{2.516413in}}%
\pgfpathlineto{\pgfqpoint{1.681562in}{2.547505in}}%
\pgfpathlineto{\pgfqpoint{1.695243in}{2.574314in}}%
\pgfpathlineto{\pgfqpoint{1.709057in}{2.596951in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{2.615561in}}%
\pgfpathlineto{\pgfqpoint{1.737103in}{2.630387in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{2.641655in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{2.649644in}}%
\pgfpathlineto{\pgfqpoint{1.780238in}{2.654725in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{2.657268in}}%
\pgfpathlineto{\pgfqpoint{1.809718in}{2.657685in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.656270in}}%
\pgfpathlineto{\pgfqpoint{1.839786in}{2.653389in}}%
\pgfpathlineto{\pgfqpoint{1.870465in}{2.644380in}}%
\pgfpathlineto{\pgfqpoint{1.901753in}{2.632503in}}%
\pgfpathlineto{\pgfqpoint{1.966242in}{2.604665in}}%
\pgfpathlineto{\pgfqpoint{2.213260in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{2.310161in}{2.455342in}}%
\pgfpathlineto{\pgfqpoint{2.391225in}{2.424866in}}%
\pgfpathlineto{\pgfqpoint{2.454178in}{2.403437in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{2.383389in}}%
\pgfpathlineto{\pgfqpoint{2.585865in}{2.364947in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{2.340064in}}%
\pgfpathlineto{\pgfqpoint{2.725653in}{2.326091in}}%
\pgfpathlineto{\pgfqpoint{2.749775in}{2.320022in}}%
\pgfpathlineto{\pgfqpoint{2.774137in}{2.315452in}}%
\pgfpathlineto{\pgfqpoint{2.798742in}{2.312544in}}%
\pgfpathlineto{\pgfqpoint{2.874040in}{2.306720in}}%
\pgfpathlineto{\pgfqpoint{2.899646in}{2.301380in}}%
\pgfpathlineto{\pgfqpoint{2.925506in}{2.293592in}}%
\pgfpathlineto{\pgfqpoint{2.978007in}{2.275956in}}%
\pgfpathlineto{\pgfqpoint{3.004649in}{2.269009in}}%
\pgfpathlineto{\pgfqpoint{3.031559in}{2.263820in}}%
\pgfpathlineto{\pgfqpoint{3.058738in}{2.260146in}}%
\pgfpathlineto{\pgfqpoint{3.113914in}{2.256009in}}%
\pgfpathlineto{\pgfqpoint{3.198764in}{2.253718in}}%
\pgfpathlineto{\pgfqpoint{3.315911in}{2.251211in}}%
\pgfpathlineto{\pgfqpoint{3.532483in}{2.243858in}}%
\pgfpathlineto{\pgfqpoint{3.663180in}{2.242765in}}%
\pgfpathlineto{\pgfqpoint{3.869246in}{2.243699in}}%
\pgfpathlineto{\pgfqpoint{4.163852in}{2.247784in}}%
\pgfpathlineto{\pgfqpoint{4.441586in}{2.254151in}}%
\pgfpathlineto{\pgfqpoint{4.828316in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{5.153984in}{2.278658in}}%
\pgfpathlineto{\pgfqpoint{5.300653in}{2.282104in}}%
\pgfpathlineto{\pgfqpoint{5.300653in}{2.282104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.513725,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819576in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.829521in}{2.540991in}}%
\pgfpathlineto{\pgfqpoint{0.839341in}{2.257374in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{0.858228in}{1.896681in}}%
\pgfpathlineto{\pgfqpoint{0.867278in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{1.740292in}}%
\pgfpathlineto{\pgfqpoint{0.883515in}{1.736649in}}%
\pgfpathlineto{\pgfqpoint{0.889214in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{1.733667in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{1.733233in}}%
\pgfpathlineto{\pgfqpoint{0.912585in}{1.738109in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.760874in}}%
\pgfpathlineto{\pgfqpoint{0.955790in}{1.769176in}}%
\pgfpathlineto{\pgfqpoint{0.968697in}{1.778251in}}%
\pgfpathlineto{\pgfqpoint{0.988546in}{1.789074in}}%
\pgfpathlineto{\pgfqpoint{1.002112in}{1.794300in}}%
\pgfpathlineto{\pgfqpoint{1.015950in}{1.796693in}}%
\pgfpathlineto{\pgfqpoint{1.030067in}{1.796312in}}%
\pgfpathlineto{\pgfqpoint{1.044467in}{1.793840in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.787450in}}%
\pgfpathlineto{\pgfqpoint{1.081746in}{1.781252in}}%
\pgfpathlineto{\pgfqpoint{1.097185in}{1.772463in}}%
\pgfpathlineto{\pgfqpoint{1.112934in}{1.760814in}}%
\pgfpathlineto{\pgfqpoint{1.137154in}{1.739938in}}%
\pgfpathlineto{\pgfqpoint{1.170592in}{1.707803in}}%
\pgfpathlineto{\pgfqpoint{1.232409in}{1.645030in}}%
\pgfpathlineto{\pgfqpoint{1.279275in}{1.590765in}}%
\pgfpathlineto{\pgfqpoint{1.390967in}{1.473303in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.455572in}}%
\pgfpathlineto{\pgfqpoint{1.434712in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{1.457246in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.480232in}{1.415177in}}%
\pgfpathlineto{\pgfqpoint{1.503680in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{1.527601in}{1.399534in}}%
\pgfpathlineto{\pgfqpoint{1.539740in}{1.398115in}}%
\pgfpathlineto{\pgfqpoint{1.552002in}{1.398133in}}%
\pgfpathlineto{\pgfqpoint{1.564386in}{1.399742in}}%
\pgfpathlineto{\pgfqpoint{1.576894in}{1.403096in}}%
\pgfpathlineto{\pgfqpoint{1.589526in}{1.408337in}}%
\pgfpathlineto{\pgfqpoint{1.602283in}{1.415489in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{1.424608in}}%
\pgfpathlineto{\pgfqpoint{1.628184in}{1.435873in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.449318in}}%
\pgfpathlineto{\pgfqpoint{1.654609in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.482537in}}%
\pgfpathlineto{\pgfqpoint{1.695243in}{1.523906in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{1.572557in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.628364in}}%
\pgfpathlineto{\pgfqpoint{1.780238in}{1.692177in}}%
\pgfpathlineto{\pgfqpoint{1.809718in}{1.765000in}}%
\pgfpathlineto{\pgfqpoint{1.839786in}{1.846075in}}%
\pgfpathlineto{\pgfqpoint{1.917635in}{2.060627in}}%
\pgfpathlineto{\pgfqpoint{1.949875in}{2.140316in}}%
\pgfpathlineto{\pgfqpoint{1.982765in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{2.016317in}{2.275472in}}%
\pgfpathlineto{\pgfqpoint{2.033341in}{2.303320in}}%
\pgfpathlineto{\pgfqpoint{2.050538in}{2.329115in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{2.352512in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{2.373520in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{2.392170in}}%
\pgfpathlineto{\pgfqpoint{2.121061in}{2.408348in}}%
\pgfpathlineto{\pgfqpoint{2.139136in}{2.422387in}}%
\pgfpathlineto{\pgfqpoint{2.157392in}{2.434259in}}%
\pgfpathlineto{\pgfqpoint{2.175829in}{2.444761in}}%
\pgfpathlineto{\pgfqpoint{2.213260in}{2.461443in}}%
\pgfpathlineto{\pgfqpoint{2.251439in}{2.473961in}}%
\pgfpathlineto{\pgfqpoint{2.290390in}{2.482944in}}%
\pgfpathlineto{\pgfqpoint{2.330127in}{2.488905in}}%
\pgfpathlineto{\pgfqpoint{2.370655in}{2.492175in}}%
\pgfpathlineto{\pgfqpoint{2.412003in}{2.493158in}}%
\pgfpathlineto{\pgfqpoint{2.454178in}{2.492286in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{2.488443in}}%
\pgfpathlineto{\pgfqpoint{2.631540in}{2.479118in}}%
\pgfpathlineto{\pgfqpoint{2.951625in}{2.448492in}}%
\pgfpathlineto{\pgfqpoint{3.086190in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{3.256758in}{2.422132in}}%
\pgfpathlineto{\pgfqpoint{3.500614in}{2.405081in}}%
\pgfpathlineto{\pgfqpoint{3.730509in}{2.390992in}}%
\pgfpathlineto{\pgfqpoint{3.976985in}{2.378036in}}%
\pgfpathlineto{\pgfqpoint{4.241239in}{2.366341in}}%
\pgfpathlineto{\pgfqpoint{4.566668in}{2.354010in}}%
\pgfpathlineto{\pgfqpoint{4.873462in}{2.344680in}}%
\pgfpathlineto{\pgfqpoint{5.300653in}{2.333959in}}%
\pgfpathlineto{\pgfqpoint{5.300653in}{2.333959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.415686,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.814333in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.819468in}{2.711201in}}%
\pgfpathlineto{\pgfqpoint{0.829521in}{2.391109in}}%
\pgfpathlineto{\pgfqpoint{0.839341in}{2.149638in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{1.973909in}}%
\pgfpathlineto{\pgfqpoint{0.858228in}{1.845669in}}%
\pgfpathlineto{\pgfqpoint{0.862786in}{1.802787in}}%
\pgfpathlineto{\pgfqpoint{0.867278in}{1.774954in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{1.758627in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{1.753261in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{1.750490in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{1.753979in}}%
\pgfpathlineto{\pgfqpoint{0.912585in}{1.764931in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.775142in}}%
\pgfpathlineto{\pgfqpoint{0.936904in}{1.783484in}}%
\pgfpathlineto{\pgfqpoint{0.955790in}{1.801320in}}%
\pgfpathlineto{\pgfqpoint{0.968697in}{1.810306in}}%
\pgfpathlineto{\pgfqpoint{0.981864in}{1.816828in}}%
\pgfpathlineto{\pgfqpoint{1.008996in}{1.826671in}}%
\pgfpathlineto{\pgfqpoint{1.022973in}{1.829482in}}%
\pgfpathlineto{\pgfqpoint{1.037231in}{1.829640in}}%
\pgfpathlineto{\pgfqpoint{1.059156in}{1.826354in}}%
\pgfpathlineto{\pgfqpoint{1.097185in}{1.820788in}}%
\pgfpathlineto{\pgfqpoint{1.129000in}{1.815077in}}%
\pgfpathlineto{\pgfqpoint{1.214305in}{1.798778in}}%
\pgfpathlineto{\pgfqpoint{1.279275in}{1.789950in}}%
\pgfpathlineto{\pgfqpoint{1.328532in}{1.786366in}}%
\pgfpathlineto{\pgfqpoint{1.401740in}{1.782175in}}%
\pgfpathlineto{\pgfqpoint{1.503680in}{1.779946in}}%
\pgfpathlineto{\pgfqpoint{1.552002in}{1.781333in}}%
\pgfpathlineto{\pgfqpoint{1.654609in}{1.787158in}}%
\pgfpathlineto{\pgfqpoint{1.695243in}{1.784132in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{1.780682in}}%
\pgfpathlineto{\pgfqpoint{1.737103in}{1.777849in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.773520in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{1.767637in}}%
\pgfpathlineto{\pgfqpoint{1.780238in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{1.749362in}}%
\pgfpathlineto{\pgfqpoint{1.809718in}{1.736604in}}%
\pgfpathlineto{\pgfqpoint{1.839786in}{1.705016in}}%
\pgfpathlineto{\pgfqpoint{1.870465in}{1.671160in}}%
\pgfpathlineto{\pgfqpoint{1.917635in}{1.622337in}}%
\pgfpathlineto{\pgfqpoint{1.949875in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{1.966242in}{1.574645in}}%
\pgfpathlineto{\pgfqpoint{2.050538in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.502910in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{1.499074in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{1.499524in}}%
\pgfpathlineto{\pgfqpoint{2.121061in}{1.503201in}}%
\pgfpathlineto{\pgfqpoint{2.139136in}{1.510161in}}%
\pgfpathlineto{\pgfqpoint{2.194453in}{1.538451in}}%
\pgfpathlineto{\pgfqpoint{2.213260in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{2.232255in}{1.566445in}}%
\pgfpathlineto{\pgfqpoint{2.251439in}{1.589232in}}%
\pgfpathlineto{\pgfqpoint{2.290390in}{1.646611in}}%
\pgfpathlineto{\pgfqpoint{2.310161in}{1.675937in}}%
\pgfpathlineto{\pgfqpoint{2.330127in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{2.350290in}{1.744825in}}%
\pgfpathlineto{\pgfqpoint{2.432982in}{1.910167in}}%
\pgfpathlineto{\pgfqpoint{2.475585in}{1.997674in}}%
\pgfpathlineto{\pgfqpoint{2.497206in}{2.038621in}}%
\pgfpathlineto{\pgfqpoint{2.541097in}{2.115449in}}%
\pgfpathlineto{\pgfqpoint{2.585865in}{2.188965in}}%
\pgfpathlineto{\pgfqpoint{2.608587in}{2.222868in}}%
\pgfpathlineto{\pgfqpoint{2.631540in}{2.254831in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{2.313530in}}%
\pgfpathlineto{\pgfqpoint{2.701774in}{2.339921in}}%
\pgfpathlineto{\pgfqpoint{2.725653in}{2.361650in}}%
\pgfpathlineto{\pgfqpoint{2.749775in}{2.380191in}}%
\pgfpathlineto{\pgfqpoint{2.774137in}{2.396507in}}%
\pgfpathlineto{\pgfqpoint{2.798742in}{2.410661in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{2.422399in}}%
\pgfpathlineto{\pgfqpoint{2.874040in}{2.439306in}}%
\pgfpathlineto{\pgfqpoint{2.925506in}{2.455018in}}%
\pgfpathlineto{\pgfqpoint{2.951625in}{2.460770in}}%
\pgfpathlineto{\pgfqpoint{3.086190in}{2.479634in}}%
\pgfpathlineto{\pgfqpoint{3.198764in}{2.489058in}}%
\pgfpathlineto{\pgfqpoint{3.256758in}{2.486914in}}%
\pgfpathlineto{\pgfqpoint{3.315911in}{2.485349in}}%
\pgfpathlineto{\pgfqpoint{3.376259in}{2.485286in}}%
\pgfpathlineto{\pgfqpoint{3.406886in}{2.483421in}}%
\pgfpathlineto{\pgfqpoint{3.500614in}{2.474478in}}%
\pgfpathlineto{\pgfqpoint{3.597184in}{2.469674in}}%
\pgfpathlineto{\pgfqpoint{3.663180in}{2.462859in}}%
\pgfpathlineto{\pgfqpoint{3.696676in}{2.461239in}}%
\pgfpathlineto{\pgfqpoint{3.764675in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{3.869246in}{2.453550in}}%
\pgfpathlineto{\pgfqpoint{3.940714in}{2.453442in}}%
\pgfpathlineto{\pgfqpoint{4.087988in}{2.446192in}}%
\pgfpathlineto{\pgfqpoint{4.125730in}{2.444742in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{2.439577in}}%
\pgfpathlineto{\pgfqpoint{4.280518in}{2.435936in}}%
\pgfpathlineto{\pgfqpoint{4.360250in}{2.430485in}}%
\pgfpathlineto{\pgfqpoint{4.441586in}{2.426544in}}%
\pgfpathlineto{\pgfqpoint{4.524560in}{2.421718in}}%
\pgfpathlineto{\pgfqpoint{4.652153in}{2.416818in}}%
\pgfpathlineto{\pgfqpoint{4.739359in}{2.414219in}}%
\pgfpathlineto{\pgfqpoint{5.251276in}{2.402867in}}%
\pgfpathlineto{\pgfqpoint{5.300653in}{2.402258in}}%
\pgfpathlineto{\pgfqpoint{5.300653in}{2.402258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.368627,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811375in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.819468in}{2.611039in}}%
\pgfpathlineto{\pgfqpoint{0.829521in}{2.314415in}}%
\pgfpathlineto{\pgfqpoint{0.839341in}{2.094633in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{1.932755in}}%
\pgfpathlineto{\pgfqpoint{0.858228in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{0.862786in}{1.788666in}}%
\pgfpathlineto{\pgfqpoint{0.867278in}{1.770861in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{1.761112in}}%
\pgfpathlineto{\pgfqpoint{0.883515in}{1.755715in}}%
\pgfpathlineto{\pgfqpoint{0.889214in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{1.758726in}}%
\pgfpathlineto{\pgfqpoint{0.955790in}{1.815031in}}%
\pgfpathlineto{\pgfqpoint{0.968697in}{1.822581in}}%
\pgfpathlineto{\pgfqpoint{1.002112in}{1.837947in}}%
\pgfpathlineto{\pgfqpoint{1.015950in}{1.841229in}}%
\pgfpathlineto{\pgfqpoint{1.030067in}{1.842044in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.841431in}}%
\pgfpathlineto{\pgfqpoint{1.097185in}{1.842069in}}%
\pgfpathlineto{\pgfqpoint{1.153707in}{1.842221in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{1.232409in}{1.847733in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{1.859510in}}%
\pgfpathlineto{\pgfqpoint{1.401740in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{1.864192in}}%
\pgfpathlineto{\pgfqpoint{1.576894in}{1.864440in}}%
\pgfpathlineto{\pgfqpoint{1.654609in}{1.862015in}}%
\pgfpathlineto{\pgfqpoint{1.933674in}{1.852173in}}%
\pgfpathlineto{\pgfqpoint{1.982765in}{1.853949in}}%
\pgfpathlineto{\pgfqpoint{2.033341in}{1.855825in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{2.139136in}{1.852100in}}%
\pgfpathlineto{\pgfqpoint{2.175829in}{1.845796in}}%
\pgfpathlineto{\pgfqpoint{2.194453in}{1.839798in}}%
\pgfpathlineto{\pgfqpoint{2.213260in}{1.831141in}}%
\pgfpathlineto{\pgfqpoint{2.232255in}{1.818438in}}%
\pgfpathlineto{\pgfqpoint{2.270820in}{1.787382in}}%
\pgfpathlineto{\pgfqpoint{2.290390in}{1.771217in}}%
\pgfpathlineto{\pgfqpoint{2.310161in}{1.751734in}}%
\pgfpathlineto{\pgfqpoint{2.350290in}{1.698663in}}%
\pgfpathlineto{\pgfqpoint{2.370655in}{1.669928in}}%
\pgfpathlineto{\pgfqpoint{2.412003in}{1.606926in}}%
\pgfpathlineto{\pgfqpoint{2.432982in}{1.577684in}}%
\pgfpathlineto{\pgfqpoint{2.454178in}{1.552464in}}%
\pgfpathlineto{\pgfqpoint{2.475585in}{1.532883in}}%
\pgfpathlineto{\pgfqpoint{2.497206in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{2.541097in}{1.486808in}}%
\pgfpathlineto{\pgfqpoint{2.585865in}{1.455392in}}%
\pgfpathlineto{\pgfqpoint{2.608587in}{1.444534in}}%
\pgfpathlineto{\pgfqpoint{2.631540in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{2.654717in}{1.442086in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{1.448349in}}%
\pgfpathlineto{\pgfqpoint{2.701774in}{1.458140in}}%
\pgfpathlineto{\pgfqpoint{2.725653in}{1.471634in}}%
\pgfpathlineto{\pgfqpoint{2.749775in}{1.489635in}}%
\pgfpathlineto{\pgfqpoint{2.774137in}{1.514304in}}%
\pgfpathlineto{\pgfqpoint{2.798742in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{2.874040in}{1.646724in}}%
\pgfpathlineto{\pgfqpoint{2.899646in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{2.925506in}{1.720228in}}%
\pgfpathlineto{\pgfqpoint{2.951625in}{1.764161in}}%
\pgfpathlineto{\pgfqpoint{2.978007in}{1.814578in}}%
\pgfpathlineto{\pgfqpoint{3.031559in}{1.929335in}}%
\pgfpathlineto{\pgfqpoint{3.058738in}{1.982093in}}%
\pgfpathlineto{\pgfqpoint{3.086190in}{2.029637in}}%
\pgfpathlineto{\pgfqpoint{3.113914in}{2.073603in}}%
\pgfpathlineto{\pgfqpoint{3.170197in}{2.158635in}}%
\pgfpathlineto{\pgfqpoint{3.227614in}{2.247210in}}%
\pgfpathlineto{\pgfqpoint{3.256758in}{2.287140in}}%
\pgfpathlineto{\pgfqpoint{3.286187in}{2.320311in}}%
\pgfpathlineto{\pgfqpoint{3.315911in}{2.345995in}}%
\pgfpathlineto{\pgfqpoint{3.345932in}{2.365102in}}%
\pgfpathlineto{\pgfqpoint{3.376259in}{2.380566in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{2.409697in}}%
\pgfpathlineto{\pgfqpoint{3.532483in}{2.459710in}}%
\pgfpathlineto{\pgfqpoint{3.564672in}{2.470915in}}%
\pgfpathlineto{\pgfqpoint{3.597184in}{2.478820in}}%
\pgfpathlineto{\pgfqpoint{3.630017in}{2.483101in}}%
\pgfpathlineto{\pgfqpoint{3.663180in}{2.484252in}}%
\pgfpathlineto{\pgfqpoint{3.696676in}{2.483622in}}%
\pgfpathlineto{\pgfqpoint{3.730509in}{2.485253in}}%
\pgfpathlineto{\pgfqpoint{3.764675in}{2.489257in}}%
\pgfpathlineto{\pgfqpoint{3.834040in}{2.501473in}}%
\pgfpathlineto{\pgfqpoint{3.869246in}{2.504089in}}%
\pgfpathlineto{\pgfqpoint{3.904800in}{2.501894in}}%
\pgfpathlineto{\pgfqpoint{4.013618in}{2.484652in}}%
\pgfpathlineto{\pgfqpoint{4.050618in}{2.482316in}}%
\pgfpathlineto{\pgfqpoint{4.163852in}{2.483753in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{2.481354in}}%
\pgfpathlineto{\pgfqpoint{4.280518in}{2.470814in}}%
\pgfpathlineto{\pgfqpoint{4.320187in}{2.465176in}}%
\pgfpathlineto{\pgfqpoint{4.360250in}{2.460815in}}%
\pgfpathlineto{\pgfqpoint{4.400714in}{2.458640in}}%
\pgfpathlineto{\pgfqpoint{4.482869in}{2.458592in}}%
\pgfpathlineto{\pgfqpoint{4.524560in}{2.457093in}}%
\pgfpathlineto{\pgfqpoint{4.566668in}{2.453259in}}%
\pgfpathlineto{\pgfqpoint{4.695537in}{2.436615in}}%
\pgfpathlineto{\pgfqpoint{4.739359in}{2.435575in}}%
\pgfpathlineto{\pgfqpoint{4.828316in}{2.437318in}}%
\pgfpathlineto{\pgfqpoint{4.873462in}{2.434846in}}%
\pgfpathlineto{\pgfqpoint{4.965116in}{2.420262in}}%
\pgfpathlineto{\pgfqpoint{5.011629in}{2.416109in}}%
\pgfpathlineto{\pgfqpoint{5.106058in}{2.419118in}}%
\pgfpathlineto{\pgfqpoint{5.153984in}{2.418306in}}%
\pgfpathlineto{\pgfqpoint{5.202387in}{2.414402in}}%
\pgfpathlineto{\pgfqpoint{5.251276in}{2.408606in}}%
\pgfpathlineto{\pgfqpoint{5.300653in}{2.404251in}}%
\pgfpathlineto{\pgfqpoint{5.300653in}{2.404251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634414in}{0.436419in}}{\pgfqpoint{4.701855in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.270588,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806150in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814358in}{2.588179in}}%
\pgfpathlineto{\pgfqpoint{0.824523in}{2.275084in}}%
\pgfpathlineto{\pgfqpoint{0.834461in}{2.054106in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{1.909974in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{1.859753in}}%
\pgfpathlineto{\pgfqpoint{0.853603in}{1.822255in}}%
\pgfpathlineto{\pgfqpoint{0.858228in}{1.795272in}}%
\pgfpathlineto{\pgfqpoint{0.862786in}{1.778060in}}%
\pgfpathlineto{\pgfqpoint{0.867278in}{1.766944in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{1.759474in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{1.757324in}}%
\pgfpathlineto{\pgfqpoint{0.883515in}{1.758748in}}%
\pgfpathlineto{\pgfqpoint{0.889214in}{1.762365in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{1.773527in}}%
\pgfpathlineto{\pgfqpoint{0.918574in}{1.792358in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.814357in}}%
\pgfpathlineto{\pgfqpoint{0.962211in}{1.828121in}}%
\pgfpathlineto{\pgfqpoint{0.975248in}{1.835217in}}%
\pgfpathlineto{\pgfqpoint{0.988546in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{1.002112in}{1.844225in}}%
\pgfpathlineto{\pgfqpoint{1.022973in}{1.845867in}}%
\pgfpathlineto{\pgfqpoint{1.074141in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{1.105021in}{1.852053in}}%
\pgfpathlineto{\pgfqpoint{1.162107in}{1.861615in}}%
\pgfpathlineto{\pgfqpoint{1.260248in}{1.879160in}}%
\pgfpathlineto{\pgfqpoint{1.318484in}{1.886850in}}%
\pgfpathlineto{\pgfqpoint{1.390967in}{1.893800in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{1.898901in}}%
\pgfpathlineto{\pgfqpoint{1.564386in}{1.902961in}}%
\pgfpathlineto{\pgfqpoint{1.681562in}{1.905449in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{1.905731in}}%
\pgfpathlineto{\pgfqpoint{1.917635in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{2.050538in}{1.899865in}}%
\pgfpathlineto{\pgfqpoint{2.194453in}{1.893490in}}%
\pgfpathlineto{\pgfqpoint{2.391225in}{1.881879in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{1.872445in}}%
\pgfpathlineto{\pgfqpoint{2.654717in}{1.860390in}}%
\pgfpathlineto{\pgfqpoint{2.774137in}{1.847847in}}%
\pgfpathlineto{\pgfqpoint{2.874040in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{2.978007in}{1.820628in}}%
\pgfpathlineto{\pgfqpoint{3.086190in}{1.803125in}}%
\pgfpathlineto{\pgfqpoint{3.198764in}{1.782328in}}%
\pgfpathlineto{\pgfqpoint{3.286187in}{1.763973in}}%
\pgfpathlineto{\pgfqpoint{3.376259in}{1.742850in}}%
\pgfpathlineto{\pgfqpoint{3.500614in}{1.710783in}}%
\pgfpathlineto{\pgfqpoint{3.630017in}{1.677018in}}%
\pgfpathlineto{\pgfqpoint{3.696676in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{3.764675in}{1.648920in}}%
\pgfpathlineto{\pgfqpoint{3.799187in}{1.644164in}}%
\pgfpathlineto{\pgfqpoint{3.834040in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{3.869246in}{1.638832in}}%
\pgfpathlineto{\pgfqpoint{3.904800in}{1.638675in}}%
\pgfpathlineto{\pgfqpoint{3.940714in}{1.640409in}}%
\pgfpathlineto{\pgfqpoint{3.976985in}{1.644077in}}%
\pgfpathlineto{\pgfqpoint{4.013618in}{1.649550in}}%
\pgfpathlineto{\pgfqpoint{4.050618in}{1.656618in}}%
\pgfpathlineto{\pgfqpoint{4.087988in}{1.665141in}}%
\pgfpathlineto{\pgfqpoint{4.125730in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{4.163852in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{4.280518in}{1.728380in}}%
\pgfpathlineto{\pgfqpoint{4.320187in}{1.745141in}}%
\pgfpathlineto{\pgfqpoint{4.360250in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{4.400714in}{1.783758in}}%
\pgfpathlineto{\pgfqpoint{4.441586in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{4.482869in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{4.524560in}{1.859056in}}%
\pgfpathlineto{\pgfqpoint{4.609196in}{1.919725in}}%
\pgfpathlineto{\pgfqpoint{4.739359in}{2.016663in}}%
\pgfpathlineto{\pgfqpoint{4.783616in}{2.051473in}}%
\pgfpathlineto{\pgfqpoint{4.919062in}{2.164147in}}%
\pgfpathlineto{\pgfqpoint{4.965116in}{2.199710in}}%
\pgfpathlineto{\pgfqpoint{5.011629in}{2.232398in}}%
\pgfpathlineto{\pgfqpoint{5.058608in}{2.261830in}}%
\pgfpathlineto{\pgfqpoint{5.106058in}{2.287877in}}%
\pgfpathlineto{\pgfqpoint{5.153984in}{2.310595in}}%
\pgfpathlineto{\pgfqpoint{5.202387in}{2.329926in}}%
\pgfpathlineto{\pgfqpoint{5.251276in}{2.346127in}}%
\pgfpathlineto{\pgfqpoint{5.300653in}{2.359260in}}%
\pgfpathlineto{\pgfqpoint{5.300653in}{2.359260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634414in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.634414in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336270in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.336270in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634414in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.336270in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634414in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{5.336270in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541921in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{5.268214in}{0.485031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.287659in}{0.485031in}}{\pgfqpoint{5.287659in}{0.504475in}}%
\pgfpathlineto{\pgfqpoint{5.287659in}{1.850461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.287659in}{1.869906in}}{\pgfqpoint{5.268214in}{1.869906in}}%
\pgfpathlineto{\pgfqpoint{3.541921in}{1.869906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522476in}{1.869906in}}{\pgfqpoint{3.522476in}{1.850461in}}%
\pgfpathlineto{\pgfqpoint{3.522476in}{0.504475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522476in}{0.485031in}}{\pgfqpoint{3.541921in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.541921in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.756863,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561365in}{1.796989in}}%
\pgfpathlineto{\pgfqpoint{3.658587in}{1.796989in}}%
\pgfpathlineto{\pgfqpoint{3.755810in}{1.796989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833587in,y=1.762961in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - ZD - $100\Delta t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.627451,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561365in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.658587in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.755810in}{1.661418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833587in,y=1.627390in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - ZD - $50\Delta t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207843,0.517647,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561365in}{1.525847in}}%
\pgfpathlineto{\pgfqpoint{3.658587in}{1.525847in}}%
\pgfpathlineto{\pgfqpoint{3.755810in}{1.525847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833587in,y=1.491819in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - ZD - $10\Delta t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.443137,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561365in}{1.390276in}}%
\pgfpathlineto{\pgfqpoint{3.658587in}{1.390276in}}%
\pgfpathlineto{\pgfqpoint{3.755810in}{1.390276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833587in,y=1.356249in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - ZD - $3\Delta t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.372549,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561365in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{3.658587in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{3.755810in}{1.254706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833587in,y=1.220678in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - ZD - $\Delta t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.670588,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.561365in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{3.658587in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{3.755810in}{1.119135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833587in,y=1.085107in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega$ $SST - DES$ - $100\Delta t $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.513725,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.561365in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{3.658587in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{3.755810in}{0.983564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833587in,y=0.949536in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega$ $SST - DES$ - $50\Delta t $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.415686,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.561365in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{3.658587in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{3.755810in}{0.847993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833587in,y=0.813965in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega$ $SST - DES$ - $10\Delta t $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.368627,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.561365in}{0.712422in}}%
\pgfpathlineto{\pgfqpoint{3.658587in}{0.712422in}}%
\pgfpathlineto{\pgfqpoint{3.755810in}{0.712422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833587in,y=0.678394in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega$ $SST - DES$ - $3\Delta t $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.270588,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.561365in}{0.576851in}}%
\pgfpathlineto{\pgfqpoint{3.658587in}{0.576851in}}%
\pgfpathlineto{\pgfqpoint{3.755810in}{0.576851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833587in,y=0.542824in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega$ $SST - DES$ - $\Delta t $}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/VelocityProfilesAirfoil.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.491107in}{1.990363in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.491107in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.491107in}{1.990363in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.990363in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{1.890363in}}%
\pgfpathlineto{\pgfqpoint{0.549075in}{1.890363in}}%
\pgfpathlineto{\pgfqpoint{0.549075in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705269in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.705269in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.486242in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.486242in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.267215in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.267215in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.048188in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.048188in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.829161in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.829161in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.610134in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.610134in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705269in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.705269in}{1.890363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705269in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486242in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.486242in}{1.890363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486242in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267215in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.267215in}{1.890363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267215in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048188in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.048188in}{1.890363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048188in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829161in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.829161in}{1.890363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829161in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610134in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.610134in}{1.890363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610134in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970091in,y=0.197222in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\langle u \rangle /U_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549075in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=0.316242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{0.700083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549075in}{0.700083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=0.666325in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{1.050165in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{1.050165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549075in}{1.050165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.016407in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{1.400248in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{1.400248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549075in}{1.400248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.366490in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{1.750330in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{1.750330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549075in}{1.750330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=1.716573in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=1.120182in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(n-n_0)/c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.549075in}{1.890363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391107in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{1.890363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{1.890363in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{1.890363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705269in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.845426in}{0.364794in}}%
\pgfpathlineto{\pgfqpoint{0.849528in}{0.368780in}}%
\pgfpathlineto{\pgfqpoint{0.866926in}{0.386963in}}%
\pgfpathlineto{\pgfqpoint{0.900722in}{0.412724in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{0.447577in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{1.028823in}{0.579410in}}%
\pgfpathlineto{\pgfqpoint{1.048760in}{0.615778in}}%
\pgfpathlineto{\pgfqpoint{1.058019in}{0.649116in}}%
\pgfpathlineto{\pgfqpoint{1.060675in}{0.696092in}}%
\pgfpathlineto{\pgfqpoint{1.060675in}{0.803679in}}%
\pgfpathlineto{\pgfqpoint{1.061215in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.064967in}{1.876528in}}%
\pgfpathlineto{\pgfqpoint{1.064967in}{1.876528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486242in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.587369in}{0.364003in}}%
\pgfpathlineto{\pgfqpoint{1.608954in}{0.390887in}}%
\pgfpathlineto{\pgfqpoint{1.641332in}{0.419353in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{0.455726in}}%
\pgfpathlineto{\pgfqpoint{1.709296in}{0.512657in}}%
\pgfpathlineto{\pgfqpoint{1.791074in}{0.632844in}}%
\pgfpathlineto{\pgfqpoint{1.807900in}{0.666055in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{0.704008in}}%
\pgfpathlineto{\pgfqpoint{1.822114in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.823029in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{1.824644in}{1.094619in}}%
\pgfpathlineto{\pgfqpoint{1.831545in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{1.831545in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267215in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{0.365961in}}%
\pgfpathlineto{\pgfqpoint{2.324441in}{0.368319in}}%
\pgfpathlineto{\pgfqpoint{2.338206in}{0.387750in}}%
\pgfpathlineto{\pgfqpoint{2.367215in}{0.416896in}}%
\pgfpathlineto{\pgfqpoint{2.394434in}{0.454139in}}%
\pgfpathlineto{\pgfqpoint{2.429259in}{0.507575in}}%
\pgfpathlineto{\pgfqpoint{2.490507in}{0.601489in}}%
\pgfpathlineto{\pgfqpoint{2.536732in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{2.560656in}{0.716456in}}%
\pgfpathlineto{\pgfqpoint{2.575498in}{0.753699in}}%
\pgfpathlineto{\pgfqpoint{2.583909in}{0.794180in}}%
\pgfpathlineto{\pgfqpoint{2.587589in}{0.849234in}}%
\pgfpathlineto{\pgfqpoint{2.588989in}{0.935055in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{1.273477in}}%
\pgfpathlineto{\pgfqpoint{2.599073in}{1.827256in}}%
\pgfpathlineto{\pgfqpoint{2.599837in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{2.599837in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048188in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.050329in}{0.367340in}}%
\pgfpathlineto{\pgfqpoint{3.060384in}{0.394035in}}%
\pgfpathlineto{\pgfqpoint{3.138624in}{0.519165in}}%
\pgfpathlineto{\pgfqpoint{3.314626in}{0.814476in}}%
\pgfpathlineto{\pgfqpoint{3.337085in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{3.350411in}{0.911244in}}%
\pgfpathlineto{\pgfqpoint{3.357534in}{0.967970in}}%
\pgfpathlineto{\pgfqpoint{3.360237in}{1.038044in}}%
\pgfpathlineto{\pgfqpoint{3.361583in}{1.164842in}}%
\pgfpathlineto{\pgfqpoint{3.364729in}{1.436795in}}%
\pgfpathlineto{\pgfqpoint{3.370499in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{3.370499in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705269in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.866545in}{0.364615in}}%
\pgfpathlineto{\pgfqpoint{0.874335in}{0.367607in}}%
\pgfpathlineto{\pgfqpoint{0.882125in}{0.368918in}}%
\pgfpathlineto{\pgfqpoint{0.898210in}{0.376863in}}%
\pgfpathlineto{\pgfqpoint{0.959307in}{0.396724in}}%
\pgfpathlineto{\pgfqpoint{1.008634in}{0.420557in}}%
\pgfpathlineto{\pgfqpoint{1.047929in}{0.444390in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.464251in}}%
\pgfpathlineto{\pgfqpoint{1.093547in}{0.488084in}}%
\pgfpathlineto{\pgfqpoint{1.103119in}{0.511917in}}%
\pgfpathlineto{\pgfqpoint{1.106034in}{0.543695in}}%
\pgfpathlineto{\pgfqpoint{1.100798in}{1.079942in}}%
\pgfpathlineto{\pgfqpoint{1.096080in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{1.096080in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486242in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.608944in}{0.365648in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{0.369077in}}%
\pgfpathlineto{\pgfqpoint{1.638667in}{0.377128in}}%
\pgfpathlineto{\pgfqpoint{1.706919in}{0.401279in}}%
\pgfpathlineto{\pgfqpoint{1.754229in}{0.425429in}}%
\pgfpathlineto{\pgfqpoint{1.792421in}{0.449581in}}%
\pgfpathlineto{\pgfqpoint{1.823554in}{0.473732in}}%
\pgfpathlineto{\pgfqpoint{1.844203in}{0.493858in}}%
\pgfpathlineto{\pgfqpoint{1.860694in}{0.522035in}}%
\pgfpathlineto{\pgfqpoint{1.867148in}{0.550211in}}%
\pgfpathlineto{\pgfqpoint{1.868266in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{1.867288in}{0.795746in}}%
\pgfpathlineto{\pgfqpoint{1.865502in}{1.669210in}}%
\pgfpathlineto{\pgfqpoint{1.864942in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{1.864942in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267215in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.312238in}{0.364003in}}%
\pgfpathlineto{\pgfqpoint{2.345975in}{0.383884in}}%
\pgfpathlineto{\pgfqpoint{2.366494in}{0.391837in}}%
\pgfpathlineto{\pgfqpoint{2.420190in}{0.411718in}}%
\pgfpathlineto{\pgfqpoint{2.468136in}{0.435575in}}%
\pgfpathlineto{\pgfqpoint{2.506922in}{0.459432in}}%
\pgfpathlineto{\pgfqpoint{2.550670in}{0.491242in}}%
\pgfpathlineto{\pgfqpoint{2.579263in}{0.515099in}}%
\pgfpathlineto{\pgfqpoint{2.602306in}{0.538956in}}%
\pgfpathlineto{\pgfqpoint{2.619165in}{0.566789in}}%
\pgfpathlineto{\pgfqpoint{2.627525in}{0.598599in}}%
\pgfpathlineto{\pgfqpoint{2.630346in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{2.630905in}{0.713909in}}%
\pgfpathlineto{\pgfqpoint{2.632389in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{2.634204in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{2.634352in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{2.634352in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048188in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.045660in}{0.364003in}}%
\pgfpathlineto{\pgfqpoint{3.071565in}{0.384140in}}%
\pgfpathlineto{\pgfqpoint{3.078888in}{0.388167in}}%
\pgfpathlineto{\pgfqpoint{3.155703in}{0.420386in}}%
\pgfpathlineto{\pgfqpoint{3.197830in}{0.440522in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{0.464686in}}%
\pgfpathlineto{\pgfqpoint{3.290470in}{0.496905in}}%
\pgfpathlineto{\pgfqpoint{3.323951in}{0.521069in}}%
\pgfpathlineto{\pgfqpoint{3.352944in}{0.545233in}}%
\pgfpathlineto{\pgfqpoint{3.378343in}{0.573424in}}%
\pgfpathlineto{\pgfqpoint{3.394440in}{0.601616in}}%
\pgfpathlineto{\pgfqpoint{3.402940in}{0.633834in}}%
\pgfpathlineto{\pgfqpoint{3.406105in}{0.678135in}}%
\pgfpathlineto{\pgfqpoint{3.406580in}{0.746599in}}%
\pgfpathlineto{\pgfqpoint{3.407520in}{0.964074in}}%
\pgfpathlineto{\pgfqpoint{3.409697in}{1.668856in}}%
\pgfpathlineto{\pgfqpoint{3.410069in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{3.410069in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829161in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.801664in}{0.364003in}}%
\pgfpathlineto{\pgfqpoint{3.808400in}{0.388237in}}%
\pgfpathlineto{\pgfqpoint{3.826855in}{0.416509in}}%
\pgfpathlineto{\pgfqpoint{3.850793in}{0.444781in}}%
\pgfpathlineto{\pgfqpoint{3.878531in}{0.473053in}}%
\pgfpathlineto{\pgfqpoint{3.905139in}{0.497286in}}%
\pgfpathlineto{\pgfqpoint{3.945766in}{0.529598in}}%
\pgfpathlineto{\pgfqpoint{4.023141in}{0.586142in}}%
\pgfpathlineto{\pgfqpoint{4.078234in}{0.626530in}}%
\pgfpathlineto{\pgfqpoint{4.112581in}{0.654803in}}%
\pgfpathlineto{\pgfqpoint{4.142447in}{0.687114in}}%
\pgfpathlineto{\pgfqpoint{4.162796in}{0.723464in}}%
\pgfpathlineto{\pgfqpoint{4.173339in}{0.763854in}}%
\pgfpathlineto{\pgfqpoint{4.177472in}{0.812319in}}%
\pgfpathlineto{\pgfqpoint{4.178540in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{4.180013in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{4.180013in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610134in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.584248in}{0.364003in}}%
\pgfpathlineto{\pgfqpoint{4.587985in}{0.392038in}}%
\pgfpathlineto{\pgfqpoint{4.598920in}{0.424077in}}%
\pgfpathlineto{\pgfqpoint{4.615317in}{0.460122in}}%
\pgfpathlineto{\pgfqpoint{4.626190in}{0.480146in}}%
\pgfpathlineto{\pgfqpoint{4.643620in}{0.508181in}}%
\pgfpathlineto{\pgfqpoint{4.701655in}{0.592285in}}%
\pgfpathlineto{\pgfqpoint{4.730766in}{0.628328in}}%
\pgfpathlineto{\pgfqpoint{4.763413in}{0.660368in}}%
\pgfpathlineto{\pgfqpoint{4.816894in}{0.704422in}}%
\pgfpathlineto{\pgfqpoint{4.859262in}{0.740467in}}%
\pgfpathlineto{\pgfqpoint{4.897650in}{0.780516in}}%
\pgfpathlineto{\pgfqpoint{4.924929in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{0.860615in}}%
\pgfpathlineto{\pgfqpoint{4.951107in}{0.908674in}}%
\pgfpathlineto{\pgfqpoint{4.954952in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{4.955968in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{4.955048in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{4.955048in}{1.900363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723047in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.705269in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.677492in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.687492in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870535in}{0.378235in}}%
\pgfpathlineto{\pgfqpoint{0.898312in}{0.406013in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{0.406013in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{0.378235in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948750in}{0.420245in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{0.948750in}{0.475801in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{0.948750in}{0.420245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024932in}{0.462255in}}%
\pgfpathlineto{\pgfqpoint{1.052709in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{1.024932in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{0.997154in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{1.024932in}{0.462255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077605in}{0.504265in}}%
\pgfpathlineto{\pgfqpoint{1.105383in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{1.077605in}{0.559821in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{1.077605in}{0.504265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093777in}{0.546275in}}%
\pgfpathlineto{\pgfqpoint{1.121555in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{1.093777in}{0.601831in}}%
\pgfpathlineto{\pgfqpoint{1.065999in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{1.093777in}{0.546275in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095779in}{0.588285in}}%
\pgfpathlineto{\pgfqpoint{1.123557in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{1.095779in}{0.643841in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{1.095779in}{0.588285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095991in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{1.123769in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{0.685850in}}%
\pgfpathlineto{\pgfqpoint{1.068213in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{0.630295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096353in}{0.672305in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{1.096353in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{1.068575in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{1.096353in}{0.672305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096414in}{0.714315in}}%
\pgfpathlineto{\pgfqpoint{1.124192in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{1.096414in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{1.068636in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{1.096414in}{0.714315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096486in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{1.124264in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{1.096486in}{0.811880in}}%
\pgfpathlineto{\pgfqpoint{1.068708in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{1.096486in}{0.756325in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096112in}{0.798335in}}%
\pgfpathlineto{\pgfqpoint{1.123889in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{1.096112in}{0.853890in}}%
\pgfpathlineto{\pgfqpoint{1.068334in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{1.096112in}{0.798335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095768in}{0.840344in}}%
\pgfpathlineto{\pgfqpoint{1.123546in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{1.095768in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{1.067990in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{1.095768in}{0.840344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095784in}{0.882354in}}%
\pgfpathlineto{\pgfqpoint{1.123562in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{1.095784in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{1.068006in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{1.095784in}{0.882354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095969in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{1.123747in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{0.979920in}}%
\pgfpathlineto{\pgfqpoint{1.068191in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{0.924364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096175in}{0.966374in}}%
\pgfpathlineto{\pgfqpoint{1.123953in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{1.096175in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{1.068398in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{1.096175in}{0.966374in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096147in}{1.008384in}}%
\pgfpathlineto{\pgfqpoint{1.123924in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{1.096147in}{1.063940in}}%
\pgfpathlineto{\pgfqpoint{1.068369in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{1.096147in}{1.008384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096112in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{1.096112in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{1.068334in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{1.096112in}{1.050394in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096136in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{1.123914in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{1.096136in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{1.068358in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{1.096136in}{1.092404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095999in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{1.123777in}{1.162191in}}%
\pgfpathlineto{\pgfqpoint{1.095999in}{1.189969in}}%
\pgfpathlineto{\pgfqpoint{1.068222in}{1.162191in}}%
\pgfpathlineto{\pgfqpoint{1.095999in}{1.134414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095837in}{1.176424in}}%
\pgfpathlineto{\pgfqpoint{1.123615in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{1.095837in}{1.231979in}}%
\pgfpathlineto{\pgfqpoint{1.068059in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{1.095837in}{1.176424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095679in}{1.218434in}}%
\pgfpathlineto{\pgfqpoint{1.123457in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{1.095679in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{1.067901in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{1.095679in}{1.218434in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095568in}{1.260443in}}%
\pgfpathlineto{\pgfqpoint{1.123346in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.095568in}{1.315999in}}%
\pgfpathlineto{\pgfqpoint{1.067791in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.095568in}{1.260443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095501in}{1.302453in}}%
\pgfpathlineto{\pgfqpoint{1.123279in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.095501in}{1.358009in}}%
\pgfpathlineto{\pgfqpoint{1.067723in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.095501in}{1.302453in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095387in}{1.344463in}}%
\pgfpathlineto{\pgfqpoint{1.123165in}{1.372241in}}%
\pgfpathlineto{\pgfqpoint{1.095387in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{1.067610in}{1.372241in}}%
\pgfpathlineto{\pgfqpoint{1.095387in}{1.344463in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095359in}{1.386473in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{1.095359in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{1.067581in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{1.095359in}{1.386473in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095266in}{1.428483in}}%
\pgfpathlineto{\pgfqpoint{1.123044in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{1.095266in}{1.484039in}}%
\pgfpathlineto{\pgfqpoint{1.067488in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{1.095266in}{1.428483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095137in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{1.122915in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{1.095137in}{1.526049in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{1.095137in}{1.470493in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095055in}{1.512503in}}%
\pgfpathlineto{\pgfqpoint{1.122833in}{1.540281in}}%
\pgfpathlineto{\pgfqpoint{1.095055in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{1.067277in}{1.540281in}}%
\pgfpathlineto{\pgfqpoint{1.095055in}{1.512503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094937in}{1.554513in}}%
\pgfpathlineto{\pgfqpoint{1.122715in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{1.094937in}{1.610068in}}%
\pgfpathlineto{\pgfqpoint{1.067159in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{1.094937in}{1.554513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094833in}{1.596523in}}%
\pgfpathlineto{\pgfqpoint{1.122611in}{1.624301in}}%
\pgfpathlineto{\pgfqpoint{1.094833in}{1.652078in}}%
\pgfpathlineto{\pgfqpoint{1.067055in}{1.624301in}}%
\pgfpathlineto{\pgfqpoint{1.094833in}{1.596523in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094712in}{1.638533in}}%
\pgfpathlineto{\pgfqpoint{1.122490in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{1.094712in}{1.694088in}}%
\pgfpathlineto{\pgfqpoint{1.066934in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{1.094712in}{1.638533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094615in}{1.680543in}}%
\pgfpathlineto{\pgfqpoint{1.122392in}{1.708320in}}%
\pgfpathlineto{\pgfqpoint{1.094615in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{1.066837in}{1.708320in}}%
\pgfpathlineto{\pgfqpoint{1.094615in}{1.680543in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094414in}{1.722552in}}%
\pgfpathlineto{\pgfqpoint{1.122192in}{1.750330in}}%
\pgfpathlineto{\pgfqpoint{1.094414in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{1.066636in}{1.750330in}}%
\pgfpathlineto{\pgfqpoint{1.094414in}{1.722552in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094024in}{1.764562in}}%
\pgfpathlineto{\pgfqpoint{1.121802in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{1.094024in}{1.820118in}}%
\pgfpathlineto{\pgfqpoint{1.066247in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{1.094024in}{1.764562in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093678in}{1.806572in}}%
\pgfpathlineto{\pgfqpoint{1.121456in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{1.093678in}{1.862128in}}%
\pgfpathlineto{\pgfqpoint{1.065900in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{1.093678in}{1.806572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093246in}{1.848582in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{1.097020in}{1.900363in}}%
\pgfpathmoveto{\pgfqpoint{1.089471in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{1.065468in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{1.093246in}{1.848582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092900in}{1.890592in}}%
\pgfpathlineto{\pgfqpoint{1.102671in}{1.900363in}}%
\pgfpathmoveto{\pgfqpoint{1.083129in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{1.092900in}{1.890592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504020in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.514020in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.486242in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.458465in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.468465in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599726in}{0.378235in}}%
\pgfpathlineto{\pgfqpoint{1.627504in}{0.406013in}}%
\pgfpathlineto{\pgfqpoint{1.599726in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{1.571948in}{0.406013in}}%
\pgfpathlineto{\pgfqpoint{1.599726in}{0.378235in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663158in}{0.420245in}}%
\pgfpathlineto{\pgfqpoint{1.690936in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{1.663158in}{0.475801in}}%
\pgfpathlineto{\pgfqpoint{1.635380in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{1.663158in}{0.420245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732466in}{0.462255in}}%
\pgfpathlineto{\pgfqpoint{1.760243in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{1.732466in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{1.704688in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{1.732466in}{0.462255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797070in}{0.504265in}}%
\pgfpathlineto{\pgfqpoint{1.824847in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{1.797070in}{0.559821in}}%
\pgfpathlineto{\pgfqpoint{1.769292in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{1.797070in}{0.504265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842402in}{0.546275in}}%
\pgfpathlineto{\pgfqpoint{1.870180in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{1.842402in}{0.601831in}}%
\pgfpathlineto{\pgfqpoint{1.814624in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{1.842402in}{0.546275in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860967in}{0.588285in}}%
\pgfpathlineto{\pgfqpoint{1.888745in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{0.643841in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{0.588285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864914in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{1.892692in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{1.864914in}{0.685850in}}%
\pgfpathlineto{\pgfqpoint{1.837136in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{1.864914in}{0.630295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866104in}{0.672305in}}%
\pgfpathlineto{\pgfqpoint{1.893882in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{1.866104in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{1.838326in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{1.866104in}{0.672305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866542in}{0.714315in}}%
\pgfpathlineto{\pgfqpoint{1.894320in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{1.866542in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{1.838764in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{1.866542in}{0.714315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866797in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{1.894574in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{1.866797in}{0.811880in}}%
\pgfpathlineto{\pgfqpoint{1.839019in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{1.866797in}{0.756325in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867007in}{0.798334in}}%
\pgfpathlineto{\pgfqpoint{1.894785in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{1.867007in}{0.853890in}}%
\pgfpathlineto{\pgfqpoint{1.839230in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{1.867007in}{0.798334in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867171in}{0.840344in}}%
\pgfpathlineto{\pgfqpoint{1.894949in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{1.867171in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{1.839394in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{1.867171in}{0.840344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867190in}{0.882354in}}%
\pgfpathlineto{\pgfqpoint{1.894968in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{1.867190in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{1.867190in}{0.882354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867238in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{1.895016in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{1.867238in}{0.979920in}}%
\pgfpathlineto{\pgfqpoint{1.839461in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{1.867238in}{0.924364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867160in}{0.966374in}}%
\pgfpathlineto{\pgfqpoint{1.894938in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{1.867160in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{1.839382in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{1.867160in}{0.966374in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867133in}{1.008384in}}%
\pgfpathlineto{\pgfqpoint{1.894910in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{1.867133in}{1.063940in}}%
\pgfpathlineto{\pgfqpoint{1.839355in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{1.867133in}{1.008384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867274in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{1.895051in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{1.867274in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{1.839496in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{1.867274in}{1.050394in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867265in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{1.867265in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{1.839488in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{1.867265in}{1.092404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867385in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{1.895163in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{1.867385in}{1.189969in}}%
\pgfpathlineto{\pgfqpoint{1.839608in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{1.867385in}{1.134414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867551in}{1.176424in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{1.867551in}{1.231979in}}%
\pgfpathlineto{\pgfqpoint{1.839773in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{1.867551in}{1.176424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867544in}{1.218434in}}%
\pgfpathlineto{\pgfqpoint{1.895321in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{1.867544in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{1.839766in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{1.867544in}{1.218434in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867694in}{1.260443in}}%
\pgfpathlineto{\pgfqpoint{1.895471in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.867694in}{1.315999in}}%
\pgfpathlineto{\pgfqpoint{1.839916in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.867694in}{1.260443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867926in}{1.302453in}}%
\pgfpathlineto{\pgfqpoint{1.895704in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.867926in}{1.358009in}}%
\pgfpathlineto{\pgfqpoint{1.840148in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.867926in}{1.302453in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867980in}{1.344463in}}%
\pgfpathlineto{\pgfqpoint{1.895758in}{1.372241in}}%
\pgfpathlineto{\pgfqpoint{1.867980in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{1.840202in}{1.372241in}}%
\pgfpathlineto{\pgfqpoint{1.867980in}{1.344463in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868018in}{1.386473in}}%
\pgfpathlineto{\pgfqpoint{1.895796in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.386473in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868041in}{1.428483in}}%
\pgfpathlineto{\pgfqpoint{1.895819in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{1.868041in}{1.484039in}}%
\pgfpathlineto{\pgfqpoint{1.840264in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{1.868041in}{1.428483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868018in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{1.895795in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.526049in}}%
\pgfpathlineto{\pgfqpoint{1.840240in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.470493in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867928in}{1.512503in}}%
\pgfpathlineto{\pgfqpoint{1.895706in}{1.540281in}}%
\pgfpathlineto{\pgfqpoint{1.867928in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{1.840150in}{1.540281in}}%
\pgfpathlineto{\pgfqpoint{1.867928in}{1.512503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867950in}{1.554513in}}%
\pgfpathlineto{\pgfqpoint{1.895727in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{1.867950in}{1.610068in}}%
\pgfpathlineto{\pgfqpoint{1.840172in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{1.867950in}{1.554513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867818in}{1.596523in}}%
\pgfpathlineto{\pgfqpoint{1.895596in}{1.624301in}}%
\pgfpathlineto{\pgfqpoint{1.867818in}{1.652078in}}%
\pgfpathlineto{\pgfqpoint{1.840040in}{1.624301in}}%
\pgfpathlineto{\pgfqpoint{1.867818in}{1.596523in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867594in}{1.638533in}}%
\pgfpathlineto{\pgfqpoint{1.895372in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{1.694088in}}%
\pgfpathlineto{\pgfqpoint{1.839816in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{1.638533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867433in}{1.680542in}}%
\pgfpathlineto{\pgfqpoint{1.895211in}{1.708320in}}%
\pgfpathlineto{\pgfqpoint{1.867433in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{1.708320in}}%
\pgfpathlineto{\pgfqpoint{1.867433in}{1.680542in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867091in}{1.722552in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.750330in}}%
\pgfpathlineto{\pgfqpoint{1.867091in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{1.839313in}{1.750330in}}%
\pgfpathlineto{\pgfqpoint{1.867091in}{1.722552in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866895in}{1.764562in}}%
\pgfpathlineto{\pgfqpoint{1.894673in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{1.866895in}{1.820118in}}%
\pgfpathlineto{\pgfqpoint{1.839117in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{1.866895in}{1.764562in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866993in}{1.806572in}}%
\pgfpathlineto{\pgfqpoint{1.894771in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{1.866993in}{1.862128in}}%
\pgfpathlineto{\pgfqpoint{1.839215in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{1.866993in}{1.806572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866831in}{1.848582in}}%
\pgfpathlineto{\pgfqpoint{1.894609in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{1.870606in}{1.900363in}}%
\pgfpathmoveto{\pgfqpoint{1.863057in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{1.839053in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{1.866831in}{1.848582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866618in}{1.890592in}}%
\pgfpathlineto{\pgfqpoint{1.876389in}{1.900363in}}%
\pgfpathmoveto{\pgfqpoint{1.856846in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{1.866618in}{1.890592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284993in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{2.294993in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.267215in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.239438in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.249438in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327942in}{0.378235in}}%
\pgfpathlineto{\pgfqpoint{2.355720in}{0.406013in}}%
\pgfpathlineto{\pgfqpoint{2.327942in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{0.406013in}}%
\pgfpathlineto{\pgfqpoint{2.327942in}{0.378235in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377955in}{0.420245in}}%
\pgfpathlineto{\pgfqpoint{2.405733in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{2.377955in}{0.475801in}}%
\pgfpathlineto{\pgfqpoint{2.350177in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{2.377955in}{0.420245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432208in}{0.462255in}}%
\pgfpathlineto{\pgfqpoint{2.459985in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{2.432208in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{2.404430in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{2.432208in}{0.462255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489768in}{0.504265in}}%
\pgfpathlineto{\pgfqpoint{2.517546in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{2.489768in}{0.559821in}}%
\pgfpathlineto{\pgfqpoint{2.461990in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{2.489768in}{0.504265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545001in}{0.546275in}}%
\pgfpathlineto{\pgfqpoint{2.572779in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{0.601831in}}%
\pgfpathlineto{\pgfqpoint{2.517223in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{0.546275in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587797in}{0.588285in}}%
\pgfpathlineto{\pgfqpoint{2.615575in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{2.587797in}{0.643841in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{2.587797in}{0.588285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621304in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{2.649081in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{2.621304in}{0.685850in}}%
\pgfpathlineto{\pgfqpoint{2.593526in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{2.621304in}{0.630295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633630in}{0.672305in}}%
\pgfpathlineto{\pgfqpoint{2.661408in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{2.633630in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{2.605853in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{2.633630in}{0.672305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638760in}{0.714315in}}%
\pgfpathlineto{\pgfqpoint{2.666538in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{2.638760in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{2.610983in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{2.638760in}{0.714315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640247in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{2.668025in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{2.640247in}{0.811880in}}%
\pgfpathlineto{\pgfqpoint{2.612470in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{2.640247in}{0.756325in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640246in}{0.798334in}}%
\pgfpathlineto{\pgfqpoint{2.668024in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{2.640246in}{0.853890in}}%
\pgfpathlineto{\pgfqpoint{2.612468in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{2.640246in}{0.798334in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640414in}{0.840344in}}%
\pgfpathlineto{\pgfqpoint{2.668192in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{2.640414in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{2.612636in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{2.640414in}{0.840344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640434in}{0.882354in}}%
\pgfpathlineto{\pgfqpoint{2.668212in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{2.640434in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{2.612656in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{2.640434in}{0.882354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640478in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{2.640478in}{0.979920in}}%
\pgfpathlineto{\pgfqpoint{2.612700in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{2.640478in}{0.924364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640622in}{0.966374in}}%
\pgfpathlineto{\pgfqpoint{2.668400in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{2.640622in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{2.612844in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{2.640622in}{0.966374in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640835in}{1.008384in}}%
\pgfpathlineto{\pgfqpoint{2.668613in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{2.640835in}{1.063940in}}%
\pgfpathlineto{\pgfqpoint{2.613058in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{2.640835in}{1.008384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641063in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{2.668841in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{2.613285in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{1.050394in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641451in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{2.669228in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{2.641451in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{2.613673in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{2.641451in}{1.092404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641586in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{2.669364in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{2.641586in}{1.189969in}}%
\pgfpathlineto{\pgfqpoint{2.613808in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{2.641586in}{1.134414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641645in}{1.176424in}}%
\pgfpathlineto{\pgfqpoint{2.669423in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{2.641645in}{1.231979in}}%
\pgfpathlineto{\pgfqpoint{2.613867in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{2.641645in}{1.176424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641949in}{1.218434in}}%
\pgfpathlineto{\pgfqpoint{2.669726in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{2.641949in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{2.614171in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{2.641949in}{1.218434in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641899in}{1.260443in}}%
\pgfpathlineto{\pgfqpoint{2.669677in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{2.641899in}{1.315999in}}%
\pgfpathlineto{\pgfqpoint{2.614121in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{2.641899in}{1.260443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641854in}{1.302453in}}%
\pgfpathlineto{\pgfqpoint{2.669631in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.641854in}{1.358009in}}%
\pgfpathlineto{\pgfqpoint{2.614076in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.641854in}{1.302453in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641801in}{1.344463in}}%
\pgfpathlineto{\pgfqpoint{2.669579in}{1.372241in}}%
\pgfpathlineto{\pgfqpoint{2.641801in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{2.614024in}{1.372241in}}%
\pgfpathlineto{\pgfqpoint{2.641801in}{1.344463in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641530in}{1.386473in}}%
\pgfpathlineto{\pgfqpoint{2.669307in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{2.641530in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{2.613752in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{2.641530in}{1.386473in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641476in}{1.428483in}}%
\pgfpathlineto{\pgfqpoint{2.669253in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{2.641476in}{1.484039in}}%
\pgfpathlineto{\pgfqpoint{2.613698in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{2.641476in}{1.428483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641496in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{2.669274in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{2.641496in}{1.526049in}}%
\pgfpathlineto{\pgfqpoint{2.613718in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{2.641496in}{1.470493in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641357in}{1.512503in}}%
\pgfpathlineto{\pgfqpoint{2.669135in}{1.540281in}}%
\pgfpathlineto{\pgfqpoint{2.641357in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{2.613579in}{1.540281in}}%
\pgfpathlineto{\pgfqpoint{2.641357in}{1.512503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641427in}{1.554513in}}%
\pgfpathlineto{\pgfqpoint{2.669204in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{2.641427in}{1.610068in}}%
\pgfpathlineto{\pgfqpoint{2.613649in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{2.641427in}{1.554513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641402in}{1.596523in}}%
\pgfpathlineto{\pgfqpoint{2.669180in}{1.624301in}}%
\pgfpathlineto{\pgfqpoint{2.641402in}{1.652078in}}%
\pgfpathlineto{\pgfqpoint{2.613624in}{1.624301in}}%
\pgfpathlineto{\pgfqpoint{2.641402in}{1.596523in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641227in}{1.638533in}}%
\pgfpathlineto{\pgfqpoint{2.669005in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{2.641227in}{1.694088in}}%
\pgfpathlineto{\pgfqpoint{2.613449in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{2.641227in}{1.638533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641256in}{1.680543in}}%
\pgfpathlineto{\pgfqpoint{2.669033in}{1.708320in}}%
\pgfpathlineto{\pgfqpoint{2.641256in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{2.613478in}{1.708320in}}%
\pgfpathlineto{\pgfqpoint{2.641256in}{1.680543in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641402in}{1.722552in}}%
\pgfpathlineto{\pgfqpoint{2.669179in}{1.750330in}}%
\pgfpathlineto{\pgfqpoint{2.641402in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{2.613624in}{1.750330in}}%
\pgfpathlineto{\pgfqpoint{2.641402in}{1.722552in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641431in}{1.764562in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{2.641431in}{1.820118in}}%
\pgfpathlineto{\pgfqpoint{2.613654in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{2.641431in}{1.764562in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641453in}{1.806572in}}%
\pgfpathlineto{\pgfqpoint{2.669231in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{2.641453in}{1.862128in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{2.641453in}{1.806572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641428in}{1.848582in}}%
\pgfpathlineto{\pgfqpoint{2.669206in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{2.645203in}{1.900363in}}%
\pgfpathmoveto{\pgfqpoint{2.637654in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{2.613650in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{1.848582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641568in}{1.890592in}}%
\pgfpathlineto{\pgfqpoint{2.651340in}{1.900363in}}%
\pgfpathmoveto{\pgfqpoint{2.631797in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{2.641568in}{1.890592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065966in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{3.075966in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.048188in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{3.020410in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.030410in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070072in}{0.378235in}}%
\pgfpathlineto{\pgfqpoint{3.097849in}{0.406013in}}%
\pgfpathlineto{\pgfqpoint{3.070072in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{3.042294in}{0.406013in}}%
\pgfpathlineto{\pgfqpoint{3.070072in}{0.378235in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098081in}{0.420245in}}%
\pgfpathlineto{\pgfqpoint{3.125859in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{3.098081in}{0.475801in}}%
\pgfpathlineto{\pgfqpoint{3.070303in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{3.098081in}{0.420245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133910in}{0.462255in}}%
\pgfpathlineto{\pgfqpoint{3.161687in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{3.133910in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{3.106132in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{3.133910in}{0.462255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178437in}{0.504265in}}%
\pgfpathlineto{\pgfqpoint{3.206214in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{3.178437in}{0.559821in}}%
\pgfpathlineto{\pgfqpoint{3.150659in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{3.178437in}{0.504265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226030in}{0.546275in}}%
\pgfpathlineto{\pgfqpoint{3.253808in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{3.226030in}{0.601831in}}%
\pgfpathlineto{\pgfqpoint{3.198252in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{3.226030in}{0.546275in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274834in}{0.588285in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{3.274834in}{0.643841in}}%
\pgfpathlineto{\pgfqpoint{3.247056in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{3.274834in}{0.588285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323594in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{3.351372in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{3.323594in}{0.685850in}}%
\pgfpathlineto{\pgfqpoint{3.295817in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{3.323594in}{0.630295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363725in}{0.672305in}}%
\pgfpathlineto{\pgfqpoint{3.391503in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{3.363725in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{3.335947in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{3.363725in}{0.672305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390449in}{0.714315in}}%
\pgfpathlineto{\pgfqpoint{3.418227in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{3.390449in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{3.362672in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{3.390449in}{0.714315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404497in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{3.432275in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{3.404497in}{0.811880in}}%
\pgfpathlineto{\pgfqpoint{3.376719in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{3.404497in}{0.756325in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411152in}{0.798334in}}%
\pgfpathlineto{\pgfqpoint{3.438930in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{3.411152in}{0.853890in}}%
\pgfpathlineto{\pgfqpoint{3.383374in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{3.411152in}{0.798334in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414381in}{0.840344in}}%
\pgfpathlineto{\pgfqpoint{3.442159in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{3.414381in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{3.386603in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{3.414381in}{0.840344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416457in}{0.882354in}}%
\pgfpathlineto{\pgfqpoint{3.444234in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{3.416457in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{3.388679in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{3.416457in}{0.882354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416809in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{3.444587in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{0.979920in}}%
\pgfpathlineto{\pgfqpoint{3.389031in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{0.924364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417299in}{0.966374in}}%
\pgfpathlineto{\pgfqpoint{3.445076in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{3.417299in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{3.389521in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{3.417299in}{0.966374in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417083in}{1.008384in}}%
\pgfpathlineto{\pgfqpoint{3.444860in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{3.417083in}{1.063940in}}%
\pgfpathlineto{\pgfqpoint{3.389305in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{3.417083in}{1.008384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416809in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{3.444587in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{1.105950in}}%
\pgfpathlineto{\pgfqpoint{3.389031in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{1.050394in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416604in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{3.444382in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{3.416604in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{3.388827in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{3.416604in}{1.092404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416429in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{3.444207in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{3.416429in}{1.189969in}}%
\pgfpathlineto{\pgfqpoint{3.388651in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{3.416429in}{1.134414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416415in}{1.176424in}}%
\pgfpathlineto{\pgfqpoint{3.444193in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{3.416415in}{1.231979in}}%
\pgfpathlineto{\pgfqpoint{3.388637in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{3.416415in}{1.176424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416195in}{1.218434in}}%
\pgfpathlineto{\pgfqpoint{3.443973in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{3.416195in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{3.388417in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{3.416195in}{1.218434in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416102in}{1.260444in}}%
\pgfpathlineto{\pgfqpoint{3.443880in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{3.416102in}{1.315999in}}%
\pgfpathlineto{\pgfqpoint{3.388324in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{3.416102in}{1.260444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415991in}{1.302453in}}%
\pgfpathlineto{\pgfqpoint{3.443769in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{3.415991in}{1.358009in}}%
\pgfpathlineto{\pgfqpoint{3.388214in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{3.415991in}{1.302453in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416003in}{1.344463in}}%
\pgfpathlineto{\pgfqpoint{3.443781in}{1.372241in}}%
\pgfpathlineto{\pgfqpoint{3.416003in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{3.388225in}{1.372241in}}%
\pgfpathlineto{\pgfqpoint{3.416003in}{1.344463in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416114in}{1.386473in}}%
\pgfpathlineto{\pgfqpoint{3.443892in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{3.416114in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{3.388337in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{3.416114in}{1.386473in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416351in}{1.428483in}}%
\pgfpathlineto{\pgfqpoint{3.444129in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{3.416351in}{1.484039in}}%
\pgfpathlineto{\pgfqpoint{3.388573in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{3.416351in}{1.428483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416299in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{3.444077in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{3.416299in}{1.526048in}}%
\pgfpathlineto{\pgfqpoint{3.388522in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{3.416299in}{1.470493in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416330in}{1.512503in}}%
\pgfpathlineto{\pgfqpoint{3.444108in}{1.540281in}}%
\pgfpathlineto{\pgfqpoint{3.416330in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{3.388552in}{1.540281in}}%
\pgfpathlineto{\pgfqpoint{3.416330in}{1.512503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416459in}{1.554513in}}%
\pgfpathlineto{\pgfqpoint{3.444237in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{3.416459in}{1.610068in}}%
\pgfpathlineto{\pgfqpoint{3.388681in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{3.416459in}{1.554513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416584in}{1.596523in}}%
\pgfpathlineto{\pgfqpoint{3.444362in}{1.624300in}}%
\pgfpathlineto{\pgfqpoint{3.416584in}{1.652078in}}%
\pgfpathlineto{\pgfqpoint{3.388807in}{1.624300in}}%
\pgfpathlineto{\pgfqpoint{3.416584in}{1.596523in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416647in}{1.638533in}}%
\pgfpathlineto{\pgfqpoint{3.444424in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{3.416647in}{1.694088in}}%
\pgfpathlineto{\pgfqpoint{3.388869in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{3.416647in}{1.638533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416604in}{1.680542in}}%
\pgfpathlineto{\pgfqpoint{3.444382in}{1.708320in}}%
\pgfpathlineto{\pgfqpoint{3.416604in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{3.388826in}{1.708320in}}%
\pgfpathlineto{\pgfqpoint{3.416604in}{1.680542in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416440in}{1.722552in}}%
\pgfpathlineto{\pgfqpoint{3.444218in}{1.750330in}}%
\pgfpathlineto{\pgfqpoint{3.416440in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{3.388662in}{1.750330in}}%
\pgfpathlineto{\pgfqpoint{3.416440in}{1.722552in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416318in}{1.764562in}}%
\pgfpathlineto{\pgfqpoint{3.444095in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{3.416318in}{1.820118in}}%
\pgfpathlineto{\pgfqpoint{3.388540in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{3.416318in}{1.764562in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416873in}{1.806572in}}%
\pgfpathlineto{\pgfqpoint{3.444651in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{3.416873in}{1.862128in}}%
\pgfpathlineto{\pgfqpoint{3.389095in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{3.416873in}{1.806572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416881in}{1.848582in}}%
\pgfpathlineto{\pgfqpoint{3.444658in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{3.420655in}{1.900363in}}%
\pgfpathmoveto{\pgfqpoint{3.413106in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{3.389103in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.848582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416071in}{1.890592in}}%
\pgfpathlineto{\pgfqpoint{3.425842in}{1.900363in}}%
\pgfpathmoveto{\pgfqpoint{3.406299in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{3.416071in}{1.890592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846939in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{3.856939in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.829161in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{3.801383in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.811383in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821255in}{0.378235in}}%
\pgfpathlineto{\pgfqpoint{3.849033in}{0.406013in}}%
\pgfpathlineto{\pgfqpoint{3.821255in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{3.793477in}{0.406013in}}%
\pgfpathlineto{\pgfqpoint{3.821255in}{0.378235in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839410in}{0.420245in}}%
\pgfpathlineto{\pgfqpoint{3.867187in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{3.839410in}{0.475801in}}%
\pgfpathlineto{\pgfqpoint{3.811632in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{3.839410in}{0.420245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863705in}{0.462255in}}%
\pgfpathlineto{\pgfqpoint{3.891483in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{3.863705in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{3.835927in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{3.863705in}{0.462255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891740in}{0.504265in}}%
\pgfpathlineto{\pgfqpoint{3.919517in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{3.891740in}{0.559821in}}%
\pgfpathlineto{\pgfqpoint{3.863962in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{3.891740in}{0.504265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924550in}{0.546275in}}%
\pgfpathlineto{\pgfqpoint{3.952328in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{3.924550in}{0.601831in}}%
\pgfpathlineto{\pgfqpoint{3.896772in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{3.924550in}{0.546275in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965317in}{0.588285in}}%
\pgfpathlineto{\pgfqpoint{3.993095in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{3.965317in}{0.643841in}}%
\pgfpathlineto{\pgfqpoint{3.937540in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{3.965317in}{0.588285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004953in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{4.032730in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{4.004953in}{0.685850in}}%
\pgfpathlineto{\pgfqpoint{3.977175in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{4.004953in}{0.630295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046747in}{0.672305in}}%
\pgfpathlineto{\pgfqpoint{4.074525in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{4.046747in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{4.018969in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{4.046747in}{0.672305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093984in}{0.714315in}}%
\pgfpathlineto{\pgfqpoint{4.121761in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{4.093984in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{4.066206in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{4.093984in}{0.714315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126702in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{4.154479in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{4.126702in}{0.811880in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{4.126702in}{0.756325in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156857in}{0.798334in}}%
\pgfpathlineto{\pgfqpoint{4.184634in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{4.156857in}{0.853890in}}%
\pgfpathlineto{\pgfqpoint{4.129079in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{4.156857in}{0.798334in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173533in}{0.840344in}}%
\pgfpathlineto{\pgfqpoint{4.201311in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{4.173533in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{4.145755in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{4.173533in}{0.840344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182767in}{0.882354in}}%
\pgfpathlineto{\pgfqpoint{4.210545in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{4.182767in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{4.154989in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{4.182767in}{0.882354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188080in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{4.215858in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{4.188080in}{0.979920in}}%
\pgfpathlineto{\pgfqpoint{4.160302in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{4.188080in}{0.924364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190816in}{0.966374in}}%
\pgfpathlineto{\pgfqpoint{4.218594in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{4.190816in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{4.163038in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{4.190816in}{0.966374in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191748in}{1.008384in}}%
\pgfpathlineto{\pgfqpoint{4.219526in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{4.191748in}{1.063940in}}%
\pgfpathlineto{\pgfqpoint{4.163971in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{4.191748in}{1.008384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192490in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{4.220268in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{4.192490in}{1.105950in}}%
\pgfpathlineto{\pgfqpoint{4.164712in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{4.192490in}{1.050394in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192391in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{4.220169in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{4.192391in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{4.164614in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{4.192391in}{1.092404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192271in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{4.220049in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{4.192271in}{1.189969in}}%
\pgfpathlineto{\pgfqpoint{4.164493in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{4.192271in}{1.134414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192177in}{1.176424in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{4.192177in}{1.231979in}}%
\pgfpathlineto{\pgfqpoint{4.164399in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{4.192177in}{1.176424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192070in}{1.218434in}}%
\pgfpathlineto{\pgfqpoint{4.219848in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{4.192070in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{4.192070in}{1.218434in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192074in}{1.260444in}}%
\pgfpathlineto{\pgfqpoint{4.219852in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{4.192074in}{1.315999in}}%
\pgfpathlineto{\pgfqpoint{4.164296in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{4.192074in}{1.260444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191902in}{1.302453in}}%
\pgfpathlineto{\pgfqpoint{4.219680in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{4.191902in}{1.358009in}}%
\pgfpathlineto{\pgfqpoint{4.164124in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{4.191902in}{1.302453in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191942in}{1.344463in}}%
\pgfpathlineto{\pgfqpoint{4.219719in}{1.372241in}}%
\pgfpathlineto{\pgfqpoint{4.191942in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{4.164164in}{1.372241in}}%
\pgfpathlineto{\pgfqpoint{4.191942in}{1.344463in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191982in}{1.386473in}}%
\pgfpathlineto{\pgfqpoint{4.219759in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{4.191982in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{4.164204in}{1.414251in}}%
\pgfpathlineto{\pgfqpoint{4.191982in}{1.386473in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192032in}{1.428483in}}%
\pgfpathlineto{\pgfqpoint{4.219810in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{4.192032in}{1.484039in}}%
\pgfpathlineto{\pgfqpoint{4.164255in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{4.192032in}{1.428483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191931in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{4.219709in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{4.191931in}{1.526048in}}%
\pgfpathlineto{\pgfqpoint{4.164153in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{4.191931in}{1.470493in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192097in}{1.512503in}}%
\pgfpathlineto{\pgfqpoint{4.219874in}{1.540281in}}%
\pgfpathlineto{\pgfqpoint{4.192097in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{4.164319in}{1.540281in}}%
\pgfpathlineto{\pgfqpoint{4.192097in}{1.512503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191738in}{1.554513in}}%
\pgfpathlineto{\pgfqpoint{4.219516in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{4.191738in}{1.610068in}}%
\pgfpathlineto{\pgfqpoint{4.163960in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{4.191738in}{1.554513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190873in}{1.596523in}}%
\pgfpathlineto{\pgfqpoint{4.218651in}{1.624300in}}%
\pgfpathlineto{\pgfqpoint{4.190873in}{1.652078in}}%
\pgfpathlineto{\pgfqpoint{4.163095in}{1.624300in}}%
\pgfpathlineto{\pgfqpoint{4.190873in}{1.596523in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191792in}{1.638533in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{4.191792in}{1.694088in}}%
\pgfpathlineto{\pgfqpoint{4.164014in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{4.191792in}{1.638533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192001in}{1.680542in}}%
\pgfpathlineto{\pgfqpoint{4.219778in}{1.708320in}}%
\pgfpathlineto{\pgfqpoint{4.192001in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{4.164223in}{1.708320in}}%
\pgfpathlineto{\pgfqpoint{4.192001in}{1.680542in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190937in}{1.722552in}}%
\pgfpathlineto{\pgfqpoint{4.218715in}{1.750330in}}%
\pgfpathlineto{\pgfqpoint{4.190937in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{4.163159in}{1.750330in}}%
\pgfpathlineto{\pgfqpoint{4.190937in}{1.722552in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190986in}{1.764562in}}%
\pgfpathlineto{\pgfqpoint{4.218764in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{4.190986in}{1.820118in}}%
\pgfpathlineto{\pgfqpoint{4.163208in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{4.190986in}{1.764562in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191499in}{1.806572in}}%
\pgfpathlineto{\pgfqpoint{4.219277in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{4.191499in}{1.862128in}}%
\pgfpathlineto{\pgfqpoint{4.163721in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{4.191499in}{1.806572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190816in}{1.848582in}}%
\pgfpathlineto{\pgfqpoint{4.218594in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{4.194591in}{1.900363in}}%
\pgfpathmoveto{\pgfqpoint{4.187042in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{4.163038in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{4.190816in}{1.848582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190634in}{1.890592in}}%
\pgfpathlineto{\pgfqpoint{4.200405in}{1.900363in}}%
\pgfpathmoveto{\pgfqpoint{4.180863in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{4.190634in}{1.890592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627912in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{4.637912in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.610134in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{4.582356in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.592356in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586129in}{0.392239in}}%
\pgfpathlineto{\pgfqpoint{4.613907in}{0.420017in}}%
\pgfpathlineto{\pgfqpoint{4.586129in}{0.447794in}}%
\pgfpathlineto{\pgfqpoint{4.558351in}{0.420017in}}%
\pgfpathlineto{\pgfqpoint{4.586129in}{0.392239in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601564in}{0.434249in}}%
\pgfpathlineto{\pgfqpoint{4.629342in}{0.462026in}}%
\pgfpathlineto{\pgfqpoint{4.601564in}{0.489804in}}%
\pgfpathlineto{\pgfqpoint{4.573786in}{0.462026in}}%
\pgfpathlineto{\pgfqpoint{4.601564in}{0.434249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618129in}{0.476259in}}%
\pgfpathlineto{\pgfqpoint{4.645907in}{0.504036in}}%
\pgfpathlineto{\pgfqpoint{4.618129in}{0.531814in}}%
\pgfpathlineto{\pgfqpoint{4.590351in}{0.504036in}}%
\pgfpathlineto{\pgfqpoint{4.618129in}{0.476259in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640182in}{0.518268in}}%
\pgfpathlineto{\pgfqpoint{4.667960in}{0.546046in}}%
\pgfpathlineto{\pgfqpoint{4.640182in}{0.573824in}}%
\pgfpathlineto{\pgfqpoint{4.612404in}{0.546046in}}%
\pgfpathlineto{\pgfqpoint{4.640182in}{0.518268in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662871in}{0.560278in}}%
\pgfpathlineto{\pgfqpoint{4.690648in}{0.588056in}}%
\pgfpathlineto{\pgfqpoint{4.662871in}{0.615834in}}%
\pgfpathlineto{\pgfqpoint{4.635093in}{0.588056in}}%
\pgfpathlineto{\pgfqpoint{4.662871in}{0.560278in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692235in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{4.720013in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{4.692235in}{0.657844in}}%
\pgfpathlineto{\pgfqpoint{4.664457in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{4.692235in}{0.602288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726504in}{0.644298in}}%
\pgfpathlineto{\pgfqpoint{4.754281in}{0.672076in}}%
\pgfpathlineto{\pgfqpoint{4.726504in}{0.699854in}}%
\pgfpathlineto{\pgfqpoint{4.698726in}{0.672076in}}%
\pgfpathlineto{\pgfqpoint{4.726504in}{0.644298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760932in}{0.686308in}}%
\pgfpathlineto{\pgfqpoint{4.788709in}{0.714086in}}%
\pgfpathlineto{\pgfqpoint{4.760932in}{0.741864in}}%
\pgfpathlineto{\pgfqpoint{4.733154in}{0.714086in}}%
\pgfpathlineto{\pgfqpoint{4.760932in}{0.686308in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800084in}{0.728318in}}%
\pgfpathlineto{\pgfqpoint{4.827862in}{0.756096in}}%
\pgfpathlineto{\pgfqpoint{4.800084in}{0.783874in}}%
\pgfpathlineto{\pgfqpoint{4.772306in}{0.756096in}}%
\pgfpathlineto{\pgfqpoint{4.800084in}{0.728318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837818in}{0.770328in}}%
\pgfpathlineto{\pgfqpoint{4.865596in}{0.798106in}}%
\pgfpathlineto{\pgfqpoint{4.837818in}{0.825883in}}%
\pgfpathlineto{\pgfqpoint{4.810040in}{0.798106in}}%
\pgfpathlineto{\pgfqpoint{4.837818in}{0.770328in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874118in}{0.812338in}}%
\pgfpathlineto{\pgfqpoint{4.901896in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.867893in}}%
\pgfpathlineto{\pgfqpoint{4.846340in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.812338in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906055in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{4.933832in}{0.882125in}}%
\pgfpathlineto{\pgfqpoint{4.906055in}{0.909903in}}%
\pgfpathlineto{\pgfqpoint{4.878277in}{0.882125in}}%
\pgfpathlineto{\pgfqpoint{4.906055in}{0.854348in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926820in}{0.896358in}}%
\pgfpathlineto{\pgfqpoint{4.954598in}{0.924135in}}%
\pgfpathlineto{\pgfqpoint{4.926820in}{0.951913in}}%
\pgfpathlineto{\pgfqpoint{4.899042in}{0.924135in}}%
\pgfpathlineto{\pgfqpoint{4.926820in}{0.896358in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944802in}{0.938368in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.966145in}}%
\pgfpathlineto{\pgfqpoint{4.944802in}{0.993923in}}%
\pgfpathlineto{\pgfqpoint{4.917024in}{0.966145in}}%
\pgfpathlineto{\pgfqpoint{4.944802in}{0.938368in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955508in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{4.983285in}{1.008155in}}%
\pgfpathlineto{\pgfqpoint{4.955508in}{1.035933in}}%
\pgfpathlineto{\pgfqpoint{4.927730in}{1.008155in}}%
\pgfpathlineto{\pgfqpoint{4.955508in}{0.980377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960924in}{1.022387in}}%
\pgfpathlineto{\pgfqpoint{4.988702in}{1.050165in}}%
\pgfpathlineto{\pgfqpoint{4.960924in}{1.077943in}}%
\pgfpathlineto{\pgfqpoint{4.933146in}{1.050165in}}%
\pgfpathlineto{\pgfqpoint{4.960924in}{1.022387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964523in}{1.064397in}}%
\pgfpathlineto{\pgfqpoint{4.992300in}{1.092175in}}%
\pgfpathlineto{\pgfqpoint{4.964523in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{4.936745in}{1.092175in}}%
\pgfpathlineto{\pgfqpoint{4.964523in}{1.064397in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966830in}{1.106407in}}%
\pgfpathlineto{\pgfqpoint{4.994608in}{1.134185in}}%
\pgfpathlineto{\pgfqpoint{4.966830in}{1.161963in}}%
\pgfpathlineto{\pgfqpoint{4.939052in}{1.134185in}}%
\pgfpathlineto{\pgfqpoint{4.966830in}{1.106407in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967496in}{1.148417in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{1.176195in}}%
\pgfpathlineto{\pgfqpoint{4.967496in}{1.203973in}}%
\pgfpathlineto{\pgfqpoint{4.939718in}{1.176195in}}%
\pgfpathlineto{\pgfqpoint{4.967496in}{1.148417in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967757in}{1.190427in}}%
\pgfpathlineto{\pgfqpoint{4.995535in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{4.967757in}{1.245982in}}%
\pgfpathlineto{\pgfqpoint{4.939979in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{4.967757in}{1.190427in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967758in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{4.995536in}{1.260215in}}%
\pgfpathlineto{\pgfqpoint{4.967758in}{1.287992in}}%
\pgfpathlineto{\pgfqpoint{4.939980in}{1.260215in}}%
\pgfpathlineto{\pgfqpoint{4.967758in}{1.232437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967732in}{1.274447in}}%
\pgfpathlineto{\pgfqpoint{4.995510in}{1.302225in}}%
\pgfpathlineto{\pgfqpoint{4.967732in}{1.330002in}}%
\pgfpathlineto{\pgfqpoint{4.939954in}{1.302225in}}%
\pgfpathlineto{\pgfqpoint{4.967732in}{1.274447in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967850in}{1.316457in}}%
\pgfpathlineto{\pgfqpoint{4.995628in}{1.344234in}}%
\pgfpathlineto{\pgfqpoint{4.967850in}{1.372012in}}%
\pgfpathlineto{\pgfqpoint{4.940072in}{1.344234in}}%
\pgfpathlineto{\pgfqpoint{4.967850in}{1.316457in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967547in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{4.995325in}{1.386244in}}%
\pgfpathlineto{\pgfqpoint{4.967547in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{4.939769in}{1.386244in}}%
\pgfpathlineto{\pgfqpoint{4.967547in}{1.358467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967434in}{1.400476in}}%
\pgfpathlineto{\pgfqpoint{4.995212in}{1.428254in}}%
\pgfpathlineto{\pgfqpoint{4.967434in}{1.456032in}}%
\pgfpathlineto{\pgfqpoint{4.939656in}{1.428254in}}%
\pgfpathlineto{\pgfqpoint{4.967434in}{1.400476in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966680in}{1.442486in}}%
\pgfpathlineto{\pgfqpoint{4.994458in}{1.470264in}}%
\pgfpathlineto{\pgfqpoint{4.966680in}{1.498042in}}%
\pgfpathlineto{\pgfqpoint{4.938903in}{1.470264in}}%
\pgfpathlineto{\pgfqpoint{4.966680in}{1.442486in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966276in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{4.994054in}{1.512274in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{4.938499in}{1.512274in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.484496in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966886in}{1.526506in}}%
\pgfpathlineto{\pgfqpoint{4.994663in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{4.966886in}{1.582062in}}%
\pgfpathlineto{\pgfqpoint{4.939108in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{4.966886in}{1.526506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965670in}{1.568516in}}%
\pgfpathlineto{\pgfqpoint{4.993448in}{1.596294in}}%
\pgfpathlineto{\pgfqpoint{4.965670in}{1.624072in}}%
\pgfpathlineto{\pgfqpoint{4.937892in}{1.596294in}}%
\pgfpathlineto{\pgfqpoint{4.965670in}{1.568516in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965360in}{1.610526in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{1.638304in}}%
\pgfpathlineto{\pgfqpoint{4.965360in}{1.666082in}}%
\pgfpathlineto{\pgfqpoint{4.937582in}{1.638304in}}%
\pgfpathlineto{\pgfqpoint{4.965360in}{1.610526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966159in}{1.652536in}}%
\pgfpathlineto{\pgfqpoint{4.993937in}{1.680314in}}%
\pgfpathlineto{\pgfqpoint{4.966159in}{1.708091in}}%
\pgfpathlineto{\pgfqpoint{4.938381in}{1.680314in}}%
\pgfpathlineto{\pgfqpoint{4.966159in}{1.652536in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966272in}{1.694546in}}%
\pgfpathlineto{\pgfqpoint{4.994050in}{1.722324in}}%
\pgfpathlineto{\pgfqpoint{4.966272in}{1.750101in}}%
\pgfpathlineto{\pgfqpoint{4.938494in}{1.722324in}}%
\pgfpathlineto{\pgfqpoint{4.966272in}{1.694546in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965401in}{1.736556in}}%
\pgfpathlineto{\pgfqpoint{4.993179in}{1.764334in}}%
\pgfpathlineto{\pgfqpoint{4.965401in}{1.792111in}}%
\pgfpathlineto{\pgfqpoint{4.937623in}{1.764334in}}%
\pgfpathlineto{\pgfqpoint{4.965401in}{1.736556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965575in}{1.778566in}}%
\pgfpathlineto{\pgfqpoint{4.993353in}{1.806343in}}%
\pgfpathlineto{\pgfqpoint{4.965575in}{1.834121in}}%
\pgfpathlineto{\pgfqpoint{4.937797in}{1.806343in}}%
\pgfpathlineto{\pgfqpoint{4.965575in}{1.778566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966384in}{1.820576in}}%
\pgfpathlineto{\pgfqpoint{4.994162in}{1.848353in}}%
\pgfpathlineto{\pgfqpoint{4.966384in}{1.876131in}}%
\pgfpathlineto{\pgfqpoint{4.938607in}{1.848353in}}%
\pgfpathlineto{\pgfqpoint{4.966384in}{1.820576in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965494in}{1.862585in}}%
\pgfpathlineto{\pgfqpoint{4.993272in}{1.890363in}}%
\pgfpathlineto{\pgfqpoint{4.983272in}{1.900363in}}%
\pgfpathmoveto{\pgfqpoint{4.947716in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{4.937716in}{1.890363in}}%
\pgfpathlineto{\pgfqpoint{4.965494in}{1.862585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549075in}{0.350000in}}{\pgfqpoint{4.842032in}{1.540363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885083in}{1.405873in}}%
\pgfpathlineto{\pgfqpoint{5.323051in}{1.405873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.342496in}{1.405873in}}{\pgfqpoint{5.342496in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{5.342496in}{1.822308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.342496in}{1.841752in}}{\pgfqpoint{5.323051in}{1.841752in}}%
\pgfpathlineto{\pgfqpoint{3.885083in}{1.841752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.865639in}{1.841752in}}{\pgfqpoint{3.865639in}{1.822308in}}%
\pgfpathlineto{\pgfqpoint{3.865639in}{1.425317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.865639in}{1.405873in}}{\pgfqpoint{3.885083in}{1.405873in}}%
\pgfpathlineto{\pgfqpoint{3.885083in}{1.405873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904528in}{1.768835in}}%
\pgfpathlineto{\pgfqpoint{4.001750in}{1.768835in}}%
\pgfpathlineto{\pgfqpoint{4.098972in}{1.768835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001750in}{1.768835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176750in,y=1.734808in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exp: Coles \& Wadcock}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904528in}{1.633265in}}%
\pgfpathlineto{\pgfqpoint{4.001750in}{1.633265in}}%
\pgfpathlineto{\pgfqpoint{4.098972in}{1.633265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176750in,y=1.599237in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega - ZD$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904528in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{4.001750in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{4.098972in}{1.497694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176750in,y=1.463666in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega$ SST}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/kEps_T3L_Cf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.391629in}{2.990686in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.391629in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.391629in}{2.990686in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.990686in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633334in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093627in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.093627in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093627in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093627in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553921in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.553921in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553921in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553921in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014214in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014214in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014214in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474507in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.474507in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474507in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474507in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934800in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.934800in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934800in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934800in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395093in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.395093in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395093in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395093in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855386in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.855386in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855386in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855386in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315679in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{4.315679in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315679in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315679in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775973in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{4.775973in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775973in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.775973in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236266in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236266in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934800in,y=0.197222in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x/D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.743203in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{0.743203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{0.743203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250232in, y=0.709445in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{1.356769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{1.356769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250232in, y=1.323012in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{1.970336in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{1.970336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{1.970336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337037in, y=1.936578in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.583903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{2.583903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337037in, y=2.550145in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194676in,y=1.663553in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588235,1.000000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807871in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814496in}{2.654069in}}%
\pgfpathlineto{\pgfqpoint{0.824338in}{2.346182in}}%
\pgfpathlineto{\pgfqpoint{0.833950in}{2.115961in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{1.947521in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.828806in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{1.792969in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.772615in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.759722in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.755661in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.752052in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.759411in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.777475in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{1.786298in}}%
\pgfpathlineto{\pgfqpoint{0.947948in}{1.811235in}}%
\pgfpathlineto{\pgfqpoint{0.960584in}{1.820167in}}%
\pgfpathlineto{\pgfqpoint{1.006843in}{1.846756in}}%
\pgfpathlineto{\pgfqpoint{1.034759in}{1.858366in}}%
\pgfpathlineto{\pgfqpoint{1.063810in}{1.868572in}}%
\pgfpathlineto{\pgfqpoint{1.101787in}{1.878963in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{1.887567in}}%
\pgfpathlineto{\pgfqpoint{1.192295in}{1.895880in}}%
\pgfpathlineto{\pgfqpoint{1.255268in}{1.903482in}}%
\pgfpathlineto{\pgfqpoint{1.353190in}{1.915152in}}%
\pgfpathlineto{\pgfqpoint{1.395170in}{1.919932in}}%
\pgfpathlineto{\pgfqpoint{1.450050in}{1.922951in}}%
\pgfpathlineto{\pgfqpoint{1.531616in}{1.925245in}}%
\pgfpathlineto{\pgfqpoint{1.555984in}{1.929149in}}%
\pgfpathlineto{\pgfqpoint{1.580841in}{1.935156in}}%
\pgfpathlineto{\pgfqpoint{1.632065in}{1.949112in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.951309in}}%
\pgfpathlineto{\pgfqpoint{1.658451in}{1.952154in}}%
\pgfpathlineto{\pgfqpoint{1.671843in}{1.950844in}}%
\pgfpathlineto{\pgfqpoint{1.685368in}{1.947277in}}%
\pgfpathlineto{\pgfqpoint{1.712825in}{1.937694in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.934221in}}%
\pgfpathlineto{\pgfqpoint{1.740835in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{1.769408in}{1.932222in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.932525in}}%
\pgfpathlineto{\pgfqpoint{1.813348in}{1.930237in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{1.923739in}}%
\pgfpathlineto{\pgfqpoint{1.843377in}{1.915422in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{1.901671in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.892906in}}%
\pgfpathlineto{\pgfqpoint{1.905260in}{1.877654in}}%
\pgfpathlineto{\pgfqpoint{1.921121in}{1.854443in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.822383in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{1.786063in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{1.739180in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{1.624093in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{1.444896in}}%
\pgfpathlineto{\pgfqpoint{2.071186in}{1.390913in}}%
\pgfpathlineto{\pgfqpoint{2.106399in}{1.296952in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.257266in}}%
\pgfpathlineto{\pgfqpoint{2.142320in}{1.229227in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.209422in}}%
\pgfpathlineto{\pgfqpoint{2.178963in}{1.200118in}}%
\pgfpathlineto{\pgfqpoint{2.197559in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{1.222964in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{1.266250in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{1.326623in}}%
\pgfpathlineto{\pgfqpoint{2.293369in}{1.398546in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{1.476210in}}%
\pgfpathlineto{\pgfqpoint{2.333047in}{1.560630in}}%
\pgfpathlineto{\pgfqpoint{2.353185in}{1.655446in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{1.757110in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{1.850378in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{2.019665in}}%
\pgfpathlineto{\pgfqpoint{2.456934in}{2.096829in}}%
\pgfpathlineto{\pgfqpoint{2.478308in}{2.160633in}}%
\pgfpathlineto{\pgfqpoint{2.499899in}{2.212979in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{2.260082in}}%
\pgfpathlineto{\pgfqpoint{2.543729in}{2.310377in}}%
\pgfpathlineto{\pgfqpoint{2.588440in}{2.426358in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{2.478113in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.517941in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.547913in}}%
\pgfpathlineto{\pgfqpoint{2.680575in}{2.571910in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.590607in}}%
\pgfpathlineto{\pgfqpoint{2.728038in}{2.606139in}}%
\pgfpathlineto{\pgfqpoint{2.752126in}{2.615117in}}%
\pgfpathlineto{\pgfqpoint{2.776452in}{2.617817in}}%
\pgfpathlineto{\pgfqpoint{2.801024in}{2.617965in}}%
\pgfpathlineto{\pgfqpoint{2.825841in}{2.620301in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.626510in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{2.642183in}}%
\pgfpathlineto{\pgfqpoint{2.927616in}{2.649427in}}%
\pgfpathlineto{\pgfqpoint{2.953701in}{2.655144in}}%
\pgfpathlineto{\pgfqpoint{2.980044in}{2.658075in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{2.656294in}}%
\pgfpathlineto{\pgfqpoint{3.033524in}{2.649618in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.628350in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{2.617363in}}%
\pgfpathlineto{\pgfqpoint{3.143732in}{2.607780in}}%
\pgfpathlineto{\pgfqpoint{3.171978in}{2.600090in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.594900in}}%
\pgfpathlineto{\pgfqpoint{3.229315in}{2.594010in}}%
\pgfpathlineto{\pgfqpoint{3.258417in}{2.596642in}}%
\pgfpathlineto{\pgfqpoint{3.287807in}{2.600806in}}%
\pgfpathlineto{\pgfqpoint{3.317492in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{3.347474in}{2.600745in}}%
\pgfpathlineto{\pgfqpoint{3.377756in}{2.591669in}}%
\pgfpathlineto{\pgfqpoint{3.439230in}{2.566482in}}%
\pgfpathlineto{\pgfqpoint{3.470430in}{2.558367in}}%
\pgfpathlineto{\pgfqpoint{3.501941in}{2.553144in}}%
\pgfpathlineto{\pgfqpoint{3.565911in}{2.546908in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.541926in}}%
\pgfpathlineto{\pgfqpoint{3.697737in}{2.537720in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{2.530703in}}%
\pgfpathlineto{\pgfqpoint{3.800108in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{3.834915in}{2.509119in}}%
\pgfpathlineto{\pgfqpoint{3.870072in}{2.505455in}}%
\pgfpathlineto{\pgfqpoint{3.977664in}{2.497934in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{2.491260in}}%
\pgfpathlineto{\pgfqpoint{4.126208in}{2.479570in}}%
\pgfpathlineto{\pgfqpoint{4.202724in}{2.468538in}}%
\pgfpathlineto{\pgfqpoint{4.241561in}{2.464494in}}%
\pgfpathlineto{\pgfqpoint{4.320397in}{2.459870in}}%
\pgfpathlineto{\pgfqpoint{4.360406in}{2.457497in}}%
\pgfpathlineto{\pgfqpoint{4.441633in}{2.448232in}}%
\pgfpathlineto{\pgfqpoint{4.482856in}{2.443736in}}%
\pgfpathlineto{\pgfqpoint{4.651913in}{2.430080in}}%
\pgfpathlineto{\pgfqpoint{4.739000in}{2.421690in}}%
\pgfpathlineto{\pgfqpoint{4.872921in}{2.413021in}}%
\pgfpathlineto{\pgfqpoint{5.010900in}{2.402765in}}%
\pgfpathlineto{\pgfqpoint{5.105202in}{2.396151in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.389679in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.389679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809313in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814496in}{2.704815in}}%
\pgfpathlineto{\pgfqpoint{0.824338in}{2.385289in}}%
\pgfpathlineto{\pgfqpoint{0.833950in}{2.143705in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{1.967963in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.840958in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{1.799749in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.774381in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.758602in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.753398in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.748879in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.750147in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.754148in}}%
\pgfpathlineto{\pgfqpoint{0.917438in}{1.776806in}}%
\pgfpathlineto{\pgfqpoint{0.929460in}{1.786349in}}%
\pgfpathlineto{\pgfqpoint{0.947948in}{1.804915in}}%
\pgfpathlineto{\pgfqpoint{0.960584in}{1.814776in}}%
\pgfpathlineto{\pgfqpoint{0.986623in}{1.830866in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.846094in}}%
\pgfpathlineto{\pgfqpoint{1.041914in}{1.858811in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{1.869664in}}%
\pgfpathlineto{\pgfqpoint{1.109612in}{1.881105in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{1.889086in}}%
\pgfpathlineto{\pgfqpoint{1.166620in}{1.893377in}}%
\pgfpathlineto{\pgfqpoint{1.192295in}{1.895770in}}%
\pgfpathlineto{\pgfqpoint{1.236826in}{1.898982in}}%
\pgfpathlineto{\pgfqpoint{1.255268in}{1.902621in}}%
\pgfpathlineto{\pgfqpoint{1.283629in}{1.911386in}}%
\pgfpathlineto{\pgfqpoint{1.332819in}{1.928537in}}%
\pgfpathlineto{\pgfqpoint{1.353190in}{1.931387in}}%
\pgfpathlineto{\pgfqpoint{1.363529in}{1.931085in}}%
\pgfpathlineto{\pgfqpoint{1.373971in}{1.929367in}}%
\pgfpathlineto{\pgfqpoint{1.395170in}{1.922322in}}%
\pgfpathlineto{\pgfqpoint{1.416795in}{1.914501in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{1.912148in}}%
\pgfpathlineto{\pgfqpoint{1.450050in}{1.910573in}}%
\pgfpathlineto{\pgfqpoint{1.472778in}{1.910941in}}%
\pgfpathlineto{\pgfqpoint{1.484313in}{1.913429in}}%
\pgfpathlineto{\pgfqpoint{1.507729in}{1.922435in}}%
\pgfpathlineto{\pgfqpoint{1.531616in}{1.932098in}}%
\pgfpathlineto{\pgfqpoint{1.543740in}{1.933891in}}%
\pgfpathlineto{\pgfqpoint{1.555984in}{1.932077in}}%
\pgfpathlineto{\pgfqpoint{1.580841in}{1.918105in}}%
\pgfpathlineto{\pgfqpoint{1.606198in}{1.904155in}}%
\pgfpathlineto{\pgfqpoint{1.619067in}{1.895164in}}%
\pgfpathlineto{\pgfqpoint{1.632065in}{1.883915in}}%
\pgfpathlineto{\pgfqpoint{1.658451in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{1.671843in}{1.837438in}}%
\pgfpathlineto{\pgfqpoint{1.685368in}{1.815429in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.790422in}}%
\pgfpathlineto{\pgfqpoint{1.712825in}{1.761311in}}%
\pgfpathlineto{\pgfqpoint{1.740835in}{1.691784in}}%
\pgfpathlineto{\pgfqpoint{1.755050in}{1.653255in}}%
\pgfpathlineto{\pgfqpoint{1.769408in}{1.607555in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.552099in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.491101in}}%
\pgfpathlineto{\pgfqpoint{1.813348in}{1.434895in}}%
\pgfpathlineto{\pgfqpoint{1.858618in}{1.292299in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{1.251269in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.226357in}}%
\pgfpathlineto{\pgfqpoint{1.905260in}{1.211519in}}%
\pgfpathlineto{\pgfqpoint{1.921121in}{1.204280in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.210752in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{1.229906in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{1.336301in}}%
\pgfpathlineto{\pgfqpoint{2.019664in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{2.036668in}{1.453261in}}%
\pgfpathlineto{\pgfqpoint{2.071186in}{1.598462in}}%
\pgfpathlineto{\pgfqpoint{2.106399in}{1.733637in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.809493in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.973557in}}%
\pgfpathlineto{\pgfqpoint{2.178963in}{2.050570in}}%
\pgfpathlineto{\pgfqpoint{2.197559in}{2.121339in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{2.182980in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{2.236891in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{2.332602in}}%
\pgfpathlineto{\pgfqpoint{2.293369in}{2.373771in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{2.408631in}}%
\pgfpathlineto{\pgfqpoint{2.333047in}{2.437102in}}%
\pgfpathlineto{\pgfqpoint{2.353185in}{2.462136in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{2.481900in}}%
\pgfpathlineto{\pgfqpoint{2.414813in}{2.517251in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{2.539454in}}%
\pgfpathlineto{\pgfqpoint{2.478308in}{2.587520in}}%
\pgfpathlineto{\pgfqpoint{2.499899in}{2.607307in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{2.621083in}}%
\pgfpathlineto{\pgfqpoint{2.543729in}{2.629644in}}%
\pgfpathlineto{\pgfqpoint{2.565974in}{2.633735in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.639728in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.640542in}}%
\pgfpathlineto{\pgfqpoint{2.680575in}{2.637761in}}%
\pgfpathlineto{\pgfqpoint{2.752126in}{2.617670in}}%
\pgfpathlineto{\pgfqpoint{2.776452in}{2.614383in}}%
\pgfpathlineto{\pgfqpoint{2.927616in}{2.603829in}}%
\pgfpathlineto{\pgfqpoint{2.953701in}{2.600232in}}%
\pgfpathlineto{\pgfqpoint{2.980044in}{2.595374in}}%
\pgfpathlineto{\pgfqpoint{3.033524in}{2.580872in}}%
\pgfpathlineto{\pgfqpoint{3.060667in}{2.573616in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.568641in}}%
\pgfpathlineto{\pgfqpoint{3.143732in}{2.563735in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.558950in}}%
\pgfpathlineto{\pgfqpoint{3.229315in}{2.555134in}}%
\pgfpathlineto{\pgfqpoint{3.287807in}{2.544469in}}%
\pgfpathlineto{\pgfqpoint{3.377756in}{2.525881in}}%
\pgfpathlineto{\pgfqpoint{3.439230in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{3.470430in}{2.505944in}}%
\pgfpathlineto{\pgfqpoint{3.533767in}{2.499963in}}%
\pgfpathlineto{\pgfqpoint{3.631168in}{2.492001in}}%
\pgfpathlineto{\pgfqpoint{3.697737in}{2.484615in}}%
\pgfpathlineto{\pgfqpoint{3.765643in}{2.474125in}}%
\pgfpathlineto{\pgfqpoint{3.800108in}{2.470240in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{2.458500in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{2.445472in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{2.441159in}}%
\pgfpathlineto{\pgfqpoint{4.126208in}{2.438014in}}%
\pgfpathlineto{\pgfqpoint{4.202724in}{2.435152in}}%
\pgfpathlineto{\pgfqpoint{4.241561in}{2.434001in}}%
\pgfpathlineto{\pgfqpoint{4.280783in}{2.431656in}}%
\pgfpathlineto{\pgfqpoint{4.360406in}{2.423803in}}%
\pgfpathlineto{\pgfqpoint{4.441633in}{2.414694in}}%
\pgfpathlineto{\pgfqpoint{4.482856in}{2.411331in}}%
\pgfpathlineto{\pgfqpoint{4.566543in}{2.408427in}}%
\pgfpathlineto{\pgfqpoint{4.651913in}{2.404931in}}%
\pgfpathlineto{\pgfqpoint{4.739000in}{2.397802in}}%
\pgfpathlineto{\pgfqpoint{4.827836in}{2.389830in}}%
\pgfpathlineto{\pgfqpoint{4.918456in}{2.387556in}}%
\pgfpathlineto{\pgfqpoint{4.964447in}{2.386379in}}%
\pgfpathlineto{\pgfqpoint{5.057815in}{2.380190in}}%
\pgfpathlineto{\pgfqpoint{5.105202in}{2.376749in}}%
\pgfpathlineto{\pgfqpoint{5.153060in}{2.374629in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.373818in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.373818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811132in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{2.592183in}}%
\pgfpathlineto{\pgfqpoint{0.829173in}{2.296383in}}%
\pgfpathlineto{\pgfqpoint{0.838666in}{2.079057in}}%
\pgfpathlineto{\pgfqpoint{0.847912in}{1.917841in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.776411in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.756931in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.749758in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{1.747858in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.744695in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.744318in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{0.905652in}{1.757510in}}%
\pgfpathlineto{\pgfqpoint{0.917438in}{1.769051in}}%
\pgfpathlineto{\pgfqpoint{0.935562in}{1.783089in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{1.800796in}}%
\pgfpathlineto{\pgfqpoint{0.966997in}{1.809855in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.835550in}}%
\pgfpathlineto{\pgfqpoint{1.041914in}{1.848153in}}%
\pgfpathlineto{\pgfqpoint{1.063810in}{1.856360in}}%
\pgfpathlineto{\pgfqpoint{1.086369in}{1.862776in}}%
\pgfpathlineto{\pgfqpoint{1.109612in}{1.867474in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{1.871680in}}%
\pgfpathlineto{\pgfqpoint{1.192295in}{1.877497in}}%
\pgfpathlineto{\pgfqpoint{1.209842in}{1.881088in}}%
\pgfpathlineto{\pgfqpoint{1.227742in}{1.886521in}}%
\pgfpathlineto{\pgfqpoint{1.246001in}{1.894033in}}%
\pgfpathlineto{\pgfqpoint{1.293272in}{1.915176in}}%
\pgfpathlineto{\pgfqpoint{1.303012in}{1.917755in}}%
\pgfpathlineto{\pgfqpoint{1.312849in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{1.322784in}{1.919065in}}%
\pgfpathlineto{\pgfqpoint{1.332819in}{1.917456in}}%
\pgfpathlineto{\pgfqpoint{1.342954in}{1.914268in}}%
\pgfpathlineto{\pgfqpoint{1.363529in}{1.903844in}}%
\pgfpathlineto{\pgfqpoint{1.384518in}{1.891814in}}%
\pgfpathlineto{\pgfqpoint{1.395170in}{1.886944in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{1.883558in}}%
\pgfpathlineto{\pgfqpoint{1.416795in}{1.881963in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{1.882031in}}%
\pgfpathlineto{\pgfqpoint{1.472778in}{1.887993in}}%
\pgfpathlineto{\pgfqpoint{1.484313in}{1.887527in}}%
\pgfpathlineto{\pgfqpoint{1.495963in}{1.884462in}}%
\pgfpathlineto{\pgfqpoint{1.507729in}{1.877058in}}%
\pgfpathlineto{\pgfqpoint{1.519613in}{1.863074in}}%
\pgfpathlineto{\pgfqpoint{1.531616in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{1.543740in}{1.811308in}}%
\pgfpathlineto{\pgfqpoint{1.555984in}{1.773315in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.725860in}}%
\pgfpathlineto{\pgfqpoint{1.580841in}{1.669058in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{1.604857in}}%
\pgfpathlineto{\pgfqpoint{1.632065in}{1.393536in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.330057in}}%
\pgfpathlineto{\pgfqpoint{1.658451in}{1.274232in}}%
\pgfpathlineto{\pgfqpoint{1.671843in}{1.228300in}}%
\pgfpathlineto{\pgfqpoint{1.685368in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.155801in}}%
\pgfpathlineto{\pgfqpoint{1.712825in}{1.127777in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.107154in}}%
\pgfpathlineto{\pgfqpoint{1.740835in}{1.096355in}}%
\pgfpathlineto{\pgfqpoint{1.755050in}{1.096127in}}%
\pgfpathlineto{\pgfqpoint{1.769408in}{1.107319in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.128682in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.158352in}}%
\pgfpathlineto{\pgfqpoint{1.813348in}{1.193376in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{1.232229in}}%
\pgfpathlineto{\pgfqpoint{1.843377in}{1.274689in}}%
\pgfpathlineto{\pgfqpoint{1.858618in}{1.321673in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.431331in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.617274in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{1.756637in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{1.903612in}}%
\pgfpathlineto{\pgfqpoint{2.019664in}{1.972567in}}%
\pgfpathlineto{\pgfqpoint{2.036668in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{2.094427in}}%
\pgfpathlineto{\pgfqpoint{2.071186in}{2.148172in}}%
\pgfpathlineto{\pgfqpoint{2.088706in}{2.197091in}}%
\pgfpathlineto{\pgfqpoint{2.106399in}{2.242086in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{2.282456in}}%
\pgfpathlineto{\pgfqpoint{2.142320in}{2.318050in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{2.349736in}}%
\pgfpathlineto{\pgfqpoint{2.178963in}{2.377964in}}%
\pgfpathlineto{\pgfqpoint{2.197559in}{2.403926in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{2.474064in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{2.496122in}}%
\pgfpathlineto{\pgfqpoint{2.293369in}{2.516294in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{2.533773in}}%
\pgfpathlineto{\pgfqpoint{2.333047in}{2.547017in}}%
\pgfpathlineto{\pgfqpoint{2.353185in}{2.556469in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{2.562179in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{2.565323in}}%
\pgfpathlineto{\pgfqpoint{2.456934in}{2.570745in}}%
\pgfpathlineto{\pgfqpoint{2.499899in}{2.572470in}}%
\pgfpathlineto{\pgfqpoint{2.543729in}{2.571566in}}%
\pgfpathlineto{\pgfqpoint{2.565974in}{2.572671in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{2.577032in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.577910in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.576231in}}%
\pgfpathlineto{\pgfqpoint{2.680575in}{2.571279in}}%
\pgfpathlineto{\pgfqpoint{2.752126in}{2.548874in}}%
\pgfpathlineto{\pgfqpoint{2.776452in}{2.543358in}}%
\pgfpathlineto{\pgfqpoint{2.825841in}{2.535989in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.534130in}}%
\pgfpathlineto{\pgfqpoint{2.927616in}{2.531989in}}%
\pgfpathlineto{\pgfqpoint{2.953701in}{2.528684in}}%
\pgfpathlineto{\pgfqpoint{2.980044in}{2.522688in}}%
\pgfpathlineto{\pgfqpoint{3.060667in}{2.498646in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.492761in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{2.488302in}}%
\pgfpathlineto{\pgfqpoint{3.171978in}{2.482921in}}%
\pgfpathlineto{\pgfqpoint{3.229315in}{2.477508in}}%
\pgfpathlineto{\pgfqpoint{3.287807in}{2.469358in}}%
\pgfpathlineto{\pgfqpoint{3.377756in}{2.452283in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{2.448383in}}%
\pgfpathlineto{\pgfqpoint{3.533767in}{2.438370in}}%
\pgfpathlineto{\pgfqpoint{3.631168in}{2.424104in}}%
\pgfpathlineto{\pgfqpoint{3.697737in}{2.418291in}}%
\pgfpathlineto{\pgfqpoint{3.765643in}{2.413626in}}%
\pgfpathlineto{\pgfqpoint{3.834915in}{2.407238in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{2.395816in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{2.387504in}}%
\pgfpathlineto{\pgfqpoint{4.202724in}{2.380207in}}%
\pgfpathlineto{\pgfqpoint{4.320397in}{2.369469in}}%
\pgfpathlineto{\pgfqpoint{4.400820in}{2.367024in}}%
\pgfpathlineto{\pgfqpoint{4.482856in}{2.363533in}}%
\pgfpathlineto{\pgfqpoint{4.695238in}{2.348873in}}%
\pgfpathlineto{\pgfqpoint{4.783196in}{2.346917in}}%
\pgfpathlineto{\pgfqpoint{4.827836in}{2.344803in}}%
\pgfpathlineto{\pgfqpoint{5.010900in}{2.331739in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.323087in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.323087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.996078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806164in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814496in}{2.534265in}}%
\pgfpathlineto{\pgfqpoint{0.824338in}{2.232606in}}%
\pgfpathlineto{\pgfqpoint{0.829173in}{2.132396in}}%
\pgfpathlineto{\pgfqpoint{0.838666in}{1.993091in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.830209in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{1.790941in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.767350in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.771632in}}%
\pgfpathlineto{\pgfqpoint{0.899847in}{1.774108in}}%
\pgfpathlineto{\pgfqpoint{0.905652in}{1.778521in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{1.796478in}}%
\pgfpathlineto{\pgfqpoint{0.947948in}{1.816736in}}%
\pgfpathlineto{\pgfqpoint{0.980015in}{1.837648in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.854208in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{1.867496in}}%
\pgfpathlineto{\pgfqpoint{1.086369in}{1.878299in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{1.885325in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{1.892704in}}%
\pgfpathlineto{\pgfqpoint{1.209842in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{1.363529in}{1.914452in}}%
\pgfpathlineto{\pgfqpoint{1.395170in}{1.915526in}}%
\pgfpathlineto{\pgfqpoint{1.507729in}{1.915851in}}%
\pgfpathlineto{\pgfqpoint{1.543740in}{1.918891in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.922628in}}%
\pgfpathlineto{\pgfqpoint{1.593457in}{1.929000in}}%
\pgfpathlineto{\pgfqpoint{1.632065in}{1.940104in}}%
\pgfpathlineto{\pgfqpoint{1.658451in}{1.943665in}}%
\pgfpathlineto{\pgfqpoint{1.685368in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.943233in}}%
\pgfpathlineto{\pgfqpoint{1.712825in}{1.941050in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.937264in}}%
\pgfpathlineto{\pgfqpoint{1.769408in}{1.922807in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.913293in}}%
\pgfpathlineto{\pgfqpoint{1.828288in}{1.900964in}}%
\pgfpathlineto{\pgfqpoint{1.858618in}{1.890398in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{1.883397in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.874623in}}%
\pgfpathlineto{\pgfqpoint{1.905260in}{1.863416in}}%
\pgfpathlineto{\pgfqpoint{1.921121in}{1.847693in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.825730in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{1.797370in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{1.763106in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{1.680862in}}%
\pgfpathlineto{\pgfqpoint{2.019664in}{1.637209in}}%
\pgfpathlineto{\pgfqpoint{2.088706in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{2.106399in}{1.403988in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.374271in}}%
\pgfpathlineto{\pgfqpoint{2.142320in}{1.349027in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.325664in}}%
\pgfpathlineto{\pgfqpoint{2.178963in}{1.305833in}}%
\pgfpathlineto{\pgfqpoint{2.197559in}{1.296856in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{1.293416in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{1.285801in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{1.282316in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{1.293116in}}%
\pgfpathlineto{\pgfqpoint{2.293369in}{1.319178in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{2.333047in}{1.411222in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{1.537888in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{1.603754in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{1.749364in}}%
\pgfpathlineto{\pgfqpoint{2.456934in}{1.817828in}}%
\pgfpathlineto{\pgfqpoint{2.478309in}{1.882810in}}%
\pgfpathlineto{\pgfqpoint{2.565974in}{2.132804in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{2.267993in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.387482in}}%
\pgfpathlineto{\pgfqpoint{2.680575in}{2.442496in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.493064in}}%
\pgfpathlineto{\pgfqpoint{2.728038in}{2.535363in}}%
\pgfpathlineto{\pgfqpoint{2.752126in}{2.566826in}}%
\pgfpathlineto{\pgfqpoint{2.776452in}{2.589096in}}%
\pgfpathlineto{\pgfqpoint{2.801024in}{2.606793in}}%
\pgfpathlineto{\pgfqpoint{2.825841in}{2.621823in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.632345in}}%
\pgfpathlineto{\pgfqpoint{2.876223in}{2.637924in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{2.639555in}}%
\pgfpathlineto{\pgfqpoint{2.927616in}{2.637159in}}%
\pgfpathlineto{\pgfqpoint{2.980045in}{2.628645in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{2.627058in}}%
\pgfpathlineto{\pgfqpoint{3.060667in}{2.627513in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.625602in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{2.620565in}}%
\pgfpathlineto{\pgfqpoint{3.171978in}{2.606137in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.600718in}}%
\pgfpathlineto{\pgfqpoint{3.229315in}{2.598909in}}%
\pgfpathlineto{\pgfqpoint{3.258416in}{2.600800in}}%
\pgfpathlineto{\pgfqpoint{3.317492in}{2.610221in}}%
\pgfpathlineto{\pgfqpoint{3.347474in}{2.611009in}}%
\pgfpathlineto{\pgfqpoint{3.377756in}{2.604977in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{2.592543in}}%
\pgfpathlineto{\pgfqpoint{3.439230in}{2.578781in}}%
\pgfpathlineto{\pgfqpoint{3.470430in}{2.568251in}}%
\pgfpathlineto{\pgfqpoint{3.501941in}{2.562671in}}%
\pgfpathlineto{\pgfqpoint{3.533767in}{2.560668in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{2.559791in}}%
\pgfpathlineto{\pgfqpoint{3.598379in}{2.557493in}}%
\pgfpathlineto{\pgfqpoint{3.631168in}{2.551690in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{2.534863in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{2.528393in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{2.524089in}}%
\pgfpathlineto{\pgfqpoint{3.834915in}{2.518253in}}%
\pgfpathlineto{\pgfqpoint{3.905578in}{2.513444in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{2.509941in}}%
\pgfpathlineto{\pgfqpoint{4.126208in}{2.484094in}}%
\pgfpathlineto{\pgfqpoint{4.202724in}{2.471563in}}%
\pgfpathlineto{\pgfqpoint{4.280783in}{2.457264in}}%
\pgfpathlineto{\pgfqpoint{4.320397in}{2.451780in}}%
\pgfpathlineto{\pgfqpoint{4.360410in}{2.448227in}}%
\pgfpathlineto{\pgfqpoint{4.400820in}{2.446450in}}%
\pgfpathlineto{\pgfqpoint{4.524492in}{2.443549in}}%
\pgfpathlineto{\pgfqpoint{4.651913in}{2.437915in}}%
\pgfpathlineto{\pgfqpoint{4.695238in}{2.435541in}}%
\pgfpathlineto{\pgfqpoint{4.783196in}{2.427447in}}%
\pgfpathlineto{\pgfqpoint{4.918456in}{2.415149in}}%
\pgfpathlineto{\pgfqpoint{5.010900in}{2.408729in}}%
\pgfpathlineto{\pgfqpoint{5.105201in}{2.402496in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.394131in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.394131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807265in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814496in}{2.574149in}}%
\pgfpathlineto{\pgfqpoint{0.824338in}{2.256454in}}%
\pgfpathlineto{\pgfqpoint{0.829173in}{2.150103in}}%
\pgfpathlineto{\pgfqpoint{0.838666in}{2.005262in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.839600in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{1.796359in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.767874in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.757167in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.767553in}}%
\pgfpathlineto{\pgfqpoint{0.905652in}{1.773502in}}%
\pgfpathlineto{\pgfqpoint{0.929460in}{1.796490in}}%
\pgfpathlineto{\pgfqpoint{0.947948in}{1.811955in}}%
\pgfpathlineto{\pgfqpoint{0.986623in}{1.836689in}}%
\pgfpathlineto{\pgfqpoint{1.020662in}{1.853236in}}%
\pgfpathlineto{\pgfqpoint{1.056438in}{1.866582in}}%
\pgfpathlineto{\pgfqpoint{1.086369in}{1.875097in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{1.218747in}{1.900187in}}%
\pgfpathlineto{\pgfqpoint{1.255268in}{1.904834in}}%
\pgfpathlineto{\pgfqpoint{1.283629in}{1.906226in}}%
\pgfpathlineto{\pgfqpoint{1.332819in}{1.907931in}}%
\pgfpathlineto{\pgfqpoint{1.353190in}{1.911052in}}%
\pgfpathlineto{\pgfqpoint{1.384518in}{1.919394in}}%
\pgfpathlineto{\pgfqpoint{1.416795in}{1.928020in}}%
\pgfpathlineto{\pgfqpoint{1.438855in}{1.931092in}}%
\pgfpathlineto{\pgfqpoint{1.461358in}{1.930870in}}%
\pgfpathlineto{\pgfqpoint{1.531616in}{1.923462in}}%
\pgfpathlineto{\pgfqpoint{1.543740in}{1.923692in}}%
\pgfpathlineto{\pgfqpoint{1.555984in}{1.925442in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{1.658451in}{1.951288in}}%
\pgfpathlineto{\pgfqpoint{1.671843in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{1.685368in}{1.948751in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.940089in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.910352in}}%
\pgfpathlineto{\pgfqpoint{1.740835in}{1.895219in}}%
\pgfpathlineto{\pgfqpoint{1.755050in}{1.878002in}}%
\pgfpathlineto{\pgfqpoint{1.769408in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.828614in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.792816in}}%
\pgfpathlineto{\pgfqpoint{1.813348in}{1.746909in}}%
\pgfpathlineto{\pgfqpoint{1.828288in}{1.693151in}}%
\pgfpathlineto{\pgfqpoint{1.858618in}{1.563242in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{1.905260in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{1.921121in}{1.347045in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{1.280399in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{1.202597in}}%
\pgfpathlineto{\pgfqpoint{2.019664in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{2.036668in}{1.185360in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{1.199567in}}%
\pgfpathlineto{\pgfqpoint{2.071186in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{2.088706in}{1.272618in}}%
\pgfpathlineto{\pgfqpoint{2.106399in}{1.323598in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.370219in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.458607in}}%
\pgfpathlineto{\pgfqpoint{2.178963in}{1.510109in}}%
\pgfpathlineto{\pgfqpoint{2.197559in}{1.570309in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{1.714659in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{1.883749in}}%
\pgfpathlineto{\pgfqpoint{2.333047in}{2.155281in}}%
\pgfpathlineto{\pgfqpoint{2.353185in}{2.239004in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{2.310431in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{2.371610in}}%
\pgfpathlineto{\pgfqpoint{2.414813in}{2.424909in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{2.469648in}}%
\pgfpathlineto{\pgfqpoint{2.456934in}{2.503144in}}%
\pgfpathlineto{\pgfqpoint{2.478309in}{2.524222in}}%
\pgfpathlineto{\pgfqpoint{2.499899in}{2.535714in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{2.544723in}}%
\pgfpathlineto{\pgfqpoint{2.543729in}{2.556979in}}%
\pgfpathlineto{\pgfqpoint{2.588440in}{2.587484in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{2.599932in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.609507in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.615812in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.626374in}}%
\pgfpathlineto{\pgfqpoint{2.728038in}{2.631984in}}%
\pgfpathlineto{\pgfqpoint{2.752126in}{2.635646in}}%
\pgfpathlineto{\pgfqpoint{2.776452in}{2.637721in}}%
\pgfpathlineto{\pgfqpoint{2.801024in}{2.638063in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.634400in}}%
\pgfpathlineto{\pgfqpoint{2.876223in}{2.631093in}}%
\pgfpathlineto{\pgfqpoint{2.927616in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{2.953701in}{2.618900in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{2.615716in}}%
\pgfpathlineto{\pgfqpoint{3.033524in}{2.611265in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.566724in}}%
\pgfpathlineto{\pgfqpoint{3.229315in}{2.559419in}}%
\pgfpathlineto{\pgfqpoint{3.258416in}{2.554422in}}%
\pgfpathlineto{\pgfqpoint{3.287807in}{2.551976in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{2.549013in}}%
\pgfpathlineto{\pgfqpoint{3.439230in}{2.545675in}}%
\pgfpathlineto{\pgfqpoint{3.470430in}{2.540529in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{2.518784in}}%
\pgfpathlineto{\pgfqpoint{3.598379in}{2.514427in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{2.510320in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{2.506443in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{2.500726in}}%
\pgfpathlineto{\pgfqpoint{3.905578in}{2.473107in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{2.467926in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{2.461503in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{2.458805in}}%
\pgfpathlineto{\pgfqpoint{4.164274in}{2.456386in}}%
\pgfpathlineto{\pgfqpoint{4.241561in}{2.451806in}}%
\pgfpathlineto{\pgfqpoint{4.524492in}{2.426852in}}%
\pgfpathlineto{\pgfqpoint{4.609016in}{2.420767in}}%
\pgfpathlineto{\pgfqpoint{4.695238in}{2.413211in}}%
\pgfpathlineto{\pgfqpoint{4.783196in}{2.408479in}}%
\pgfpathlineto{\pgfqpoint{4.827836in}{2.406491in}}%
\pgfpathlineto{\pgfqpoint{4.872921in}{2.403333in}}%
\pgfpathlineto{\pgfqpoint{5.153060in}{2.376793in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.373845in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.373845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810939in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{2.521330in}}%
\pgfpathlineto{\pgfqpoint{0.829173in}{2.221243in}}%
\pgfpathlineto{\pgfqpoint{0.833950in}{2.121812in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{1.984007in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{1.822918in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.780724in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.752781in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.746579in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{1.748330in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.746804in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.747473in}}%
\pgfpathlineto{\pgfqpoint{0.899847in}{1.755802in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.760845in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{1.787178in}}%
\pgfpathlineto{\pgfqpoint{0.960584in}{1.801452in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.831997in}}%
\pgfpathlineto{\pgfqpoint{1.041914in}{1.844515in}}%
\pgfpathlineto{\pgfqpoint{1.094039in}{1.862177in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{1.881796in}}%
\pgfpathlineto{\pgfqpoint{1.183652in}{1.886363in}}%
\pgfpathlineto{\pgfqpoint{1.209842in}{1.888095in}}%
\pgfpathlineto{\pgfqpoint{1.236826in}{1.889443in}}%
\pgfpathlineto{\pgfqpoint{1.264628in}{1.893225in}}%
\pgfpathlineto{\pgfqpoint{1.283629in}{1.895686in}}%
\pgfpathlineto{\pgfqpoint{1.303012in}{1.895570in}}%
\pgfpathlineto{\pgfqpoint{1.322784in}{1.891608in}}%
\pgfpathlineto{\pgfqpoint{1.332819in}{1.888007in}}%
\pgfpathlineto{\pgfqpoint{1.342954in}{1.883177in}}%
\pgfpathlineto{\pgfqpoint{1.353190in}{1.876957in}}%
\pgfpathlineto{\pgfqpoint{1.363529in}{1.869188in}}%
\pgfpathlineto{\pgfqpoint{1.373971in}{1.859806in}}%
\pgfpathlineto{\pgfqpoint{1.395170in}{1.836239in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{1.821876in}}%
\pgfpathlineto{\pgfqpoint{1.416795in}{1.805465in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{1.786210in}}%
\pgfpathlineto{\pgfqpoint{1.438855in}{1.763431in}}%
\pgfpathlineto{\pgfqpoint{1.461358in}{1.707617in}}%
\pgfpathlineto{\pgfqpoint{1.484313in}{1.640146in}}%
\pgfpathlineto{\pgfqpoint{1.495963in}{1.600709in}}%
\pgfpathlineto{\pgfqpoint{1.519613in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{1.543740in}{1.406410in}}%
\pgfpathlineto{\pgfqpoint{1.555984in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.324205in}}%
\pgfpathlineto{\pgfqpoint{1.580841in}{1.290602in}}%
\pgfpathlineto{\pgfqpoint{1.593457in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{1.606198in}{1.237219in}}%
\pgfpathlineto{\pgfqpoint{1.619067in}{1.217687in}}%
\pgfpathlineto{\pgfqpoint{1.632065in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.191490in}}%
\pgfpathlineto{\pgfqpoint{1.658451in}{1.184738in}}%
\pgfpathlineto{\pgfqpoint{1.671843in}{1.182542in}}%
\pgfpathlineto{\pgfqpoint{1.685368in}{1.186385in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.194780in}}%
\pgfpathlineto{\pgfqpoint{1.712825in}{1.207783in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.228488in}}%
\pgfpathlineto{\pgfqpoint{1.740835in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{1.755050in}{1.294314in}}%
\pgfpathlineto{\pgfqpoint{1.769408in}{1.338243in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{1.716185in}}%
\pgfpathlineto{\pgfqpoint{1.905260in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.975215in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{2.037931in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{2.148761in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{2.197739in}}%
\pgfpathlineto{\pgfqpoint{2.019664in}{2.242248in}}%
\pgfpathlineto{\pgfqpoint{2.036668in}{2.282460in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{2.318777in}}%
\pgfpathlineto{\pgfqpoint{2.071186in}{2.352229in}}%
\pgfpathlineto{\pgfqpoint{2.088706in}{2.381780in}}%
\pgfpathlineto{\pgfqpoint{2.106399in}{2.407809in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{2.429454in}}%
\pgfpathlineto{\pgfqpoint{2.142320in}{2.446819in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{2.458974in}}%
\pgfpathlineto{\pgfqpoint{2.178963in}{2.466526in}}%
\pgfpathlineto{\pgfqpoint{2.197559in}{2.471363in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{2.478227in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{2.483898in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{2.492090in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{2.515549in}}%
\pgfpathlineto{\pgfqpoint{2.333047in}{2.527834in}}%
\pgfpathlineto{\pgfqpoint{2.353185in}{2.538327in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{2.546407in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{2.553331in}}%
\pgfpathlineto{\pgfqpoint{2.414813in}{2.558890in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{2.562974in}}%
\pgfpathlineto{\pgfqpoint{2.456934in}{2.565118in}}%
\pgfpathlineto{\pgfqpoint{2.478309in}{2.565164in}}%
\pgfpathlineto{\pgfqpoint{2.499899in}{2.563183in}}%
\pgfpathlineto{\pgfqpoint{2.588440in}{2.551172in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.548973in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.543600in}}%
\pgfpathlineto{\pgfqpoint{3.060667in}{2.495480in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{2.489438in}}%
\pgfpathlineto{\pgfqpoint{3.171978in}{2.479901in}}%
\pgfpathlineto{\pgfqpoint{3.287807in}{2.455670in}}%
\pgfpathlineto{\pgfqpoint{3.347474in}{2.446416in}}%
\pgfpathlineto{\pgfqpoint{3.470430in}{2.431823in}}%
\pgfpathlineto{\pgfqpoint{3.598379in}{2.414323in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.408420in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{2.405658in}}%
\pgfpathlineto{\pgfqpoint{3.800108in}{2.402305in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{2.382793in}}%
\pgfpathlineto{\pgfqpoint{4.202724in}{2.375908in}}%
\pgfpathlineto{\pgfqpoint{4.524492in}{2.351807in}}%
\pgfpathlineto{\pgfqpoint{4.695238in}{2.344383in}}%
\pgfpathlineto{\pgfqpoint{5.010900in}{2.325079in}}%
\pgfpathlineto{\pgfqpoint{5.105201in}{2.319307in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.314637in}}%
\pgfpathlineto{\pgfqpoint{5.201399in}{2.314637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157728in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{5.168210in}{0.485031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.187655in}{0.485031in}}{\pgfqpoint{5.187655in}{0.504475in}}%
\pgfpathlineto{\pgfqpoint{5.187655in}{1.338965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.187655in}{1.358410in}}{\pgfqpoint{5.168210in}{1.358410in}}%
\pgfpathlineto{\pgfqpoint{3.157728in}{1.358410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.138284in}{1.358410in}}{\pgfqpoint{3.138284in}{1.338965in}}%
\pgfpathlineto{\pgfqpoint{3.138284in}{0.504475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.138284in}{0.485031in}}{\pgfqpoint{3.157728in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.157728in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588235,1.000000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177173in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{3.274395in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{3.371617in}{1.285493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449395in,y=1.251465in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \varepsilon$ - $I=0.2\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177173in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{3.274395in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{3.371617in}{1.149922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449395in,y=1.115894in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \varepsilon$ - $I=2.3\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.490196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177173in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{3.274395in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{3.371617in}{1.014351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449395in,y=0.980324in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \varepsilon$ - $I=5.6\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.996078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177173in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{3.274395in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{3.371617in}{0.873919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449395in,y=0.839892in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \varepsilon$ - $I=0.2\%$ - (T-F)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177173in}{0.728086in}}%
\pgfpathlineto{\pgfqpoint{3.274395in}{0.728086in}}%
\pgfpathlineto{\pgfqpoint{3.371617in}{0.728086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449395in,y=0.694058in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \varepsilon$ - $I=2.3\%$ - (T-F)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177173in}{0.582253in}}%
\pgfpathlineto{\pgfqpoint{3.274395in}{0.582253in}}%
\pgfpathlineto{\pgfqpoint{3.371617in}{0.582253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449395in,y=0.548225in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \varepsilon$ - $I=5.6\%$ - (T-F)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/kOmega_T3L_Cf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.391629in}{2.990686in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.391629in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.391629in}{2.990686in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.990686in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633334in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093627in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.093627in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093627in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093627in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553921in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.553921in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553921in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553921in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014214in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014214in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014214in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474507in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.474507in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474507in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474507in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934800in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.934800in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934800in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934800in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395093in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.395093in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395093in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395093in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855386in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.855386in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855386in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855386in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315679in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{4.315679in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315679in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315679in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775973in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{4.775973in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775973in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.775973in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236266in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236266in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934800in,y=0.197222in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x/D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.743203in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{0.743203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{0.743203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250232in, y=0.709445in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{1.356769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{1.356769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250232in, y=1.323012in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{1.970336in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{1.970336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{1.970336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337037in, y=1.936578in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.583903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{2.583903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337037in, y=2.550145in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194676in,y=1.663553in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807283in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814494in}{2.634243in}}%
\pgfpathlineto{\pgfqpoint{0.824337in}{2.331146in}}%
\pgfpathlineto{\pgfqpoint{0.833949in}{2.105476in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{1.939725in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.824415in}}%
\pgfpathlineto{\pgfqpoint{0.856901in}{1.790682in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.771869in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.756505in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.753331in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.756314in}}%
\pgfpathlineto{\pgfqpoint{0.899847in}{1.768213in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.779434in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{1.788342in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{1.808202in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{1.817951in}}%
\pgfpathlineto{\pgfqpoint{0.993296in}{1.841781in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.851436in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{1.865237in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{1.874299in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{1.883756in}}%
\pgfpathlineto{\pgfqpoint{1.166620in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{1.218747in}{1.900798in}}%
\pgfpathlineto{\pgfqpoint{1.283629in}{1.908226in}}%
\pgfpathlineto{\pgfqpoint{1.373974in}{1.916013in}}%
\pgfpathlineto{\pgfqpoint{1.507730in}{1.925334in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.933174in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.934997in}}%
\pgfpathlineto{\pgfqpoint{1.755050in}{1.934178in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{1.931733in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{1.931153in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.928050in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{1.922824in}}%
\pgfpathlineto{\pgfqpoint{1.921119in}{1.922476in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.918097in}}%
\pgfpathlineto{\pgfqpoint{1.986159in}{1.888850in}}%
\pgfpathlineto{\pgfqpoint{2.002830in}{1.872812in}}%
\pgfpathlineto{\pgfqpoint{2.036666in}{1.827378in}}%
\pgfpathlineto{\pgfqpoint{2.053840in}{1.800888in}}%
\pgfpathlineto{\pgfqpoint{2.071188in}{1.764979in}}%
\pgfpathlineto{\pgfqpoint{2.088708in}{1.719792in}}%
\pgfpathlineto{\pgfqpoint{2.106402in}{1.666452in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.603391in}}%
\pgfpathlineto{\pgfqpoint{2.142318in}{1.532815in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.467717in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{1.244536in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{1.170599in}}%
\pgfpathlineto{\pgfqpoint{2.293368in}{1.162605in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{1.175506in}}%
\pgfpathlineto{\pgfqpoint{2.333049in}{1.205653in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{1.251138in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{1.311895in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{1.382790in}}%
\pgfpathlineto{\pgfqpoint{2.414811in}{1.462450in}}%
\pgfpathlineto{\pgfqpoint{2.456932in}{1.629077in}}%
\pgfpathlineto{\pgfqpoint{2.499901in}{1.774981in}}%
\pgfpathlineto{\pgfqpoint{2.543731in}{1.923619in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{2.185768in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.253219in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.309339in}}%
\pgfpathlineto{\pgfqpoint{2.680575in}{2.359387in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.404280in}}%
\pgfpathlineto{\pgfqpoint{2.728037in}{2.443135in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{2.479467in}}%
\pgfpathlineto{\pgfqpoint{2.776455in}{2.514151in}}%
\pgfpathlineto{\pgfqpoint{2.825840in}{2.579579in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.606913in}}%
\pgfpathlineto{\pgfqpoint{2.876223in}{2.626923in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{2.637034in}}%
\pgfpathlineto{\pgfqpoint{2.927615in}{2.638630in}}%
\pgfpathlineto{\pgfqpoint{2.953700in}{2.633873in}}%
\pgfpathlineto{\pgfqpoint{2.980044in}{2.627843in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{2.626227in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.635920in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{2.635540in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.631583in}}%
\pgfpathlineto{\pgfqpoint{3.229314in}{2.627110in}}%
\pgfpathlineto{\pgfqpoint{3.287808in}{2.609794in}}%
\pgfpathlineto{\pgfqpoint{3.317492in}{2.603532in}}%
\pgfpathlineto{\pgfqpoint{3.377753in}{2.595313in}}%
\pgfpathlineto{\pgfqpoint{3.470430in}{2.587877in}}%
\pgfpathlineto{\pgfqpoint{3.501941in}{2.581666in}}%
\pgfpathlineto{\pgfqpoint{3.598377in}{2.556973in}}%
\pgfpathlineto{\pgfqpoint{3.631168in}{2.550800in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.547432in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{2.546368in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{2.543886in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{2.538916in}}%
\pgfpathlineto{\pgfqpoint{3.834911in}{2.526394in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{2.499936in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{2.494556in}}%
\pgfpathlineto{\pgfqpoint{4.126204in}{2.486877in}}%
\pgfpathlineto{\pgfqpoint{4.202723in}{2.480920in}}%
\pgfpathlineto{\pgfqpoint{4.280781in}{2.471490in}}%
\pgfpathlineto{\pgfqpoint{4.400820in}{2.453393in}}%
\pgfpathlineto{\pgfqpoint{4.441633in}{2.448782in}}%
\pgfpathlineto{\pgfqpoint{4.524489in}{2.443552in}}%
\pgfpathlineto{\pgfqpoint{4.609013in}{2.437995in}}%
\pgfpathlineto{\pgfqpoint{4.918456in}{2.411510in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.394191in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.394191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807920in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814494in}{2.655679in}}%
\pgfpathlineto{\pgfqpoint{0.824337in}{2.347457in}}%
\pgfpathlineto{\pgfqpoint{0.833949in}{2.116914in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{1.948241in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.829143in}}%
\pgfpathlineto{\pgfqpoint{0.856901in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.772534in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.759643in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.755562in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.751964in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.754392in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.759225in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{1.785849in}}%
\pgfpathlineto{\pgfqpoint{0.947948in}{1.810811in}}%
\pgfpathlineto{\pgfqpoint{0.960584in}{1.819630in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.848993in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{1.862736in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{1.871840in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{1.888900in}}%
\pgfpathlineto{\pgfqpoint{1.209842in}{1.895973in}}%
\pgfpathlineto{\pgfqpoint{1.274081in}{1.901965in}}%
\pgfpathlineto{\pgfqpoint{1.450051in}{1.914586in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{1.915778in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.917406in}}%
\pgfpathlineto{\pgfqpoint{1.593455in}{1.919574in}}%
\pgfpathlineto{\pgfqpoint{1.619066in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{1.658449in}{1.933805in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.946779in}}%
\pgfpathlineto{\pgfqpoint{1.712827in}{1.949216in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.949548in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{1.948184in}}%
\pgfpathlineto{\pgfqpoint{1.769407in}{1.942248in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{1.933228in}}%
\pgfpathlineto{\pgfqpoint{1.843376in}{1.916245in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.906970in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{1.879142in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{1.861408in}}%
\pgfpathlineto{\pgfqpoint{1.921119in}{1.835749in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.803468in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{1.725522in}}%
\pgfpathlineto{\pgfqpoint{2.002830in}{1.629197in}}%
\pgfpathlineto{\pgfqpoint{2.019664in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{2.053840in}{1.458517in}}%
\pgfpathlineto{\pgfqpoint{2.071188in}{1.394276in}}%
\pgfpathlineto{\pgfqpoint{2.088708in}{1.334018in}}%
\pgfpathlineto{\pgfqpoint{2.106402in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{2.142318in}{1.187189in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.153303in}}%
\pgfpathlineto{\pgfqpoint{2.178962in}{1.133971in}}%
\pgfpathlineto{\pgfqpoint{2.197558in}{1.140746in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{1.170396in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{1.217462in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{1.272929in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{1.334366in}}%
\pgfpathlineto{\pgfqpoint{2.293368in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{1.828324in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{2.005470in}}%
\pgfpathlineto{\pgfqpoint{2.456932in}{2.091557in}}%
\pgfpathlineto{\pgfqpoint{2.478308in}{2.172245in}}%
\pgfpathlineto{\pgfqpoint{2.499901in}{2.244462in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{2.305456in}}%
\pgfpathlineto{\pgfqpoint{2.565972in}{2.416983in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{2.468452in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{2.511387in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.564720in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.593724in}}%
\pgfpathlineto{\pgfqpoint{2.728037in}{2.607831in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{2.620118in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{2.639524in}}%
\pgfpathlineto{\pgfqpoint{2.825840in}{2.646770in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.652757in}}%
\pgfpathlineto{\pgfqpoint{2.876223in}{2.655147in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{2.654963in}}%
\pgfpathlineto{\pgfqpoint{2.927615in}{2.653063in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{2.650839in}}%
\pgfpathlineto{\pgfqpoint{3.033523in}{2.644929in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.627174in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{2.622739in}}%
\pgfpathlineto{\pgfqpoint{3.171974in}{2.620341in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.616034in}}%
\pgfpathlineto{\pgfqpoint{3.287808in}{2.595011in}}%
\pgfpathlineto{\pgfqpoint{3.347475in}{2.583697in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{2.570123in}}%
\pgfpathlineto{\pgfqpoint{3.501941in}{2.549162in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{2.537709in}}%
\pgfpathlineto{\pgfqpoint{3.598377in}{2.533376in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.528043in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{2.523384in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{2.519273in}}%
\pgfpathlineto{\pgfqpoint{3.800105in}{2.513402in}}%
\pgfpathlineto{\pgfqpoint{3.905575in}{2.490340in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{3.977664in}{2.480361in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{2.476587in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{2.474736in}}%
\pgfpathlineto{\pgfqpoint{4.126204in}{2.471501in}}%
\pgfpathlineto{\pgfqpoint{4.280781in}{2.451220in}}%
\pgfpathlineto{\pgfqpoint{4.360405in}{2.440797in}}%
\pgfpathlineto{\pgfqpoint{4.400820in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{4.566543in}{2.426763in}}%
\pgfpathlineto{\pgfqpoint{4.695240in}{2.414373in}}%
\pgfpathlineto{\pgfqpoint{4.783195in}{2.408354in}}%
\pgfpathlineto{\pgfqpoint{5.153060in}{2.386007in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.382433in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.382433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809639in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.819443in}{2.545627in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{2.262435in}}%
\pgfpathlineto{\pgfqpoint{0.838666in}{2.056207in}}%
\pgfpathlineto{\pgfqpoint{0.847911in}{1.901617in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.843770in}}%
\pgfpathlineto{\pgfqpoint{0.856901in}{1.801293in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.774602in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.758134in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.752697in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{1.751149in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.748002in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.748983in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.752759in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.929460in}{1.784098in}}%
\pgfpathlineto{\pgfqpoint{0.947948in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{0.960584in}{1.812784in}}%
\pgfpathlineto{\pgfqpoint{0.980016in}{1.823723in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.841613in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{1.856052in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{1.865524in}}%
\pgfpathlineto{\pgfqpoint{1.109612in}{1.872730in}}%
\pgfpathlineto{\pgfqpoint{1.192295in}{1.887820in}}%
\pgfpathlineto{\pgfqpoint{1.227742in}{1.892550in}}%
\pgfpathlineto{\pgfqpoint{1.264628in}{1.894554in}}%
\pgfpathlineto{\pgfqpoint{1.322784in}{1.896951in}}%
\pgfpathlineto{\pgfqpoint{1.353191in}{1.900331in}}%
\pgfpathlineto{\pgfqpoint{1.373974in}{1.904235in}}%
\pgfpathlineto{\pgfqpoint{1.405927in}{1.913230in}}%
\pgfpathlineto{\pgfqpoint{1.427768in}{1.921366in}}%
\pgfpathlineto{\pgfqpoint{1.450051in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{1.484310in}{1.949125in}}%
\pgfpathlineto{\pgfqpoint{1.495961in}{1.953093in}}%
\pgfpathlineto{\pgfqpoint{1.507730in}{1.955016in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{1.954717in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{1.952345in}}%
\pgfpathlineto{\pgfqpoint{1.543739in}{1.948066in}}%
\pgfpathlineto{\pgfqpoint{1.555983in}{1.941979in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.934181in}}%
\pgfpathlineto{\pgfqpoint{1.658449in}{1.865098in}}%
\pgfpathlineto{\pgfqpoint{1.671843in}{1.851186in}}%
\pgfpathlineto{\pgfqpoint{1.685367in}{1.829054in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.795108in}}%
\pgfpathlineto{\pgfqpoint{1.712827in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{1.655137in}}%
\pgfpathlineto{\pgfqpoint{1.755050in}{1.596032in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{1.260573in}}%
\pgfpathlineto{\pgfqpoint{1.843376in}{1.199374in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{1.874013in}{1.112631in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{1.086863in}}%
\pgfpathlineto{\pgfqpoint{1.921119in}{1.096203in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.114748in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{1.143240in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{1.179732in}}%
\pgfpathlineto{\pgfqpoint{1.986159in}{1.224315in}}%
\pgfpathlineto{\pgfqpoint{2.002830in}{1.279632in}}%
\pgfpathlineto{\pgfqpoint{2.019664in}{1.345575in}}%
\pgfpathlineto{\pgfqpoint{2.036666in}{1.421332in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.846952in}}%
\pgfpathlineto{\pgfqpoint{2.142318in}{1.918919in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.983146in}}%
\pgfpathlineto{\pgfqpoint{2.197558in}{2.097729in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{2.266219in}}%
\pgfpathlineto{\pgfqpoint{2.293368in}{2.373309in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{2.421985in}}%
\pgfpathlineto{\pgfqpoint{2.333049in}{2.465322in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{2.501006in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{2.529357in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{2.549808in}}%
\pgfpathlineto{\pgfqpoint{2.414811in}{2.562426in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{2.568725in}}%
\pgfpathlineto{\pgfqpoint{2.456932in}{2.570272in}}%
\pgfpathlineto{\pgfqpoint{2.499901in}{2.567008in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{2.568674in}}%
\pgfpathlineto{\pgfqpoint{2.543731in}{2.575407in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{2.592812in}}%
\pgfpathlineto{\pgfqpoint{2.680575in}{2.612882in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.614521in}}%
\pgfpathlineto{\pgfqpoint{2.728037in}{2.612401in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{2.607162in}}%
\pgfpathlineto{\pgfqpoint{2.776455in}{2.599151in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.566664in}}%
\pgfpathlineto{\pgfqpoint{2.876223in}{2.560513in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{2.557464in}}%
\pgfpathlineto{\pgfqpoint{2.953700in}{2.554615in}}%
\pgfpathlineto{\pgfqpoint{3.033523in}{2.553302in}}%
\pgfpathlineto{\pgfqpoint{3.060667in}{2.550411in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.545580in}}%
\pgfpathlineto{\pgfqpoint{3.171974in}{2.526451in}}%
\pgfpathlineto{\pgfqpoint{3.258418in}{2.513906in}}%
\pgfpathlineto{\pgfqpoint{3.377753in}{2.488660in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{2.484194in}}%
\pgfpathlineto{\pgfqpoint{3.470430in}{2.478859in}}%
\pgfpathlineto{\pgfqpoint{3.533767in}{2.475741in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{2.472759in}}%
\pgfpathlineto{\pgfqpoint{3.631168in}{2.462567in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{2.445835in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{2.440963in}}%
\pgfpathlineto{\pgfqpoint{3.800105in}{2.437587in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{2.422859in}}%
\pgfpathlineto{\pgfqpoint{4.164274in}{2.407757in}}%
\pgfpathlineto{\pgfqpoint{4.241559in}{2.401317in}}%
\pgfpathlineto{\pgfqpoint{4.360405in}{2.395285in}}%
\pgfpathlineto{\pgfqpoint{4.441633in}{2.386775in}}%
\pgfpathlineto{\pgfqpoint{4.524489in}{2.381520in}}%
\pgfpathlineto{\pgfqpoint{4.695240in}{2.373759in}}%
\pgfpathlineto{\pgfqpoint{4.872921in}{2.358765in}}%
\pgfpathlineto{\pgfqpoint{5.010898in}{2.353422in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.342344in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.342344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807526in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814494in}{2.642346in}}%
\pgfpathlineto{\pgfqpoint{0.824337in}{2.337291in}}%
\pgfpathlineto{\pgfqpoint{0.833949in}{2.109782in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{1.942935in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.826184in}}%
\pgfpathlineto{\pgfqpoint{0.856901in}{1.791607in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.772128in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.759883in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.756131in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.752820in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.755569in}}%
\pgfpathlineto{\pgfqpoint{0.899847in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.778563in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{1.787335in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{1.807123in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{1.816950in}}%
\pgfpathlineto{\pgfqpoint{0.993296in}{1.840782in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.850510in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{1.873839in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{1.883652in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{1.891747in}}%
\pgfpathlineto{\pgfqpoint{1.209842in}{1.899628in}}%
\pgfpathlineto{\pgfqpoint{1.264628in}{1.905464in}}%
\pgfpathlineto{\pgfqpoint{1.353191in}{1.911568in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{1.922676in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.921915in}}%
\pgfpathlineto{\pgfqpoint{1.619066in}{1.919650in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.921842in}}%
\pgfpathlineto{\pgfqpoint{1.671843in}{1.927717in}}%
\pgfpathlineto{\pgfqpoint{1.685367in}{1.932240in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.938042in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.953880in}}%
\pgfpathlineto{\pgfqpoint{1.769407in}{1.982440in}}%
\pgfpathlineto{\pgfqpoint{1.783911in}{1.990067in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{1.993942in}}%
\pgfpathlineto{\pgfqpoint{1.813346in}{1.993995in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{1.990374in}}%
\pgfpathlineto{\pgfqpoint{1.843376in}{1.982226in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.969134in}}%
\pgfpathlineto{\pgfqpoint{1.874013in}{1.950103in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{1.903308in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{1.834204in}}%
\pgfpathlineto{\pgfqpoint{1.986159in}{1.786161in}}%
\pgfpathlineto{\pgfqpoint{2.002830in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{2.036666in}{1.669774in}}%
\pgfpathlineto{\pgfqpoint{2.071188in}{1.587794in}}%
\pgfpathlineto{\pgfqpoint{2.088708in}{1.536711in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.408530in}}%
\pgfpathlineto{\pgfqpoint{2.142318in}{1.359522in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.319126in}}%
\pgfpathlineto{\pgfqpoint{2.178962in}{1.282941in}}%
\pgfpathlineto{\pgfqpoint{2.197558in}{1.253190in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{1.235656in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{1.242770in}}%
\pgfpathlineto{\pgfqpoint{2.293368in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{2.333049in}{1.385887in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{1.526641in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{1.610233in}}%
\pgfpathlineto{\pgfqpoint{2.414811in}{1.689008in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{1.755345in}}%
\pgfpathlineto{\pgfqpoint{2.478308in}{1.868895in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{2.301037in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.372564in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.436129in}}%
\pgfpathlineto{\pgfqpoint{2.680575in}{2.491374in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.538416in}}%
\pgfpathlineto{\pgfqpoint{2.728037in}{2.576061in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{2.600180in}}%
\pgfpathlineto{\pgfqpoint{2.776455in}{2.607627in}}%
\pgfpathlineto{\pgfqpoint{2.825840in}{2.603186in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.609429in}}%
\pgfpathlineto{\pgfqpoint{2.876223in}{2.624110in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{2.641297in}}%
\pgfpathlineto{\pgfqpoint{2.927615in}{2.652843in}}%
\pgfpathlineto{\pgfqpoint{2.953700in}{2.655575in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.655371in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{2.653504in}}%
\pgfpathlineto{\pgfqpoint{3.143731in}{2.649486in}}%
\pgfpathlineto{\pgfqpoint{3.171974in}{2.644101in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.636178in}}%
\pgfpathlineto{\pgfqpoint{3.258418in}{2.617160in}}%
\pgfpathlineto{\pgfqpoint{3.347475in}{2.592577in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{2.580896in}}%
\pgfpathlineto{\pgfqpoint{3.439231in}{2.576299in}}%
\pgfpathlineto{\pgfqpoint{3.501941in}{2.570453in}}%
\pgfpathlineto{\pgfqpoint{3.533767in}{2.569090in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{2.566334in}}%
\pgfpathlineto{\pgfqpoint{3.598377in}{2.560276in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{2.534161in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{2.521607in}}%
\pgfpathlineto{\pgfqpoint{3.800105in}{2.517280in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{2.499190in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{2.494271in}}%
\pgfpathlineto{\pgfqpoint{4.126204in}{2.489719in}}%
\pgfpathlineto{\pgfqpoint{4.280781in}{2.465777in}}%
\pgfpathlineto{\pgfqpoint{4.320398in}{2.461521in}}%
\pgfpathlineto{\pgfqpoint{4.360405in}{2.458405in}}%
\pgfpathlineto{\pgfqpoint{4.400820in}{2.456645in}}%
\pgfpathlineto{\pgfqpoint{4.482856in}{2.455428in}}%
\pgfpathlineto{\pgfqpoint{4.524489in}{2.453286in}}%
\pgfpathlineto{\pgfqpoint{4.566543in}{2.449070in}}%
\pgfpathlineto{\pgfqpoint{4.651914in}{2.436082in}}%
\pgfpathlineto{\pgfqpoint{4.695240in}{2.429573in}}%
\pgfpathlineto{\pgfqpoint{4.738999in}{2.424966in}}%
\pgfpathlineto{\pgfqpoint{4.783195in}{2.422476in}}%
\pgfpathlineto{\pgfqpoint{4.918456in}{2.418690in}}%
\pgfpathlineto{\pgfqpoint{5.010898in}{2.413484in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.399490in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.399490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808651in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814494in}{2.681192in}}%
\pgfpathlineto{\pgfqpoint{0.824337in}{2.367403in}}%
\pgfpathlineto{\pgfqpoint{0.833949in}{2.131183in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{1.958863in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.835293in}}%
\pgfpathlineto{\pgfqpoint{0.856901in}{1.796533in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.773537in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.759306in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.754691in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.750533in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.752394in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.756790in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.774713in}}%
\pgfpathlineto{\pgfqpoint{0.929460in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{1.802526in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{1.812955in}}%
\pgfpathlineto{\pgfqpoint{0.973474in}{1.824957in}}%
\pgfpathlineto{\pgfqpoint{1.006843in}{1.844242in}}%
\pgfpathlineto{\pgfqpoint{1.034760in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{1.063810in}{1.866514in}}%
\pgfpathlineto{\pgfqpoint{1.101787in}{1.876961in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{1.885499in}}%
\pgfpathlineto{\pgfqpoint{1.192295in}{1.893897in}}%
\pgfpathlineto{\pgfqpoint{1.274081in}{1.904882in}}%
\pgfpathlineto{\pgfqpoint{1.332819in}{1.910296in}}%
\pgfpathlineto{\pgfqpoint{1.416794in}{1.915173in}}%
\pgfpathlineto{\pgfqpoint{1.472780in}{1.918477in}}%
\pgfpathlineto{\pgfqpoint{1.495961in}{1.921364in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{1.928629in}}%
\pgfpathlineto{\pgfqpoint{1.593455in}{1.943656in}}%
\pgfpathlineto{\pgfqpoint{1.632065in}{1.945967in}}%
\pgfpathlineto{\pgfqpoint{1.658449in}{1.946147in}}%
\pgfpathlineto{\pgfqpoint{1.685367in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.937945in}}%
\pgfpathlineto{\pgfqpoint{1.755050in}{1.938895in}}%
\pgfpathlineto{\pgfqpoint{1.769407in}{1.937545in}}%
\pgfpathlineto{\pgfqpoint{1.783911in}{1.932113in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{1.922439in}}%
\pgfpathlineto{\pgfqpoint{1.813346in}{1.906592in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{1.884142in}}%
\pgfpathlineto{\pgfqpoint{1.843376in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.816354in}}%
\pgfpathlineto{\pgfqpoint{1.874013in}{1.773557in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{1.724166in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{1.660116in}}%
\pgfpathlineto{\pgfqpoint{1.921119in}{1.579794in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{1.404725in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{1.986159in}{1.264316in}}%
\pgfpathlineto{\pgfqpoint{2.002830in}{1.217291in}}%
\pgfpathlineto{\pgfqpoint{2.019664in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{2.036666in}{1.159939in}}%
\pgfpathlineto{\pgfqpoint{2.053840in}{1.155571in}}%
\pgfpathlineto{\pgfqpoint{2.071188in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.088708in}{1.172263in}}%
\pgfpathlineto{\pgfqpoint{2.106402in}{1.186079in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.202620in}}%
\pgfpathlineto{\pgfqpoint{2.142318in}{1.225752in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.262767in}}%
\pgfpathlineto{\pgfqpoint{2.178962in}{1.314546in}}%
\pgfpathlineto{\pgfqpoint{2.197558in}{1.377122in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{1.447308in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{1.525951in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{1.615534in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{1.929061in}}%
\pgfpathlineto{\pgfqpoint{2.333049in}{2.030527in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{2.124155in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{2.205293in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{2.274918in}}%
\pgfpathlineto{\pgfqpoint{2.414811in}{2.333797in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{2.385984in}}%
\pgfpathlineto{\pgfqpoint{2.456932in}{2.430329in}}%
\pgfpathlineto{\pgfqpoint{2.478308in}{2.464761in}}%
\pgfpathlineto{\pgfqpoint{2.499901in}{2.492963in}}%
\pgfpathlineto{\pgfqpoint{2.543731in}{2.545079in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{2.594947in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{2.621304in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.644896in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.662644in}}%
\pgfpathlineto{\pgfqpoint{2.680575in}{2.673248in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.678096in}}%
\pgfpathlineto{\pgfqpoint{2.728037in}{2.680237in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{2.678414in}}%
\pgfpathlineto{\pgfqpoint{2.776455in}{2.671225in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.641409in}}%
\pgfpathlineto{\pgfqpoint{2.876223in}{2.632868in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{2.628145in}}%
\pgfpathlineto{\pgfqpoint{2.927615in}{2.627255in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{2.632284in}}%
\pgfpathlineto{\pgfqpoint{3.033523in}{2.632501in}}%
\pgfpathlineto{\pgfqpoint{3.060667in}{2.631465in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.628620in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{2.623391in}}%
\pgfpathlineto{\pgfqpoint{3.143731in}{2.614976in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.595565in}}%
\pgfpathlineto{\pgfqpoint{3.258418in}{2.579182in}}%
\pgfpathlineto{\pgfqpoint{3.287808in}{2.573335in}}%
\pgfpathlineto{\pgfqpoint{3.317492in}{2.569141in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{2.559939in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{2.537975in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.520493in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{2.507574in}}%
\pgfpathlineto{\pgfqpoint{3.905575in}{2.489821in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{2.476128in}}%
\pgfpathlineto{\pgfqpoint{4.126204in}{2.463566in}}%
\pgfpathlineto{\pgfqpoint{4.280781in}{2.449253in}}%
\pgfpathlineto{\pgfqpoint{4.441633in}{2.431920in}}%
\pgfpathlineto{\pgfqpoint{4.566543in}{2.423397in}}%
\pgfpathlineto{\pgfqpoint{5.057815in}{2.387233in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.380421in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.380421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810471in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.819443in}{2.570882in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{2.280837in}}%
\pgfpathlineto{\pgfqpoint{0.838666in}{2.068747in}}%
\pgfpathlineto{\pgfqpoint{0.847911in}{1.910460in}}%
\pgfpathlineto{\pgfqpoint{0.856901in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.775171in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.756897in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.750546in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{1.748917in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.745740in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.745883in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.749082in}}%
\pgfpathlineto{\pgfqpoint{0.905652in}{1.760255in}}%
\pgfpathlineto{\pgfqpoint{0.917438in}{1.771630in}}%
\pgfpathlineto{\pgfqpoint{0.935562in}{1.786457in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{1.804122in}}%
\pgfpathlineto{\pgfqpoint{0.966997in}{1.813161in}}%
\pgfpathlineto{\pgfqpoint{1.006843in}{1.835556in}}%
\pgfpathlineto{\pgfqpoint{1.027676in}{1.845563in}}%
\pgfpathlineto{\pgfqpoint{1.056438in}{1.856763in}}%
\pgfpathlineto{\pgfqpoint{1.086369in}{1.865590in}}%
\pgfpathlineto{\pgfqpoint{1.133559in}{1.876539in}}%
\pgfpathlineto{\pgfqpoint{1.183652in}{1.886510in}}%
\pgfpathlineto{\pgfqpoint{1.236826in}{1.896589in}}%
\pgfpathlineto{\pgfqpoint{1.322784in}{1.915197in}}%
\pgfpathlineto{\pgfqpoint{1.373974in}{1.920592in}}%
\pgfpathlineto{\pgfqpoint{1.450051in}{1.934690in}}%
\pgfpathlineto{\pgfqpoint{1.461356in}{1.935543in}}%
\pgfpathlineto{\pgfqpoint{1.472780in}{1.934336in}}%
\pgfpathlineto{\pgfqpoint{1.484310in}{1.929845in}}%
\pgfpathlineto{\pgfqpoint{1.495961in}{1.921545in}}%
\pgfpathlineto{\pgfqpoint{1.507730in}{1.910017in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{1.878424in}}%
\pgfpathlineto{\pgfqpoint{1.543739in}{1.856712in}}%
\pgfpathlineto{\pgfqpoint{1.555983in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.800048in}}%
\pgfpathlineto{\pgfqpoint{1.593455in}{1.728794in}}%
\pgfpathlineto{\pgfqpoint{1.619066in}{1.651071in}}%
\pgfpathlineto{\pgfqpoint{1.632065in}{1.607916in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.558829in}}%
\pgfpathlineto{\pgfqpoint{1.671843in}{1.442611in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{1.712827in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{1.166869in}}%
\pgfpathlineto{\pgfqpoint{1.755050in}{1.139742in}}%
\pgfpathlineto{\pgfqpoint{1.769407in}{1.125156in}}%
\pgfpathlineto{\pgfqpoint{1.783911in}{1.121231in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{1.125906in}}%
\pgfpathlineto{\pgfqpoint{1.813346in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{1.153936in}}%
\pgfpathlineto{\pgfqpoint{1.843376in}{1.181906in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.222635in}}%
\pgfpathlineto{\pgfqpoint{1.874013in}{1.270991in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{1.326175in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{1.389067in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.531958in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{1.681614in}}%
\pgfpathlineto{\pgfqpoint{2.002830in}{1.818482in}}%
\pgfpathlineto{\pgfqpoint{2.053840in}{2.016277in}}%
\pgfpathlineto{\pgfqpoint{2.071188in}{2.078340in}}%
\pgfpathlineto{\pgfqpoint{2.088708in}{2.136231in}}%
\pgfpathlineto{\pgfqpoint{2.106402in}{2.187412in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{2.231105in}}%
\pgfpathlineto{\pgfqpoint{2.142318in}{2.267682in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{2.300228in}}%
\pgfpathlineto{\pgfqpoint{2.197558in}{2.358310in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{2.384998in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{2.409890in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{2.454198in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{2.493761in}}%
\pgfpathlineto{\pgfqpoint{2.333049in}{2.511107in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{2.525592in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{2.535730in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{2.542034in}}%
\pgfpathlineto{\pgfqpoint{2.414811in}{2.545378in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{2.546647in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{2.544803in}}%
\pgfpathlineto{\pgfqpoint{2.565972in}{2.547588in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{2.551853in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.553128in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.553088in}}%
\pgfpathlineto{\pgfqpoint{2.680575in}{2.551366in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.547831in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{2.526391in}}%
\pgfpathlineto{\pgfqpoint{2.825840in}{2.523299in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.521589in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{2.927615in}{2.518463in}}%
\pgfpathlineto{\pgfqpoint{2.953700in}{2.514685in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{2.503718in}}%
\pgfpathlineto{\pgfqpoint{3.060667in}{2.491812in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.487532in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.475473in}}%
\pgfpathlineto{\pgfqpoint{3.347475in}{2.453154in}}%
\pgfpathlineto{\pgfqpoint{3.501941in}{2.435491in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{2.427728in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{2.409969in}}%
\pgfpathlineto{\pgfqpoint{3.800105in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{3.870072in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{2.390320in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{2.377196in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{2.374467in}}%
\pgfpathlineto{\pgfqpoint{4.202723in}{2.369888in}}%
\pgfpathlineto{\pgfqpoint{4.360405in}{2.355702in}}%
\pgfpathlineto{\pgfqpoint{4.566543in}{2.344982in}}%
\pgfpathlineto{\pgfqpoint{4.695240in}{2.337730in}}%
\pgfpathlineto{\pgfqpoint{5.105202in}{2.320136in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.314736in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.314736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260974in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{5.168210in}{0.485031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.187655in}{0.485031in}}{\pgfqpoint{5.187655in}{0.504475in}}%
\pgfpathlineto{\pgfqpoint{5.187655in}{1.308178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.187655in}{1.327622in}}{\pgfqpoint{5.168210in}{1.327622in}}%
\pgfpathlineto{\pgfqpoint{3.260974in}{1.327622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.241530in}{1.327622in}}{\pgfqpoint{3.241530in}{1.308178in}}%
\pgfpathlineto{\pgfqpoint{3.241530in}{0.504475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.241530in}{0.485031in}}{\pgfqpoint{3.260974in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.260974in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{1.254706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=1.220678in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - ZD - $I=0.2\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{1.119135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=1.085107in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - ZD - $I=2.3\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{0.983564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=0.949536in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - ZD - $I=5.6\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{0.847993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=0.813965in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - $I=0.2\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{0.712422in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{0.712422in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{0.712422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=0.678394in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - $I=2.3\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{0.576851in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{0.576851in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{0.576851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=0.542824in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - $I=5.6\%$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/komega_plot04.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.391629in}{2.990686in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.391629in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.391629in}{2.990686in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.990686in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633334in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093627in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.093627in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093627in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093627in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553921in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.553921in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553921in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553921in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014214in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014214in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014214in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474507in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.474507in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474507in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474507in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934800in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.934800in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934800in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934800in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395093in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.395093in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395093in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395093in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855386in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{3.855386in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855386in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855386in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315679in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{4.315679in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315679in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315679in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775973in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{4.775973in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775973in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.775973in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236266in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236266in,y=0.339197in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934800in,y=0.197222in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x/D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.743203in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{0.743203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{0.743203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250232in, y=0.709445in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{1.356769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{1.356769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250232in, y=1.323012in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{1.970336in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{1.970336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{1.970336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337037in, y=1.936578in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.583903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633334in}{2.583903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337037in, y=2.550145in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194676in,y=1.663553in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.600000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805638in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814756in}{2.536073in}}%
\pgfpathlineto{\pgfqpoint{0.838755in}{1.906577in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{1.825763in}}%
\pgfpathlineto{\pgfqpoint{0.863481in}{1.733300in}}%
\pgfpathlineto{\pgfqpoint{0.907199in}{1.754519in}}%
\pgfpathlineto{\pgfqpoint{0.938310in}{1.785829in}}%
\pgfpathlineto{\pgfqpoint{0.970420in}{1.812471in}}%
\pgfpathlineto{\pgfqpoint{0.997864in}{1.828835in}}%
\pgfpathlineto{\pgfqpoint{1.028086in}{1.844710in}}%
\pgfpathlineto{\pgfqpoint{1.084752in}{1.864043in}}%
\pgfpathlineto{\pgfqpoint{1.148084in}{1.879510in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.886373in}}%
\pgfpathlineto{\pgfqpoint{1.236083in}{1.891690in}}%
\pgfpathlineto{\pgfqpoint{1.258749in}{1.891690in}}%
\pgfpathlineto{\pgfqpoint{1.390747in}{1.902516in}}%
\pgfpathlineto{\pgfqpoint{1.420080in}{1.908509in}}%
\pgfpathlineto{\pgfqpoint{1.478746in}{1.909670in}}%
\pgfpathlineto{\pgfqpoint{1.498745in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.614151in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.641410in}{1.908897in}}%
\pgfpathlineto{\pgfqpoint{1.700076in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.726742in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{1.774741in}{1.903870in}}%
\pgfpathlineto{\pgfqpoint{1.804074in}{1.904449in}}%
\pgfpathlineto{\pgfqpoint{1.892073in}{1.900196in}}%
\pgfpathlineto{\pgfqpoint{2.009404in}{1.900777in}}%
\pgfpathlineto{\pgfqpoint{2.038737in}{1.901550in}}%
\pgfpathlineto{\pgfqpoint{2.058737in}{1.900728in}}%
\pgfpathlineto{\pgfqpoint{2.097403in}{1.892270in}}%
\pgfpathlineto{\pgfqpoint{2.126736in}{1.880669in}}%
\pgfpathlineto{\pgfqpoint{2.156069in}{1.865009in}}%
\pgfpathlineto{\pgfqpoint{2.185402in}{1.842776in}}%
\pgfpathlineto{\pgfqpoint{2.213401in}{1.801731in}}%
\pgfpathlineto{\pgfqpoint{2.236068in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{2.253401in}{1.710922in}}%
\pgfpathlineto{\pgfqpoint{2.301400in}{1.561700in}}%
\pgfpathlineto{\pgfqpoint{2.316066in}{1.513141in}}%
\pgfpathlineto{\pgfqpoint{2.332066in}{1.465139in}}%
\pgfpathlineto{\pgfqpoint{2.353399in}{1.410352in}}%
\pgfpathlineto{\pgfqpoint{2.406732in}{1.325994in}}%
\pgfpathlineto{\pgfqpoint{2.433398in}{1.287906in}}%
\pgfpathlineto{\pgfqpoint{2.462731in}{1.267413in}}%
\pgfpathlineto{\pgfqpoint{2.492064in}{1.287713in}}%
\pgfpathlineto{\pgfqpoint{2.516063in}{1.332373in}}%
\pgfpathlineto{\pgfqpoint{2.533396in}{1.378097in}}%
\pgfpathlineto{\pgfqpoint{2.558729in}{1.469757in}}%
\pgfpathlineto{\pgfqpoint{2.584062in}{1.576410in}}%
\pgfpathlineto{\pgfqpoint{2.608062in}{1.679553in}}%
\pgfpathlineto{\pgfqpoint{2.632062in}{1.781634in}}%
\pgfpathlineto{\pgfqpoint{2.653395in}{1.878929in}}%
\pgfpathlineto{\pgfqpoint{2.676061in}{1.971228in}}%
\pgfpathlineto{\pgfqpoint{2.718727in}{2.111588in}}%
\pgfpathlineto{\pgfqpoint{2.756060in}{2.254076in}}%
\pgfpathlineto{\pgfqpoint{2.770726in}{2.312417in}}%
\pgfpathlineto{\pgfqpoint{2.812059in}{2.458236in}}%
\pgfpathlineto{\pgfqpoint{2.826725in}{2.511616in}}%
\pgfpathlineto{\pgfqpoint{2.840058in}{2.544579in}}%
\pgfpathlineto{\pgfqpoint{2.889391in}{2.628431in}}%
\pgfpathlineto{\pgfqpoint{2.937390in}{2.658260in}}%
\pgfpathlineto{\pgfqpoint{2.965390in}{2.672180in}}%
\pgfpathlineto{\pgfqpoint{3.054722in}{2.746614in}}%
\pgfpathlineto{\pgfqpoint{3.084055in}{2.758601in}}%
\pgfpathlineto{\pgfqpoint{3.113388in}{2.757054in}}%
\pgfpathlineto{\pgfqpoint{3.172053in}{2.739267in}}%
\pgfpathlineto{\pgfqpoint{3.201386in}{2.745647in}}%
\pgfpathlineto{\pgfqpoint{3.230719in}{2.743520in}}%
\pgfpathlineto{\pgfqpoint{3.260052in}{2.736561in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.730954in}}%
\pgfpathlineto{\pgfqpoint{3.348051in}{2.726701in}}%
\pgfpathlineto{\pgfqpoint{3.377384in}{2.719160in}}%
\pgfpathlineto{\pgfqpoint{3.406716in}{2.716841in}}%
\pgfpathlineto{\pgfqpoint{3.436049in}{2.716841in}}%
\pgfpathlineto{\pgfqpoint{3.465382in}{2.708721in}}%
\pgfpathlineto{\pgfqpoint{3.494715in}{2.698087in}}%
\pgfpathlineto{\pgfqpoint{3.524048in}{2.689000in}}%
\pgfpathlineto{\pgfqpoint{3.553381in}{2.681267in}}%
\pgfpathlineto{\pgfqpoint{3.582714in}{2.675854in}}%
\pgfpathlineto{\pgfqpoint{3.612047in}{2.669087in}}%
\pgfpathlineto{\pgfqpoint{3.670712in}{2.658647in}}%
\pgfpathlineto{\pgfqpoint{3.700045in}{2.656907in}}%
\pgfpathlineto{\pgfqpoint{3.729378in}{2.651493in}}%
\pgfpathlineto{\pgfqpoint{3.758711in}{2.644920in}}%
\pgfpathlineto{\pgfqpoint{3.788044in}{2.636800in}}%
\pgfpathlineto{\pgfqpoint{3.817377in}{2.631387in}}%
\pgfpathlineto{\pgfqpoint{3.846710in}{2.628293in}}%
\pgfpathlineto{\pgfqpoint{3.905375in}{2.617273in}}%
\pgfpathlineto{\pgfqpoint{3.934708in}{2.610700in}}%
\pgfpathlineto{\pgfqpoint{3.993374in}{2.602193in}}%
\pgfpathlineto{\pgfqpoint{4.052040in}{2.597553in}}%
\pgfpathlineto{\pgfqpoint{4.110706in}{2.586726in}}%
\pgfpathlineto{\pgfqpoint{4.140039in}{2.579766in}}%
\pgfpathlineto{\pgfqpoint{4.169371in}{2.573966in}}%
\pgfpathlineto{\pgfqpoint{4.228037in}{2.567006in}}%
\pgfpathlineto{\pgfqpoint{4.286703in}{2.558500in}}%
\pgfpathlineto{\pgfqpoint{4.316036in}{2.555213in}}%
\pgfpathlineto{\pgfqpoint{4.345369in}{2.555213in}}%
\pgfpathlineto{\pgfqpoint{4.374702in}{2.551733in}}%
\pgfpathlineto{\pgfqpoint{4.404035in}{2.550379in}}%
\pgfpathlineto{\pgfqpoint{4.433367in}{2.544386in}}%
\pgfpathlineto{\pgfqpoint{4.462700in}{2.539939in}}%
\pgfpathlineto{\pgfqpoint{4.492033in}{2.538199in}}%
\pgfpathlineto{\pgfqpoint{4.521366in}{2.534526in}}%
\pgfpathlineto{\pgfqpoint{4.609365in}{2.529500in}}%
\pgfpathlineto{\pgfqpoint{4.668031in}{2.522153in}}%
\pgfpathlineto{\pgfqpoint{4.697363in}{2.519446in}}%
\pgfpathlineto{\pgfqpoint{4.726696in}{2.514613in}}%
\pgfpathlineto{\pgfqpoint{4.844028in}{2.506299in}}%
\pgfpathlineto{\pgfqpoint{4.902694in}{2.499920in}}%
\pgfpathlineto{\pgfqpoint{4.932027in}{2.497019in}}%
\pgfpathlineto{\pgfqpoint{4.961359in}{2.491992in}}%
\pgfpathlineto{\pgfqpoint{5.020025in}{2.491413in}}%
\pgfpathlineto{\pgfqpoint{5.049358in}{2.488513in}}%
\pgfpathlineto{\pgfqpoint{5.078691in}{2.482906in}}%
\pgfpathlineto{\pgfqpoint{5.196023in}{2.482906in}}%
\pgfpathlineto{\pgfqpoint{5.220022in}{2.481691in}}%
\pgfpathlineto{\pgfqpoint{5.220022in}{2.481691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.600000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.814869in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.815289in}{2.881445in}}%
\pgfpathlineto{\pgfqpoint{0.820534in}{2.715068in}}%
\pgfpathlineto{\pgfqpoint{0.825041in}{2.526958in}}%
\pgfpathlineto{\pgfqpoint{0.828089in}{2.345735in}}%
\pgfpathlineto{\pgfqpoint{0.845422in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{0.854422in}{1.858283in}}%
\pgfpathlineto{\pgfqpoint{0.886088in}{1.743620in}}%
\pgfpathlineto{\pgfqpoint{0.924088in}{1.762736in}}%
\pgfpathlineto{\pgfqpoint{0.953420in}{1.788449in}}%
\pgfpathlineto{\pgfqpoint{0.982753in}{1.808942in}}%
\pgfpathlineto{\pgfqpoint{1.012086in}{1.825956in}}%
\pgfpathlineto{\pgfqpoint{1.041419in}{1.838523in}}%
\pgfpathlineto{\pgfqpoint{1.070752in}{1.848383in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{1.856310in}}%
\pgfpathlineto{\pgfqpoint{1.129418in}{1.862110in}}%
\pgfpathlineto{\pgfqpoint{1.217416in}{1.876996in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{1.885890in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{1.891625in}}%
\pgfpathlineto{\pgfqpoint{1.305415in}{1.875546in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{1.874416in}}%
\pgfpathlineto{\pgfqpoint{1.393414in}{1.892463in}}%
\pgfpathlineto{\pgfqpoint{1.422747in}{1.892076in}}%
\pgfpathlineto{\pgfqpoint{1.506936in}{1.898070in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{1.898070in}}%
\pgfpathlineto{\pgfqpoint{1.628077in}{1.894977in}}%
\pgfpathlineto{\pgfqpoint{1.658610in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{1.684076in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{1.705409in}{1.777457in}}%
\pgfpathlineto{\pgfqpoint{1.740520in}{1.658287in}}%
\pgfpathlineto{\pgfqpoint{1.774741in}{1.511280in}}%
\pgfpathlineto{\pgfqpoint{1.796074in}{1.409200in}}%
\pgfpathlineto{\pgfqpoint{1.808074in}{1.360658in}}%
\pgfpathlineto{\pgfqpoint{1.822741in}{1.316069in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{1.257302in}}%
\pgfpathlineto{\pgfqpoint{1.873406in}{1.207866in}}%
\pgfpathlineto{\pgfqpoint{1.902739in}{1.208833in}}%
\pgfpathlineto{\pgfqpoint{1.930739in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{1.955405in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{1.972405in}{1.336361in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{1.382617in}}%
\pgfpathlineto{\pgfqpoint{2.005404in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{2.024071in}{1.597854in}}%
\pgfpathlineto{\pgfqpoint{2.032261in}{1.649249in}}%
\pgfpathlineto{\pgfqpoint{2.042547in}{1.702719in}}%
\pgfpathlineto{\pgfqpoint{2.050928in}{1.759532in}}%
\pgfpathlineto{\pgfqpoint{2.062470in}{1.818745in}}%
\pgfpathlineto{\pgfqpoint{2.084070in}{1.963389in}}%
\pgfpathlineto{\pgfqpoint{2.094736in}{2.014506in}}%
\pgfpathlineto{\pgfqpoint{2.114736in}{2.118447in}}%
\pgfpathlineto{\pgfqpoint{2.146926in}{2.287252in}}%
\pgfpathlineto{\pgfqpoint{2.170735in}{2.386142in}}%
\pgfpathlineto{\pgfqpoint{2.212364in}{2.531111in}}%
\pgfpathlineto{\pgfqpoint{2.228068in}{2.581037in}}%
\pgfpathlineto{\pgfqpoint{2.267771in}{2.675725in}}%
\pgfpathlineto{\pgfqpoint{2.321400in}{2.751641in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{2.773294in}}%
\pgfpathlineto{\pgfqpoint{2.374732in}{2.785805in}}%
\pgfpathlineto{\pgfqpoint{2.414732in}{2.809641in}}%
\pgfpathlineto{\pgfqpoint{2.444064in}{2.819501in}}%
\pgfpathlineto{\pgfqpoint{2.473397in}{2.819307in}}%
\pgfpathlineto{\pgfqpoint{2.502730in}{2.817955in}}%
\pgfpathlineto{\pgfqpoint{2.532063in}{2.814088in}}%
\pgfpathlineto{\pgfqpoint{2.561396in}{2.812541in}}%
\pgfpathlineto{\pgfqpoint{2.590729in}{2.813314in}}%
\pgfpathlineto{\pgfqpoint{2.620062in}{2.804614in}}%
\pgfpathlineto{\pgfqpoint{2.649395in}{2.793208in}}%
\pgfpathlineto{\pgfqpoint{2.678727in}{2.785667in}}%
\pgfpathlineto{\pgfqpoint{2.708060in}{2.776968in}}%
\pgfpathlineto{\pgfqpoint{2.737393in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{2.741974in}}%
\pgfpathlineto{\pgfqpoint{2.854725in}{2.735787in}}%
\pgfpathlineto{\pgfqpoint{2.913391in}{2.716454in}}%
\pgfpathlineto{\pgfqpoint{2.942723in}{2.710847in}}%
\pgfpathlineto{\pgfqpoint{3.126721in}{2.665800in}}%
\pgfpathlineto{\pgfqpoint{3.185386in}{2.652654in}}%
\pgfpathlineto{\pgfqpoint{3.244052in}{2.637187in}}%
\pgfpathlineto{\pgfqpoint{3.332051in}{2.622493in}}%
\pgfpathlineto{\pgfqpoint{3.390717in}{2.609540in}}%
\pgfpathlineto{\pgfqpoint{3.420050in}{2.605673in}}%
\pgfpathlineto{\pgfqpoint{3.449382in}{2.600646in}}%
\pgfpathlineto{\pgfqpoint{3.478715in}{2.597166in}}%
\pgfpathlineto{\pgfqpoint{3.508048in}{2.592140in}}%
\pgfpathlineto{\pgfqpoint{3.537381in}{2.589046in}}%
\pgfpathlineto{\pgfqpoint{3.596047in}{2.577253in}}%
\pgfpathlineto{\pgfqpoint{3.654713in}{2.570680in}}%
\pgfpathlineto{\pgfqpoint{3.684046in}{2.567586in}}%
\pgfpathlineto{\pgfqpoint{3.713378in}{2.562173in}}%
\pgfpathlineto{\pgfqpoint{3.772044in}{2.558500in}}%
\pgfpathlineto{\pgfqpoint{3.830710in}{2.550766in}}%
\pgfpathlineto{\pgfqpoint{3.860043in}{2.548833in}}%
\pgfpathlineto{\pgfqpoint{3.889376in}{2.548253in}}%
\pgfpathlineto{\pgfqpoint{3.918709in}{2.546126in}}%
\pgfpathlineto{\pgfqpoint{3.948042in}{2.541680in}}%
\pgfpathlineto{\pgfqpoint{4.036040in}{2.532399in}}%
\pgfpathlineto{\pgfqpoint{4.095595in}{2.530579in}}%
\pgfpathlineto{\pgfqpoint{4.124039in}{2.524666in}}%
\pgfpathlineto{\pgfqpoint{4.151936in}{2.525058in}}%
\pgfpathlineto{\pgfqpoint{4.184990in}{2.520807in}}%
\pgfpathlineto{\pgfqpoint{4.209942in}{2.519135in}}%
\pgfpathlineto{\pgfqpoint{4.242481in}{2.514700in}}%
\pgfpathlineto{\pgfqpoint{4.270703in}{2.514207in}}%
\pgfpathlineto{\pgfqpoint{4.300036in}{2.516720in}}%
\pgfpathlineto{\pgfqpoint{4.329369in}{2.516121in}}%
\pgfpathlineto{\pgfqpoint{4.356416in}{2.507439in}}%
\pgfpathlineto{\pgfqpoint{4.390535in}{2.504372in}}%
\pgfpathlineto{\pgfqpoint{4.446701in}{2.508310in}}%
\pgfpathlineto{\pgfqpoint{4.476033in}{2.509696in}}%
\pgfpathlineto{\pgfqpoint{4.534699in}{2.505291in}}%
\pgfpathlineto{\pgfqpoint{4.564032in}{2.505213in}}%
\pgfpathlineto{\pgfqpoint{4.593365in}{2.499781in}}%
\pgfpathlineto{\pgfqpoint{4.652031in}{2.492476in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{2.490984in}}%
\pgfpathlineto{\pgfqpoint{4.710697in}{2.484425in}}%
\pgfpathlineto{\pgfqpoint{4.740029in}{2.484508in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{2.483475in}}%
\pgfpathlineto{\pgfqpoint{4.798695in}{2.487868in}}%
\pgfpathlineto{\pgfqpoint{4.857361in}{2.476295in}}%
\pgfpathlineto{\pgfqpoint{4.885494in}{2.477334in}}%
\pgfpathlineto{\pgfqpoint{4.916027in}{2.483563in}}%
\pgfpathlineto{\pgfqpoint{4.945360in}{2.482326in}}%
\pgfpathlineto{\pgfqpoint{5.004025in}{2.475559in}}%
\pgfpathlineto{\pgfqpoint{5.092024in}{2.472272in}}%
\pgfpathlineto{\pgfqpoint{5.121357in}{2.472079in}}%
\pgfpathlineto{\pgfqpoint{5.150690in}{2.470146in}}%
\pgfpathlineto{\pgfqpoint{5.209356in}{2.469179in}}%
\pgfpathlineto{\pgfqpoint{5.209356in}{2.469179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.600000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819005in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{2.894206in}}%
\pgfpathlineto{\pgfqpoint{0.819158in}{2.900686in}}%
\pgfpathmoveto{\pgfqpoint{0.820456in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.821689in}{2.750655in}}%
\pgfpathlineto{\pgfqpoint{0.822756in}{2.845623in}}%
\pgfpathlineto{\pgfqpoint{0.822756in}{2.798836in}}%
\pgfpathlineto{\pgfqpoint{0.823371in}{2.694428in}}%
\pgfpathlineto{\pgfqpoint{0.827022in}{2.561593in}}%
\pgfpathlineto{\pgfqpoint{0.829689in}{2.512041in}}%
\pgfpathlineto{\pgfqpoint{0.832089in}{2.462702in}}%
\pgfpathlineto{\pgfqpoint{0.833422in}{2.418397in}}%
\pgfpathlineto{\pgfqpoint{0.837059in}{2.318765in}}%
\pgfpathlineto{\pgfqpoint{0.838755in}{2.249789in}}%
\pgfpathlineto{\pgfqpoint{0.838755in}{2.192674in}}%
\pgfpathlineto{\pgfqpoint{0.841778in}{2.130586in}}%
\pgfpathlineto{\pgfqpoint{0.845114in}{2.066404in}}%
\pgfpathlineto{\pgfqpoint{0.847822in}{2.001993in}}%
\pgfpathlineto{\pgfqpoint{0.853319in}{1.935041in}}%
\pgfpathlineto{\pgfqpoint{0.855052in}{1.874204in}}%
\pgfpathlineto{\pgfqpoint{0.861718in}{1.801542in}}%
\pgfpathlineto{\pgfqpoint{0.868850in}{1.733860in}}%
\pgfpathlineto{\pgfqpoint{0.889783in}{1.708128in}}%
\pgfpathlineto{\pgfqpoint{0.931867in}{1.741690in}}%
\pgfpathlineto{\pgfqpoint{0.979212in}{1.775253in}}%
\pgfpathlineto{\pgfqpoint{1.037077in}{1.808816in}}%
\pgfpathlineto{\pgfqpoint{1.105464in}{1.825598in}}%
\pgfpathlineto{\pgfqpoint{1.194892in}{1.833988in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{1.872356in}}%
\pgfpathlineto{\pgfqpoint{1.297415in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{1.898779in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{1.865590in}}%
\pgfpathlineto{\pgfqpoint{1.413413in}{1.820021in}}%
\pgfpathlineto{\pgfqpoint{1.436080in}{1.770773in}}%
\pgfpathlineto{\pgfqpoint{1.452079in}{1.720374in}}%
\pgfpathlineto{\pgfqpoint{1.464079in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{1.484079in}{1.607930in}}%
\pgfpathlineto{\pgfqpoint{1.502745in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{1.511412in}{1.461835in}}%
\pgfpathlineto{\pgfqpoint{1.521412in}{1.402554in}}%
\pgfpathlineto{\pgfqpoint{1.532078in}{1.350185in}}%
\pgfpathlineto{\pgfqpoint{1.542745in}{1.302068in}}%
\pgfpathlineto{\pgfqpoint{1.553411in}{1.254750in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{1.206427in}}%
\pgfpathlineto{\pgfqpoint{1.581601in}{1.150998in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{1.123572in}}%
\pgfpathlineto{\pgfqpoint{1.638986in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{1.652076in}{1.200785in}}%
\pgfpathlineto{\pgfqpoint{1.661600in}{1.252775in}}%
\pgfpathlineto{\pgfqpoint{1.673706in}{1.308508in}}%
\pgfpathlineto{\pgfqpoint{1.682298in}{1.361674in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{1.413896in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.463696in}}%
\pgfpathlineto{\pgfqpoint{1.705409in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{1.712409in}{1.578536in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{1.635881in}}%
\pgfpathlineto{\pgfqpoint{1.727409in}{1.688592in}}%
\pgfpathlineto{\pgfqpoint{1.732075in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{1.738932in}{1.805408in}}%
\pgfpathlineto{\pgfqpoint{1.744075in}{1.855324in}}%
\pgfpathlineto{\pgfqpoint{1.750742in}{1.907049in}}%
\pgfpathlineto{\pgfqpoint{1.760196in}{1.971150in}}%
\pgfpathlineto{\pgfqpoint{1.766741in}{2.025366in}}%
\pgfpathlineto{\pgfqpoint{1.774741in}{2.075765in}}%
\pgfpathlineto{\pgfqpoint{1.782741in}{2.127219in}}%
\pgfpathlineto{\pgfqpoint{1.789556in}{2.183517in}}%
\pgfpathlineto{\pgfqpoint{1.801407in}{2.230895in}}%
\pgfpathlineto{\pgfqpoint{1.812370in}{2.277091in}}%
\pgfpathlineto{\pgfqpoint{1.825111in}{2.329076in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{2.382155in}}%
\pgfpathlineto{\pgfqpoint{1.848073in}{2.433567in}}%
\pgfpathlineto{\pgfqpoint{1.860873in}{2.479928in}}%
\pgfpathlineto{\pgfqpoint{1.878740in}{2.534857in}}%
\pgfpathlineto{\pgfqpoint{1.897406in}{2.585594in}}%
\pgfpathlineto{\pgfqpoint{1.919332in}{2.638626in}}%
\pgfpathlineto{\pgfqpoint{1.935072in}{2.683877in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{2.735744in}}%
\pgfpathlineto{\pgfqpoint{1.985405in}{2.802923in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.866288in}}%
\pgfpathlineto{\pgfqpoint{2.102736in}{2.860681in}}%
\pgfpathlineto{\pgfqpoint{2.133551in}{2.833301in}}%
\pgfpathlineto{\pgfqpoint{2.201401in}{2.830908in}}%
\pgfpathlineto{\pgfqpoint{2.230734in}{2.817567in}}%
\pgfpathlineto{\pgfqpoint{2.260639in}{2.796439in}}%
\pgfpathlineto{\pgfqpoint{2.289400in}{2.797847in}}%
\pgfpathlineto{\pgfqpoint{2.318733in}{2.799587in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{2.801907in}}%
\pgfpathlineto{\pgfqpoint{2.377399in}{2.801907in}}%
\pgfpathlineto{\pgfqpoint{2.406732in}{2.793981in}}%
\pgfpathlineto{\pgfqpoint{2.436065in}{2.782381in}}%
\pgfpathlineto{\pgfqpoint{2.465397in}{2.769234in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{2.752027in}}%
\pgfpathlineto{\pgfqpoint{2.524063in}{2.732887in}}%
\pgfpathlineto{\pgfqpoint{2.558196in}{2.719392in}}%
\pgfpathlineto{\pgfqpoint{2.582729in}{2.713554in}}%
\pgfpathlineto{\pgfqpoint{2.612062in}{2.712587in}}%
\pgfpathlineto{\pgfqpoint{2.641395in}{2.711620in}}%
\pgfpathlineto{\pgfqpoint{2.670728in}{2.706593in}}%
\pgfpathlineto{\pgfqpoint{2.700060in}{2.699247in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{2.689774in}}%
\pgfpathlineto{\pgfqpoint{2.758726in}{2.681654in}}%
\pgfpathlineto{\pgfqpoint{2.788059in}{2.674693in}}%
\pgfpathlineto{\pgfqpoint{2.817392in}{2.668700in}}%
\pgfpathlineto{\pgfqpoint{2.846725in}{2.662900in}}%
\pgfpathlineto{\pgfqpoint{2.944279in}{2.627697in}}%
\pgfpathlineto{\pgfqpoint{2.974723in}{2.623304in}}%
\pgfpathlineto{\pgfqpoint{3.161387in}{2.587852in}}%
\pgfpathlineto{\pgfqpoint{3.190720in}{2.582908in}}%
\pgfpathlineto{\pgfqpoint{3.219386in}{2.577986in}}%
\pgfpathlineto{\pgfqpoint{3.278718in}{2.575844in}}%
\pgfpathlineto{\pgfqpoint{3.513381in}{2.539617in}}%
\pgfpathlineto{\pgfqpoint{3.542714in}{2.539617in}}%
\pgfpathlineto{\pgfqpoint{3.761378in}{2.516595in}}%
\pgfpathlineto{\pgfqpoint{3.908042in}{2.502046in}}%
\pgfpathlineto{\pgfqpoint{4.142705in}{2.485967in}}%
\pgfpathlineto{\pgfqpoint{4.289370in}{2.467872in}}%
\pgfpathlineto{\pgfqpoint{4.580210in}{2.448811in}}%
\pgfpathlineto{\pgfqpoint{5.140023in}{2.416979in}}%
\pgfpathlineto{\pgfqpoint{5.169356in}{2.416979in}}%
\pgfpathlineto{\pgfqpoint{5.198689in}{2.416979in}}%
\pgfpathlineto{\pgfqpoint{5.228022in}{2.413679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.600000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.817630in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.817719in}{2.896663in}}%
\pgfpathlineto{\pgfqpoint{0.820089in}{2.848390in}}%
\pgfpathlineto{\pgfqpoint{0.820385in}{2.799072in}}%
\pgfpathlineto{\pgfqpoint{0.824089in}{2.752462in}}%
\pgfpathlineto{\pgfqpoint{0.823052in}{2.704553in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{2.655774in}}%
\pgfpathlineto{\pgfqpoint{0.825719in}{2.608144in}}%
\pgfpathlineto{\pgfqpoint{0.829232in}{2.539111in}}%
\pgfpathlineto{\pgfqpoint{0.836385in}{2.255824in}}%
\pgfpathlineto{\pgfqpoint{0.843678in}{2.100431in}}%
\pgfpathlineto{\pgfqpoint{0.845543in}{2.035337in}}%
\pgfpathlineto{\pgfqpoint{0.857155in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{1.787096in}}%
\pgfpathlineto{\pgfqpoint{0.870550in}{1.733171in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{1.700643in}}%
\pgfpathlineto{\pgfqpoint{0.921421in}{1.707539in}}%
\pgfpathlineto{\pgfqpoint{0.950754in}{1.731996in}}%
\pgfpathlineto{\pgfqpoint{1.068085in}{1.809716in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.820736in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{1.823636in}}%
\pgfpathlineto{\pgfqpoint{1.156084in}{1.821703in}}%
\pgfpathlineto{\pgfqpoint{1.185417in}{1.823035in}}%
\pgfpathlineto{\pgfqpoint{1.216231in}{1.823120in}}%
\pgfpathlineto{\pgfqpoint{1.252083in}{1.775938in}}%
\pgfpathlineto{\pgfqpoint{1.264082in}{1.725171in}}%
\pgfpathlineto{\pgfqpoint{1.274939in}{1.673553in}}%
\pgfpathlineto{\pgfqpoint{1.296349in}{1.562990in}}%
\pgfpathlineto{\pgfqpoint{1.325224in}{1.376123in}}%
\pgfpathlineto{\pgfqpoint{1.332081in}{1.322166in}}%
\pgfpathlineto{\pgfqpoint{1.349414in}{1.215938in}}%
\pgfpathlineto{\pgfqpoint{1.361118in}{1.157514in}}%
\pgfpathlineto{\pgfqpoint{1.379488in}{1.117815in}}%
\pgfpathlineto{\pgfqpoint{1.405414in}{1.122683in}}%
\pgfpathlineto{\pgfqpoint{1.428080in}{1.170746in}}%
\pgfpathlineto{\pgfqpoint{1.451191in}{1.292912in}}%
\pgfpathlineto{\pgfqpoint{1.472079in}{1.465291in}}%
\pgfpathlineto{\pgfqpoint{1.480412in}{1.517129in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.711834in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{1.825763in}}%
\pgfpathlineto{\pgfqpoint{1.523316in}{1.953363in}}%
\pgfpathlineto{\pgfqpoint{1.531189in}{2.008185in}}%
\pgfpathlineto{\pgfqpoint{1.538554in}{2.072458in}}%
\pgfpathlineto{\pgfqpoint{1.554745in}{2.176310in}}%
\pgfpathlineto{\pgfqpoint{1.562935in}{2.226185in}}%
\pgfpathlineto{\pgfqpoint{1.584077in}{2.331115in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{2.436757in}}%
\pgfpathlineto{\pgfqpoint{1.648076in}{2.589240in}}%
\pgfpathlineto{\pgfqpoint{1.664076in}{2.636381in}}%
\pgfpathlineto{\pgfqpoint{1.684076in}{2.683759in}}%
\pgfpathlineto{\pgfqpoint{1.706742in}{2.729335in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{2.778278in}}%
\pgfpathlineto{\pgfqpoint{1.756075in}{2.817761in}}%
\pgfpathlineto{\pgfqpoint{1.787105in}{2.850463in}}%
\pgfpathlineto{\pgfqpoint{1.815852in}{2.870493in}}%
\pgfpathlineto{\pgfqpoint{1.844074in}{2.880014in}}%
\pgfpathlineto{\pgfqpoint{1.873406in}{2.878274in}}%
\pgfpathlineto{\pgfqpoint{1.902739in}{2.877694in}}%
\pgfpathlineto{\pgfqpoint{1.932072in}{2.862614in}}%
\pgfpathlineto{\pgfqpoint{1.961405in}{2.843861in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{2.790694in}}%
\pgfpathlineto{\pgfqpoint{2.124069in}{2.791274in}}%
\pgfpathlineto{\pgfqpoint{2.155248in}{2.784141in}}%
\pgfpathlineto{\pgfqpoint{2.212068in}{2.768267in}}%
\pgfpathlineto{\pgfqpoint{2.296289in}{2.733500in}}%
\pgfpathlineto{\pgfqpoint{2.420065in}{2.694723in}}%
\pgfpathlineto{\pgfqpoint{2.513397in}{2.670440in}}%
\pgfpathlineto{\pgfqpoint{2.570951in}{2.665776in}}%
\pgfpathlineto{\pgfqpoint{2.601395in}{2.660451in}}%
\pgfpathlineto{\pgfqpoint{2.633395in}{2.651880in}}%
\pgfpathlineto{\pgfqpoint{2.942723in}{2.592589in}}%
\pgfpathlineto{\pgfqpoint{3.137554in}{2.562089in}}%
\pgfpathlineto{\pgfqpoint{3.545381in}{2.511616in}}%
\pgfpathlineto{\pgfqpoint{3.574714in}{2.510069in}}%
\pgfpathlineto{\pgfqpoint{3.633380in}{2.502115in}}%
\pgfpathlineto{\pgfqpoint{3.720743in}{2.495463in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{2.487797in}}%
\pgfpathlineto{\pgfqpoint{3.778012in}{2.486957in}}%
\pgfpathlineto{\pgfqpoint{3.805510in}{2.487638in}}%
\pgfpathlineto{\pgfqpoint{3.831910in}{2.480115in}}%
\pgfpathlineto{\pgfqpoint{3.860043in}{2.480006in}}%
\pgfpathlineto{\pgfqpoint{3.977374in}{2.475463in}}%
\pgfpathlineto{\pgfqpoint{4.036040in}{2.469276in}}%
\pgfpathlineto{\pgfqpoint{4.094706in}{2.464120in}}%
\pgfpathlineto{\pgfqpoint{4.124039in}{2.459179in}}%
\pgfpathlineto{\pgfqpoint{4.182705in}{2.458449in}}%
\pgfpathlineto{\pgfqpoint{4.241370in}{2.451301in}}%
\pgfpathlineto{\pgfqpoint{4.270703in}{2.451596in}}%
\pgfpathlineto{\pgfqpoint{4.327800in}{2.449950in}}%
\pgfpathlineto{\pgfqpoint{4.385749in}{2.447725in}}%
\pgfpathlineto{\pgfqpoint{4.417368in}{2.451856in}}%
\pgfpathlineto{\pgfqpoint{4.446701in}{2.451393in}}%
\pgfpathlineto{\pgfqpoint{4.477880in}{2.447080in}}%
\pgfpathlineto{\pgfqpoint{4.505366in}{2.438052in}}%
\pgfpathlineto{\pgfqpoint{4.534699in}{2.437182in}}%
\pgfpathlineto{\pgfqpoint{4.593365in}{2.442499in}}%
\pgfpathlineto{\pgfqpoint{4.623313in}{2.437591in}}%
\pgfpathlineto{\pgfqpoint{4.651197in}{2.429207in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{2.433992in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{2.433992in}}%
\pgfpathlineto{\pgfqpoint{4.828028in}{2.431866in}}%
\pgfpathlineto{\pgfqpoint{4.857361in}{2.431866in}}%
\pgfpathlineto{\pgfqpoint{4.945360in}{2.422392in}}%
\pgfpathlineto{\pgfqpoint{4.974693in}{2.421232in}}%
\pgfpathlineto{\pgfqpoint{5.062691in}{2.421039in}}%
\pgfpathlineto{\pgfqpoint{5.092024in}{2.419106in}}%
\pgfpathlineto{\pgfqpoint{5.121357in}{2.418912in}}%
\pgfpathlineto{\pgfqpoint{5.150690in}{2.416979in}}%
\pgfpathlineto{\pgfqpoint{5.209356in}{2.416979in}}%
\pgfpathlineto{\pgfqpoint{5.209356in}{2.416979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.600000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819926in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.820089in}{2.842314in}}%
\pgfpathlineto{\pgfqpoint{0.822756in}{2.791038in}}%
\pgfpathlineto{\pgfqpoint{0.824089in}{2.742361in}}%
\pgfpathlineto{\pgfqpoint{0.824089in}{2.695839in}}%
\pgfpathlineto{\pgfqpoint{0.831052in}{2.422886in}}%
\pgfpathlineto{\pgfqpoint{0.831200in}{2.485033in}}%
\pgfpathlineto{\pgfqpoint{0.833627in}{2.353015in}}%
\pgfpathlineto{\pgfqpoint{0.838459in}{2.206674in}}%
\pgfpathlineto{\pgfqpoint{0.839052in}{2.150199in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{2.095077in}}%
\pgfpathlineto{\pgfqpoint{0.852311in}{1.916324in}}%
\pgfpathlineto{\pgfqpoint{0.861785in}{1.783809in}}%
\pgfpathlineto{\pgfqpoint{0.871781in}{1.732026in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{1.700750in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{0.950754in}{1.724842in}}%
\pgfpathlineto{\pgfqpoint{0.980087in}{1.741082in}}%
\pgfpathlineto{\pgfqpoint{1.009420in}{1.740270in}}%
\pgfpathlineto{\pgfqpoint{1.038752in}{1.731416in}}%
\pgfpathlineto{\pgfqpoint{1.068085in}{1.747269in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.743789in}}%
\pgfpathlineto{\pgfqpoint{1.118751in}{1.684977in}}%
\pgfpathlineto{\pgfqpoint{1.139703in}{1.558409in}}%
\pgfpathlineto{\pgfqpoint{1.155703in}{1.448126in}}%
\pgfpathlineto{\pgfqpoint{1.174750in}{1.328120in}}%
\pgfpathlineto{\pgfqpoint{1.184274in}{1.276168in}}%
\pgfpathlineto{\pgfqpoint{1.202750in}{1.219926in}}%
\pgfpathlineto{\pgfqpoint{1.225416in}{1.211862in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{1.262193in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.368527in}}%
\pgfpathlineto{\pgfqpoint{1.314177in}{1.678110in}}%
\pgfpathlineto{\pgfqpoint{1.330748in}{1.813003in}}%
\pgfpathlineto{\pgfqpoint{1.356614in}{1.978033in}}%
\pgfpathlineto{\pgfqpoint{1.366747in}{2.028648in}}%
\pgfpathlineto{\pgfqpoint{1.375128in}{2.081268in}}%
\pgfpathlineto{\pgfqpoint{1.400080in}{2.277681in}}%
\pgfpathlineto{\pgfqpoint{1.406747in}{2.347153in}}%
\pgfpathlineto{\pgfqpoint{1.413680in}{2.399965in}}%
\pgfpathlineto{\pgfqpoint{1.440880in}{2.567122in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{2.615823in}}%
\pgfpathlineto{\pgfqpoint{1.461413in}{2.660483in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{2.708333in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.746227in}}%
\pgfpathlineto{\pgfqpoint{1.525412in}{2.765116in}}%
\pgfpathlineto{\pgfqpoint{1.553411in}{2.823948in}}%
\pgfpathlineto{\pgfqpoint{1.582744in}{2.841541in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{2.861455in}}%
\pgfpathlineto{\pgfqpoint{1.641410in}{2.870348in}}%
\pgfpathlineto{\pgfqpoint{1.670743in}{2.887748in}}%
\pgfpathlineto{\pgfqpoint{1.700076in}{2.882528in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{2.875761in}}%
\pgfpathlineto{\pgfqpoint{1.758741in}{2.866578in}}%
\pgfpathlineto{\pgfqpoint{1.818296in}{2.822702in}}%
\pgfpathlineto{\pgfqpoint{1.852073in}{2.836370in}}%
\pgfpathlineto{\pgfqpoint{1.881406in}{2.828974in}}%
\pgfpathlineto{\pgfqpoint{1.910739in}{2.818148in}}%
\pgfpathlineto{\pgfqpoint{1.940072in}{2.804808in}}%
\pgfpathlineto{\pgfqpoint{1.969405in}{2.788954in}}%
\pgfpathlineto{\pgfqpoint{1.998738in}{2.780640in}}%
\pgfpathlineto{\pgfqpoint{2.057404in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{2.086736in}{2.732501in}}%
\pgfpathlineto{\pgfqpoint{2.116069in}{2.727667in}}%
\pgfpathlineto{\pgfqpoint{2.145402in}{2.729020in}}%
\pgfpathlineto{\pgfqpoint{2.174735in}{2.724574in}}%
\pgfpathlineto{\pgfqpoint{2.204068in}{2.718967in}}%
\pgfpathlineto{\pgfqpoint{2.233401in}{2.710267in}}%
\pgfpathlineto{\pgfqpoint{2.262734in}{2.704660in}}%
\pgfpathlineto{\pgfqpoint{2.292067in}{2.693834in}}%
\pgfpathlineto{\pgfqpoint{2.321400in}{2.689774in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{2.676434in}}%
\pgfpathlineto{\pgfqpoint{2.380065in}{2.660967in}}%
\pgfpathlineto{\pgfqpoint{2.438731in}{2.644418in}}%
\pgfpathlineto{\pgfqpoint{2.468064in}{2.633513in}}%
\pgfpathlineto{\pgfqpoint{2.556063in}{2.622880in}}%
\pgfpathlineto{\pgfqpoint{2.614728in}{2.608573in}}%
\pgfpathlineto{\pgfqpoint{2.644061in}{2.604127in}}%
\pgfpathlineto{\pgfqpoint{2.673394in}{2.604127in}}%
\pgfpathlineto{\pgfqpoint{2.937390in}{2.564300in}}%
\pgfpathlineto{\pgfqpoint{2.996056in}{2.548446in}}%
\pgfpathlineto{\pgfqpoint{3.025389in}{2.544773in}}%
\pgfpathlineto{\pgfqpoint{3.084055in}{2.544193in}}%
\pgfpathlineto{\pgfqpoint{3.142720in}{2.528919in}}%
\pgfpathlineto{\pgfqpoint{3.172053in}{2.524279in}}%
\pgfpathlineto{\pgfqpoint{3.201386in}{2.521380in}}%
\pgfpathlineto{\pgfqpoint{3.230719in}{2.517319in}}%
\pgfpathlineto{\pgfqpoint{3.260052in}{2.514419in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.509199in}}%
\pgfpathlineto{\pgfqpoint{3.348051in}{2.504366in}}%
\pgfpathlineto{\pgfqpoint{3.377384in}{2.497792in}}%
\pgfpathlineto{\pgfqpoint{3.406716in}{2.492573in}}%
\pgfpathlineto{\pgfqpoint{3.436049in}{2.492283in}}%
\pgfpathlineto{\pgfqpoint{3.465382in}{2.497922in}}%
\pgfpathlineto{\pgfqpoint{3.524048in}{2.501736in}}%
\pgfpathlineto{\pgfqpoint{3.553381in}{2.503592in}}%
\pgfpathlineto{\pgfqpoint{3.612047in}{2.499505in}}%
\pgfpathlineto{\pgfqpoint{3.641380in}{2.501687in}}%
\pgfpathlineto{\pgfqpoint{3.669601in}{2.493292in}}%
\pgfpathlineto{\pgfqpoint{3.729378in}{2.490814in}}%
\pgfpathlineto{\pgfqpoint{3.761064in}{2.482638in}}%
\pgfpathlineto{\pgfqpoint{3.788044in}{2.477651in}}%
\pgfpathlineto{\pgfqpoint{3.817377in}{2.477320in}}%
\pgfpathlineto{\pgfqpoint{3.846710in}{2.479288in}}%
\pgfpathlineto{\pgfqpoint{3.905375in}{2.468885in}}%
\pgfpathlineto{\pgfqpoint{4.022707in}{2.471948in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{2.454464in}}%
\pgfpathlineto{\pgfqpoint{4.169371in}{2.448575in}}%
\pgfpathlineto{\pgfqpoint{4.225684in}{2.447441in}}%
\pgfpathlineto{\pgfqpoint{4.259656in}{2.450984in}}%
\pgfpathlineto{\pgfqpoint{4.286703in}{2.447934in}}%
\pgfpathlineto{\pgfqpoint{4.314836in}{2.448808in}}%
\pgfpathlineto{\pgfqpoint{4.347722in}{2.447169in}}%
\pgfpathlineto{\pgfqpoint{4.372628in}{2.444508in}}%
\pgfpathlineto{\pgfqpoint{4.404035in}{2.452544in}}%
\pgfpathlineto{\pgfqpoint{4.462700in}{2.450696in}}%
\pgfpathlineto{\pgfqpoint{4.550699in}{2.435152in}}%
\pgfpathlineto{\pgfqpoint{4.638698in}{2.427225in}}%
\pgfpathlineto{\pgfqpoint{4.668031in}{2.425485in}}%
\pgfpathlineto{\pgfqpoint{4.726696in}{2.425485in}}%
\pgfpathlineto{\pgfqpoint{4.756029in}{2.429545in}}%
\pgfpathlineto{\pgfqpoint{4.844028in}{2.429545in}}%
\pgfpathlineto{\pgfqpoint{4.873361in}{2.427032in}}%
\pgfpathlineto{\pgfqpoint{4.932027in}{2.420652in}}%
\pgfpathlineto{\pgfqpoint{4.990692in}{2.421232in}}%
\pgfpathlineto{\pgfqpoint{5.049358in}{2.421232in}}%
\pgfpathlineto{\pgfqpoint{5.137357in}{2.417559in}}%
\pgfpathlineto{\pgfqpoint{5.225355in}{2.416013in}}%
\pgfpathlineto{\pgfqpoint{5.225355in}{2.416013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807283in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814494in}{2.634243in}}%
\pgfpathlineto{\pgfqpoint{0.824337in}{2.331146in}}%
\pgfpathlineto{\pgfqpoint{0.833949in}{2.105476in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{1.939725in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.824415in}}%
\pgfpathlineto{\pgfqpoint{0.856901in}{1.790682in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.771869in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.756505in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.753331in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.756314in}}%
\pgfpathlineto{\pgfqpoint{0.899847in}{1.768213in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.779434in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{1.788342in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{1.808202in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{1.817951in}}%
\pgfpathlineto{\pgfqpoint{0.993296in}{1.841781in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.851436in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{1.865237in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{1.874299in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{1.883756in}}%
\pgfpathlineto{\pgfqpoint{1.166620in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{1.218747in}{1.900798in}}%
\pgfpathlineto{\pgfqpoint{1.283629in}{1.908226in}}%
\pgfpathlineto{\pgfqpoint{1.373974in}{1.916013in}}%
\pgfpathlineto{\pgfqpoint{1.507730in}{1.925334in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.933174in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.934997in}}%
\pgfpathlineto{\pgfqpoint{1.755050in}{1.934178in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{1.931733in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{1.931153in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.928050in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{1.922824in}}%
\pgfpathlineto{\pgfqpoint{1.921119in}{1.922476in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.918097in}}%
\pgfpathlineto{\pgfqpoint{1.986159in}{1.888850in}}%
\pgfpathlineto{\pgfqpoint{2.002830in}{1.872812in}}%
\pgfpathlineto{\pgfqpoint{2.036666in}{1.827378in}}%
\pgfpathlineto{\pgfqpoint{2.053840in}{1.800888in}}%
\pgfpathlineto{\pgfqpoint{2.071188in}{1.764979in}}%
\pgfpathlineto{\pgfqpoint{2.088708in}{1.719792in}}%
\pgfpathlineto{\pgfqpoint{2.106402in}{1.666452in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.603391in}}%
\pgfpathlineto{\pgfqpoint{2.142318in}{1.532815in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.467717in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{1.244536in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{1.170599in}}%
\pgfpathlineto{\pgfqpoint{2.293368in}{1.162605in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{1.175506in}}%
\pgfpathlineto{\pgfqpoint{2.333049in}{1.205653in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{1.251138in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{1.311895in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{1.382790in}}%
\pgfpathlineto{\pgfqpoint{2.414811in}{1.462450in}}%
\pgfpathlineto{\pgfqpoint{2.456932in}{1.629077in}}%
\pgfpathlineto{\pgfqpoint{2.499901in}{1.774981in}}%
\pgfpathlineto{\pgfqpoint{2.543731in}{1.923619in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{2.185768in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.253219in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.309339in}}%
\pgfpathlineto{\pgfqpoint{2.680575in}{2.359387in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.404280in}}%
\pgfpathlineto{\pgfqpoint{2.728037in}{2.443135in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{2.479467in}}%
\pgfpathlineto{\pgfqpoint{2.776455in}{2.514151in}}%
\pgfpathlineto{\pgfqpoint{2.825840in}{2.579579in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.606913in}}%
\pgfpathlineto{\pgfqpoint{2.876223in}{2.626923in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{2.637034in}}%
\pgfpathlineto{\pgfqpoint{2.927615in}{2.638630in}}%
\pgfpathlineto{\pgfqpoint{2.953700in}{2.633873in}}%
\pgfpathlineto{\pgfqpoint{2.980044in}{2.627843in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{2.626227in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.635920in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{2.635540in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.631583in}}%
\pgfpathlineto{\pgfqpoint{3.229314in}{2.627110in}}%
\pgfpathlineto{\pgfqpoint{3.287808in}{2.609794in}}%
\pgfpathlineto{\pgfqpoint{3.317492in}{2.603532in}}%
\pgfpathlineto{\pgfqpoint{3.377753in}{2.595313in}}%
\pgfpathlineto{\pgfqpoint{3.470430in}{2.587877in}}%
\pgfpathlineto{\pgfqpoint{3.501941in}{2.581666in}}%
\pgfpathlineto{\pgfqpoint{3.598377in}{2.556973in}}%
\pgfpathlineto{\pgfqpoint{3.631168in}{2.550800in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.547432in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{2.546368in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{2.543886in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{2.538916in}}%
\pgfpathlineto{\pgfqpoint{3.834911in}{2.526394in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{2.499936in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{2.494556in}}%
\pgfpathlineto{\pgfqpoint{4.126204in}{2.486877in}}%
\pgfpathlineto{\pgfqpoint{4.202723in}{2.480920in}}%
\pgfpathlineto{\pgfqpoint{4.280781in}{2.471490in}}%
\pgfpathlineto{\pgfqpoint{4.400820in}{2.453393in}}%
\pgfpathlineto{\pgfqpoint{4.441633in}{2.448782in}}%
\pgfpathlineto{\pgfqpoint{4.524489in}{2.443552in}}%
\pgfpathlineto{\pgfqpoint{4.609013in}{2.437995in}}%
\pgfpathlineto{\pgfqpoint{4.918456in}{2.411510in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.394191in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.394191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807920in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.814494in}{2.655679in}}%
\pgfpathlineto{\pgfqpoint{0.824337in}{2.347457in}}%
\pgfpathlineto{\pgfqpoint{0.833949in}{2.116914in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{1.948241in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.829143in}}%
\pgfpathlineto{\pgfqpoint{0.856901in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.772534in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.759643in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.755562in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.751964in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.754392in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.759225in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{1.785849in}}%
\pgfpathlineto{\pgfqpoint{0.947948in}{1.810811in}}%
\pgfpathlineto{\pgfqpoint{0.960584in}{1.819630in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.848993in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{1.862736in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{1.871840in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{1.888900in}}%
\pgfpathlineto{\pgfqpoint{1.209842in}{1.895973in}}%
\pgfpathlineto{\pgfqpoint{1.274081in}{1.901965in}}%
\pgfpathlineto{\pgfqpoint{1.450051in}{1.914586in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{1.915778in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.917406in}}%
\pgfpathlineto{\pgfqpoint{1.593455in}{1.919574in}}%
\pgfpathlineto{\pgfqpoint{1.619066in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{1.658449in}{1.933805in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.946779in}}%
\pgfpathlineto{\pgfqpoint{1.712827in}{1.949216in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.949548in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{1.948184in}}%
\pgfpathlineto{\pgfqpoint{1.769407in}{1.942248in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{1.933228in}}%
\pgfpathlineto{\pgfqpoint{1.843376in}{1.916245in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.906970in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{1.879142in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{1.861408in}}%
\pgfpathlineto{\pgfqpoint{1.921119in}{1.835749in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.803468in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{1.725522in}}%
\pgfpathlineto{\pgfqpoint{2.002830in}{1.629197in}}%
\pgfpathlineto{\pgfqpoint{2.019664in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{2.053840in}{1.458517in}}%
\pgfpathlineto{\pgfqpoint{2.071188in}{1.394276in}}%
\pgfpathlineto{\pgfqpoint{2.088708in}{1.334018in}}%
\pgfpathlineto{\pgfqpoint{2.106402in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{2.142318in}{1.187189in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.153303in}}%
\pgfpathlineto{\pgfqpoint{2.178962in}{1.133971in}}%
\pgfpathlineto{\pgfqpoint{2.197558in}{1.140746in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{1.170396in}}%
\pgfpathlineto{\pgfqpoint{2.235311in}{1.217462in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{1.272929in}}%
\pgfpathlineto{\pgfqpoint{2.273824in}{1.334366in}}%
\pgfpathlineto{\pgfqpoint{2.293368in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{1.828324in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{2.005470in}}%
\pgfpathlineto{\pgfqpoint{2.456932in}{2.091557in}}%
\pgfpathlineto{\pgfqpoint{2.478308in}{2.172245in}}%
\pgfpathlineto{\pgfqpoint{2.499901in}{2.244462in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{2.305456in}}%
\pgfpathlineto{\pgfqpoint{2.565972in}{2.416983in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{2.468452in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{2.511387in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.564720in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.593724in}}%
\pgfpathlineto{\pgfqpoint{2.728037in}{2.607831in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{2.620118in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{2.639524in}}%
\pgfpathlineto{\pgfqpoint{2.825840in}{2.646770in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.652757in}}%
\pgfpathlineto{\pgfqpoint{2.876223in}{2.655147in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{2.654963in}}%
\pgfpathlineto{\pgfqpoint{2.927615in}{2.653063in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{2.650839in}}%
\pgfpathlineto{\pgfqpoint{3.033523in}{2.644929in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.627174in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{2.622739in}}%
\pgfpathlineto{\pgfqpoint{3.171974in}{2.620341in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.616034in}}%
\pgfpathlineto{\pgfqpoint{3.287808in}{2.595011in}}%
\pgfpathlineto{\pgfqpoint{3.347475in}{2.583697in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{2.570123in}}%
\pgfpathlineto{\pgfqpoint{3.501941in}{2.549162in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{2.537709in}}%
\pgfpathlineto{\pgfqpoint{3.598377in}{2.533376in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.528043in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{2.523384in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{2.519273in}}%
\pgfpathlineto{\pgfqpoint{3.800105in}{2.513402in}}%
\pgfpathlineto{\pgfqpoint{3.905575in}{2.490340in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{3.977664in}{2.480361in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{2.476587in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{2.474736in}}%
\pgfpathlineto{\pgfqpoint{4.126204in}{2.471501in}}%
\pgfpathlineto{\pgfqpoint{4.280781in}{2.451220in}}%
\pgfpathlineto{\pgfqpoint{4.360405in}{2.440797in}}%
\pgfpathlineto{\pgfqpoint{4.400820in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{4.566543in}{2.426763in}}%
\pgfpathlineto{\pgfqpoint{4.695240in}{2.414373in}}%
\pgfpathlineto{\pgfqpoint{4.783195in}{2.408354in}}%
\pgfpathlineto{\pgfqpoint{5.153060in}{2.386007in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.382433in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.382433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809639in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.819443in}{2.545627in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{2.262435in}}%
\pgfpathlineto{\pgfqpoint{0.838666in}{2.056207in}}%
\pgfpathlineto{\pgfqpoint{0.847911in}{1.901617in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.843770in}}%
\pgfpathlineto{\pgfqpoint{0.856901in}{1.801293in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.774602in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.758134in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.752697in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{1.751149in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.748002in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{1.748983in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.752759in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.929460in}{1.784098in}}%
\pgfpathlineto{\pgfqpoint{0.947948in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{0.960584in}{1.812784in}}%
\pgfpathlineto{\pgfqpoint{0.980016in}{1.823723in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.841613in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{1.856052in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{1.865524in}}%
\pgfpathlineto{\pgfqpoint{1.109612in}{1.872730in}}%
\pgfpathlineto{\pgfqpoint{1.192295in}{1.887820in}}%
\pgfpathlineto{\pgfqpoint{1.227742in}{1.892550in}}%
\pgfpathlineto{\pgfqpoint{1.264628in}{1.894554in}}%
\pgfpathlineto{\pgfqpoint{1.322784in}{1.896951in}}%
\pgfpathlineto{\pgfqpoint{1.353191in}{1.900331in}}%
\pgfpathlineto{\pgfqpoint{1.373974in}{1.904235in}}%
\pgfpathlineto{\pgfqpoint{1.405927in}{1.913230in}}%
\pgfpathlineto{\pgfqpoint{1.427768in}{1.921366in}}%
\pgfpathlineto{\pgfqpoint{1.450051in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{1.484310in}{1.949125in}}%
\pgfpathlineto{\pgfqpoint{1.495961in}{1.953093in}}%
\pgfpathlineto{\pgfqpoint{1.507730in}{1.955016in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{1.954717in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{1.952345in}}%
\pgfpathlineto{\pgfqpoint{1.543739in}{1.948066in}}%
\pgfpathlineto{\pgfqpoint{1.555983in}{1.941979in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.934181in}}%
\pgfpathlineto{\pgfqpoint{1.658449in}{1.865098in}}%
\pgfpathlineto{\pgfqpoint{1.671843in}{1.851186in}}%
\pgfpathlineto{\pgfqpoint{1.685367in}{1.829054in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.795108in}}%
\pgfpathlineto{\pgfqpoint{1.712827in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{1.655137in}}%
\pgfpathlineto{\pgfqpoint{1.755050in}{1.596032in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{1.260573in}}%
\pgfpathlineto{\pgfqpoint{1.843376in}{1.199374in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{1.874013in}{1.112631in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{1.086863in}}%
\pgfpathlineto{\pgfqpoint{1.921119in}{1.096203in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{1.114748in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{1.143240in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{1.179732in}}%
\pgfpathlineto{\pgfqpoint{1.986159in}{1.224315in}}%
\pgfpathlineto{\pgfqpoint{2.002830in}{1.279632in}}%
\pgfpathlineto{\pgfqpoint{2.019664in}{1.345575in}}%
\pgfpathlineto{\pgfqpoint{2.036666in}{1.421332in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.846952in}}%
\pgfpathlineto{\pgfqpoint{2.142318in}{1.918919in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.983146in}}%
\pgfpathlineto{\pgfqpoint{2.197558in}{2.097729in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{2.266219in}}%
\pgfpathlineto{\pgfqpoint{2.293368in}{2.373309in}}%
\pgfpathlineto{\pgfqpoint{2.313109in}{2.421985in}}%
\pgfpathlineto{\pgfqpoint{2.333049in}{2.465322in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{2.501006in}}%
\pgfpathlineto{\pgfqpoint{2.373524in}{2.529357in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{2.549808in}}%
\pgfpathlineto{\pgfqpoint{2.414811in}{2.562426in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{2.568725in}}%
\pgfpathlineto{\pgfqpoint{2.456932in}{2.570272in}}%
\pgfpathlineto{\pgfqpoint{2.499901in}{2.567008in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{2.568674in}}%
\pgfpathlineto{\pgfqpoint{2.543731in}{2.575407in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{2.592812in}}%
\pgfpathlineto{\pgfqpoint{2.680575in}{2.612882in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{2.614521in}}%
\pgfpathlineto{\pgfqpoint{2.728037in}{2.612401in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{2.607162in}}%
\pgfpathlineto{\pgfqpoint{2.776455in}{2.599151in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{2.566664in}}%
\pgfpathlineto{\pgfqpoint{2.876223in}{2.560513in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{2.557464in}}%
\pgfpathlineto{\pgfqpoint{2.953700in}{2.554615in}}%
\pgfpathlineto{\pgfqpoint{3.033523in}{2.553302in}}%
\pgfpathlineto{\pgfqpoint{3.060667in}{2.550411in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.545580in}}%
\pgfpathlineto{\pgfqpoint{3.171974in}{2.526451in}}%
\pgfpathlineto{\pgfqpoint{3.258418in}{2.513906in}}%
\pgfpathlineto{\pgfqpoint{3.377753in}{2.488660in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{2.484194in}}%
\pgfpathlineto{\pgfqpoint{3.470430in}{2.478859in}}%
\pgfpathlineto{\pgfqpoint{3.533767in}{2.475741in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{2.472759in}}%
\pgfpathlineto{\pgfqpoint{3.631168in}{2.462567in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{2.445835in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{2.440963in}}%
\pgfpathlineto{\pgfqpoint{3.800105in}{2.437587in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{2.422859in}}%
\pgfpathlineto{\pgfqpoint{4.164274in}{2.407757in}}%
\pgfpathlineto{\pgfqpoint{4.241559in}{2.401317in}}%
\pgfpathlineto{\pgfqpoint{4.360405in}{2.395285in}}%
\pgfpathlineto{\pgfqpoint{4.441633in}{2.386775in}}%
\pgfpathlineto{\pgfqpoint{4.524489in}{2.381520in}}%
\pgfpathlineto{\pgfqpoint{4.695240in}{2.373759in}}%
\pgfpathlineto{\pgfqpoint{4.872921in}{2.358765in}}%
\pgfpathlineto{\pgfqpoint{5.010898in}{2.353422in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.342344in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.342344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.871854in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{2.755505in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{2.647556in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{2.574501in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{2.524845in}}%
\pgfpathlineto{\pgfqpoint{0.899847in}{2.492078in}}%
\pgfpathlineto{\pgfqpoint{0.905652in}{2.470859in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.458180in}}%
\pgfpathlineto{\pgfqpoint{0.917438in}{2.451724in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{2.449895in}}%
\pgfpathlineto{\pgfqpoint{0.929460in}{2.452637in}}%
\pgfpathlineto{\pgfqpoint{0.935562in}{2.458616in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{2.467423in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{2.491937in}}%
\pgfpathlineto{\pgfqpoint{0.966997in}{2.523569in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{2.648460in}}%
\pgfpathlineto{\pgfqpoint{1.027676in}{2.677483in}}%
\pgfpathlineto{\pgfqpoint{1.041914in}{2.700681in}}%
\pgfpathlineto{\pgfqpoint{1.056438in}{2.717951in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{2.729842in}}%
\pgfpathlineto{\pgfqpoint{1.086369in}{2.737274in}}%
\pgfpathlineto{\pgfqpoint{1.101787in}{2.741182in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{2.742172in}}%
\pgfpathlineto{\pgfqpoint{1.133559in}{2.741061in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{2.736553in}}%
\pgfpathlineto{\pgfqpoint{1.192295in}{2.727144in}}%
\pgfpathlineto{\pgfqpoint{1.373974in}{2.671422in}}%
\pgfpathlineto{\pgfqpoint{1.450051in}{2.652340in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{2.634466in}}%
\pgfpathlineto{\pgfqpoint{1.619066in}{2.617708in}}%
\pgfpathlineto{\pgfqpoint{1.712827in}{2.601976in}}%
\pgfpathlineto{\pgfqpoint{1.813346in}{2.587187in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{2.571340in}}%
\pgfpathlineto{\pgfqpoint{2.071188in}{2.556519in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{2.542630in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{2.528016in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{2.514371in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{3.060667in}{2.488323in}}%
\pgfpathlineto{\pgfqpoint{3.347475in}{2.475906in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{2.463119in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{2.451128in}}%
\pgfpathlineto{\pgfqpoint{4.566543in}{2.438831in}}%
\pgfpathlineto{\pgfqpoint{5.105202in}{2.427237in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.425365in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.425365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.859878in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{2.633729in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{2.475407in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{2.368561in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{2.290502in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{2.234040in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{2.190364in}}%
\pgfpathlineto{\pgfqpoint{0.905652in}{2.126515in}}%
\pgfpathlineto{\pgfqpoint{0.917438in}{2.081194in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{2.064074in}}%
\pgfpathlineto{\pgfqpoint{0.929460in}{2.050555in}}%
\pgfpathlineto{\pgfqpoint{0.935562in}{2.040859in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{2.034714in}}%
\pgfpathlineto{\pgfqpoint{0.947948in}{2.031882in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{2.033139in}}%
\pgfpathlineto{\pgfqpoint{0.960584in}{2.037859in}}%
\pgfpathlineto{\pgfqpoint{0.966997in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{0.973474in}{2.057656in}}%
\pgfpathlineto{\pgfqpoint{0.980016in}{2.072735in}}%
\pgfpathlineto{\pgfqpoint{0.993296in}{2.111234in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{2.181298in}}%
\pgfpathlineto{\pgfqpoint{1.034760in}{2.252899in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{2.295550in}}%
\pgfpathlineto{\pgfqpoint{1.063810in}{2.332239in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{2.362630in}}%
\pgfpathlineto{\pgfqpoint{1.094039in}{2.387152in}}%
\pgfpathlineto{\pgfqpoint{1.109612in}{2.406511in}}%
\pgfpathlineto{\pgfqpoint{1.125497in}{2.421542in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{2.432945in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{2.441533in}}%
\pgfpathlineto{\pgfqpoint{1.175093in}{2.448023in}}%
\pgfpathlineto{\pgfqpoint{1.201025in}{2.454979in}}%
\pgfpathlineto{\pgfqpoint{1.227742in}{2.459736in}}%
\pgfpathlineto{\pgfqpoint{1.264628in}{2.463948in}}%
\pgfpathlineto{\pgfqpoint{1.322784in}{2.467891in}}%
\pgfpathlineto{\pgfqpoint{1.416794in}{2.471506in}}%
\pgfpathlineto{\pgfqpoint{1.555983in}{2.474308in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{2.475546in}}%
\pgfpathlineto{\pgfqpoint{1.969657in}{2.474687in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{2.471316in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{2.464094in}}%
\pgfpathlineto{\pgfqpoint{3.377753in}{2.448468in}}%
\pgfpathlineto{\pgfqpoint{4.441633in}{2.425801in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.411623in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.411623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.000000,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.859048in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{2.602497in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{2.447830in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{2.343373in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{2.266424in}}%
\pgfpathlineto{\pgfqpoint{0.888408in}{2.210476in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{2.166569in}}%
\pgfpathlineto{\pgfqpoint{0.905652in}{2.101367in}}%
\pgfpathlineto{\pgfqpoint{0.917438in}{2.054358in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{2.036455in}}%
\pgfpathlineto{\pgfqpoint{0.929460in}{2.022173in}}%
\pgfpathlineto{\pgfqpoint{0.935562in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{2.004837in}}%
\pgfpathlineto{\pgfqpoint{0.947948in}{2.001283in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{2.001676in}}%
\pgfpathlineto{\pgfqpoint{0.960584in}{2.005697in}}%
\pgfpathlineto{\pgfqpoint{0.966997in}{2.013266in}}%
\pgfpathlineto{\pgfqpoint{0.973474in}{2.024646in}}%
\pgfpathlineto{\pgfqpoint{0.980016in}{2.039781in}}%
\pgfpathlineto{\pgfqpoint{0.993296in}{2.078920in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{2.152096in}}%
\pgfpathlineto{\pgfqpoint{1.034760in}{2.228551in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{2.274884in}}%
\pgfpathlineto{\pgfqpoint{1.063810in}{2.315258in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{2.349188in}}%
\pgfpathlineto{\pgfqpoint{1.094039in}{2.376860in}}%
\pgfpathlineto{\pgfqpoint{1.109612in}{2.398940in}}%
\pgfpathlineto{\pgfqpoint{1.125497in}{2.416328in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{2.429918in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{2.440387in}}%
\pgfpathlineto{\pgfqpoint{1.175093in}{2.448442in}}%
\pgfpathlineto{\pgfqpoint{1.201025in}{2.457324in}}%
\pgfpathlineto{\pgfqpoint{1.227742in}{2.463625in}}%
\pgfpathlineto{\pgfqpoint{1.264628in}{2.469604in}}%
\pgfpathlineto{\pgfqpoint{1.312849in}{2.474842in}}%
\pgfpathlineto{\pgfqpoint{1.384519in}{2.479990in}}%
\pgfpathlineto{\pgfqpoint{1.484310in}{2.484524in}}%
\pgfpathlineto{\pgfqpoint{1.606196in}{2.487599in}}%
\pgfpathlineto{\pgfqpoint{1.755050in}{2.488971in}}%
\pgfpathlineto{\pgfqpoint{1.937138in}{2.488327in}}%
\pgfpathlineto{\pgfqpoint{2.178962in}{2.485018in}}%
\pgfpathlineto{\pgfqpoint{2.499901in}{2.478248in}}%
\pgfpathlineto{\pgfqpoint{3.088081in}{2.463216in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{2.438938in}}%
\pgfpathlineto{\pgfqpoint{4.783195in}{2.422929in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.414800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.670588,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801419in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.809492in}{2.586497in}}%
\pgfpathlineto{\pgfqpoint{0.819443in}{2.273697in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{2.053298in}}%
\pgfpathlineto{\pgfqpoint{0.838666in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{1.859833in}}%
\pgfpathlineto{\pgfqpoint{0.847911in}{1.822562in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{1.778713in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.767720in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.760353in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.758317in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{1.759862in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.763586in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.774936in}}%
\pgfpathlineto{\pgfqpoint{0.917438in}{1.799967in}}%
\pgfpathlineto{\pgfqpoint{0.935562in}{1.816920in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{1.831757in}}%
\pgfpathlineto{\pgfqpoint{0.973474in}{1.844306in}}%
\pgfpathlineto{\pgfqpoint{0.993296in}{1.855013in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.864042in}}%
\pgfpathlineto{\pgfqpoint{1.034760in}{1.871446in}}%
\pgfpathlineto{\pgfqpoint{1.056438in}{1.877121in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{1.881133in}}%
\pgfpathlineto{\pgfqpoint{1.117514in}{1.885182in}}%
\pgfpathlineto{\pgfqpoint{1.209842in}{1.894557in}}%
\pgfpathlineto{\pgfqpoint{1.293272in}{1.902472in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{1.908000in}}%
\pgfpathlineto{\pgfqpoint{1.472776in}{1.912489in}}%
\pgfpathlineto{\pgfqpoint{1.593455in}{1.915486in}}%
\pgfpathlineto{\pgfqpoint{1.740834in}{1.916743in}}%
\pgfpathlineto{\pgfqpoint{1.874009in}{1.915939in}}%
\pgfpathlineto{\pgfqpoint{2.036666in}{1.912421in}}%
\pgfpathlineto{\pgfqpoint{2.178962in}{1.907323in}}%
\pgfpathlineto{\pgfqpoint{2.456934in}{1.894738in}}%
\pgfpathlineto{\pgfqpoint{2.499901in}{1.895606in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{1.903982in}}%
\pgfpathlineto{\pgfqpoint{2.634049in}{1.903562in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{1.901662in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{1.895334in}}%
\pgfpathlineto{\pgfqpoint{2.728038in}{1.893452in}}%
\pgfpathlineto{\pgfqpoint{2.776455in}{1.892943in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{1.889714in}}%
\pgfpathlineto{\pgfqpoint{2.825840in}{1.882503in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{1.871587in}}%
\pgfpathlineto{\pgfqpoint{2.901793in}{1.846292in}}%
\pgfpathlineto{\pgfqpoint{2.927619in}{1.833973in}}%
\pgfpathlineto{\pgfqpoint{2.953701in}{1.819678in}}%
\pgfpathlineto{\pgfqpoint{2.980045in}{1.801080in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{1.778542in}}%
\pgfpathlineto{\pgfqpoint{3.033526in}{1.754192in}}%
\pgfpathlineto{\pgfqpoint{3.060667in}{1.721349in}}%
\pgfpathlineto{\pgfqpoint{3.088077in}{1.694051in}}%
\pgfpathlineto{\pgfqpoint{3.115766in}{1.681464in}}%
\pgfpathlineto{\pgfqpoint{3.143731in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{3.171975in}{1.669438in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{1.658392in}}%
\pgfpathlineto{\pgfqpoint{3.229316in}{1.648554in}}%
\pgfpathlineto{\pgfqpoint{3.258414in}{1.634969in}}%
\pgfpathlineto{\pgfqpoint{3.287803in}{1.613661in}}%
\pgfpathlineto{\pgfqpoint{3.317492in}{1.590050in}}%
\pgfpathlineto{\pgfqpoint{3.347475in}{1.573155in}}%
\pgfpathlineto{\pgfqpoint{3.377756in}{1.567451in}}%
\pgfpathlineto{\pgfqpoint{3.408341in}{1.570807in}}%
\pgfpathlineto{\pgfqpoint{3.439231in}{1.581180in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{1.636756in}}%
\pgfpathlineto{\pgfqpoint{3.664289in}{1.675391in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{1.716562in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{1.744491in}}%
\pgfpathlineto{\pgfqpoint{3.800107in}{1.777351in}}%
\pgfpathlineto{\pgfqpoint{3.870072in}{1.847525in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{1.916621in}}%
\pgfpathlineto{\pgfqpoint{3.977664in}{1.954038in}}%
\pgfpathlineto{\pgfqpoint{4.014247in}{1.994730in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{2.040188in}}%
\pgfpathlineto{\pgfqpoint{4.126206in}{2.139672in}}%
\pgfpathlineto{\pgfqpoint{4.164274in}{2.186973in}}%
\pgfpathlineto{\pgfqpoint{4.202726in}{2.228395in}}%
\pgfpathlineto{\pgfqpoint{4.241561in}{2.264768in}}%
\pgfpathlineto{\pgfqpoint{4.280781in}{2.298452in}}%
\pgfpathlineto{\pgfqpoint{4.320393in}{2.329714in}}%
\pgfpathlineto{\pgfqpoint{4.360405in}{2.359308in}}%
\pgfpathlineto{\pgfqpoint{4.400820in}{2.387813in}}%
\pgfpathlineto{\pgfqpoint{4.441633in}{2.414358in}}%
\pgfpathlineto{\pgfqpoint{4.482856in}{2.438195in}}%
\pgfpathlineto{\pgfqpoint{4.524489in}{2.458354in}}%
\pgfpathlineto{\pgfqpoint{4.566543in}{2.473824in}}%
\pgfpathlineto{\pgfqpoint{4.609013in}{2.483253in}}%
\pgfpathlineto{\pgfqpoint{4.783195in}{2.503437in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{2.508858in}}%
\pgfpathlineto{\pgfqpoint{4.872921in}{2.512076in}}%
\pgfpathlineto{\pgfqpoint{4.918456in}{2.511875in}}%
\pgfpathlineto{\pgfqpoint{5.010898in}{2.509413in}}%
\pgfpathlineto{\pgfqpoint{5.057815in}{2.508745in}}%
\pgfpathlineto{\pgfqpoint{5.153060in}{2.503900in}}%
\pgfpathlineto{\pgfqpoint{5.201398in}{2.500473in}}%
\pgfpathlineto{\pgfqpoint{5.201398in}{2.500473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.415686,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801456in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.809492in}{2.588179in}}%
\pgfpathlineto{\pgfqpoint{0.819443in}{2.275084in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{2.054106in}}%
\pgfpathlineto{\pgfqpoint{0.838666in}{1.909974in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{1.859753in}}%
\pgfpathlineto{\pgfqpoint{0.847911in}{1.822255in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.795272in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{1.778060in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.766944in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.759474in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.757324in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{1.758748in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.762365in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.773527in}}%
\pgfpathlineto{\pgfqpoint{0.917438in}{1.798117in}}%
\pgfpathlineto{\pgfqpoint{0.935562in}{1.814357in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{1.828121in}}%
\pgfpathlineto{\pgfqpoint{0.966997in}{1.835217in}}%
\pgfpathlineto{\pgfqpoint{0.980015in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{0.993296in}{1.844225in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.845867in}}%
\pgfpathlineto{\pgfqpoint{1.063810in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{1.094039in}{1.852053in}}%
\pgfpathlineto{\pgfqpoint{1.149925in}{1.861615in}}%
\pgfpathlineto{\pgfqpoint{1.246001in}{1.879160in}}%
\pgfpathlineto{\pgfqpoint{1.303011in}{1.886850in}}%
\pgfpathlineto{\pgfqpoint{1.373969in}{1.893800in}}%
\pgfpathlineto{\pgfqpoint{1.450051in}{1.898901in}}%
\pgfpathlineto{\pgfqpoint{1.543740in}{1.902961in}}%
\pgfpathlineto{\pgfqpoint{1.658451in}{1.905449in}}%
\pgfpathlineto{\pgfqpoint{1.769408in}{1.905731in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{2.019664in}{1.899865in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{1.893490in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{1.881879in}}%
\pgfpathlineto{\pgfqpoint{2.478309in}{1.872445in}}%
\pgfpathlineto{\pgfqpoint{2.611131in}{1.860390in}}%
\pgfpathlineto{\pgfqpoint{2.728038in}{1.847847in}}%
\pgfpathlineto{\pgfqpoint{2.825840in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{2.927619in}{1.820628in}}%
\pgfpathlineto{\pgfqpoint{3.033526in}{1.803125in}}%
\pgfpathlineto{\pgfqpoint{3.143731in}{1.782328in}}%
\pgfpathlineto{\pgfqpoint{3.229316in}{1.763973in}}%
\pgfpathlineto{\pgfqpoint{3.317492in}{1.742850in}}%
\pgfpathlineto{\pgfqpoint{3.439231in}{1.710783in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{1.677018in}}%
\pgfpathlineto{\pgfqpoint{3.631168in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{1.648920in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{1.644164in}}%
\pgfpathlineto{\pgfqpoint{3.765642in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{3.800107in}{1.638832in}}%
\pgfpathlineto{\pgfqpoint{3.834913in}{1.638675in}}%
\pgfpathlineto{\pgfqpoint{3.870072in}{1.640409in}}%
\pgfpathlineto{\pgfqpoint{3.905579in}{1.644077in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{1.649550in}}%
\pgfpathlineto{\pgfqpoint{3.977664in}{1.656618in}}%
\pgfpathlineto{\pgfqpoint{4.014247in}{1.665141in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{4.126206in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{4.202726in}{1.728380in}}%
\pgfpathlineto{\pgfqpoint{4.241561in}{1.745141in}}%
\pgfpathlineto{\pgfqpoint{4.280781in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{4.320393in}{1.783758in}}%
\pgfpathlineto{\pgfqpoint{4.360405in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{4.400820in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{4.441633in}{1.859056in}}%
\pgfpathlineto{\pgfqpoint{4.524489in}{1.919725in}}%
\pgfpathlineto{\pgfqpoint{4.651914in}{2.016663in}}%
\pgfpathlineto{\pgfqpoint{4.695239in}{2.051473in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{2.164147in}}%
\pgfpathlineto{\pgfqpoint{4.872921in}{2.199710in}}%
\pgfpathlineto{\pgfqpoint{4.918456in}{2.232398in}}%
\pgfpathlineto{\pgfqpoint{4.964446in}{2.261830in}}%
\pgfpathlineto{\pgfqpoint{5.010898in}{2.287877in}}%
\pgfpathlineto{\pgfqpoint{5.057815in}{2.310595in}}%
\pgfpathlineto{\pgfqpoint{5.105199in}{2.329926in}}%
\pgfpathlineto{\pgfqpoint{5.153060in}{2.346127in}}%
\pgfpathlineto{\pgfqpoint{5.201398in}{2.359260in}}%
\pgfpathlineto{\pgfqpoint{5.201398in}{2.359260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633334in}{0.436419in}}{\pgfqpoint{4.602931in}{2.454267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.270588,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802702in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{0.809492in}{2.631096in}}%
\pgfpathlineto{\pgfqpoint{0.819443in}{2.305175in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{2.072927in}}%
\pgfpathlineto{\pgfqpoint{0.838666in}{1.920705in}}%
\pgfpathlineto{\pgfqpoint{0.847911in}{1.827054in}}%
\pgfpathlineto{\pgfqpoint{0.852439in}{1.797562in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.765758in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{1.756978in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{1.753786in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{1.754355in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.757344in}}%
\pgfpathlineto{\pgfqpoint{0.894099in}{1.767879in}}%
\pgfpathlineto{\pgfqpoint{0.917438in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{0.935562in}{1.808465in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{1.822328in}}%
\pgfpathlineto{\pgfqpoint{0.966997in}{1.829533in}}%
\pgfpathlineto{\pgfqpoint{0.980015in}{1.834942in}}%
\pgfpathlineto{\pgfqpoint{0.993296in}{1.838514in}}%
\pgfpathlineto{\pgfqpoint{1.006843in}{1.839786in}}%
\pgfpathlineto{\pgfqpoint{1.086369in}{1.840717in}}%
\pgfpathlineto{\pgfqpoint{1.133559in}{1.843448in}}%
\pgfpathlineto{\pgfqpoint{1.183651in}{1.848431in}}%
\pgfpathlineto{\pgfqpoint{1.342950in}{1.866154in}}%
\pgfpathlineto{\pgfqpoint{1.416794in}{1.871866in}}%
\pgfpathlineto{\pgfqpoint{1.507729in}{1.876301in}}%
\pgfpathlineto{\pgfqpoint{1.580840in}{1.877737in}}%
\pgfpathlineto{\pgfqpoint{1.699028in}{1.877172in}}%
\pgfpathlineto{\pgfqpoint{1.769408in}{1.875018in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{1.868459in}}%
\pgfpathlineto{\pgfqpoint{2.002828in}{1.860585in}}%
\pgfpathlineto{\pgfqpoint{2.106398in}{1.851035in}}%
\pgfpathlineto{\pgfqpoint{2.216337in}{1.838687in}}%
\pgfpathlineto{\pgfqpoint{2.333046in}{1.823235in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{2.543728in}{1.788551in}}%
\pgfpathlineto{\pgfqpoint{2.704189in}{1.757508in}}%
\pgfpathlineto{\pgfqpoint{2.850907in}{1.729498in}}%
\pgfpathlineto{\pgfqpoint{2.927619in}{1.716988in}}%
\pgfpathlineto{\pgfqpoint{2.980045in}{1.710136in}}%
\pgfpathlineto{\pgfqpoint{3.033526in}{1.705068in}}%
\pgfpathlineto{\pgfqpoint{3.088077in}{1.702255in}}%
\pgfpathlineto{\pgfqpoint{3.143731in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{1.704935in}}%
\pgfpathlineto{\pgfqpoint{3.258414in}{1.710993in}}%
\pgfpathlineto{\pgfqpoint{3.317492in}{1.720389in}}%
\pgfpathlineto{\pgfqpoint{3.377756in}{1.733077in}}%
\pgfpathlineto{\pgfqpoint{3.439231in}{1.748860in}}%
\pgfpathlineto{\pgfqpoint{3.501941in}{1.767474in}}%
\pgfpathlineto{\pgfqpoint{3.565912in}{1.788726in}}%
\pgfpathlineto{\pgfqpoint{3.631168in}{1.812573in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{1.852556in}}%
\pgfpathlineto{\pgfqpoint{3.834913in}{1.896283in}}%
\pgfpathlineto{\pgfqpoint{3.905579in}{1.928349in}}%
\pgfpathlineto{\pgfqpoint{4.126206in}{2.034175in}}%
\pgfpathlineto{\pgfqpoint{4.441633in}{2.191026in}}%
\pgfpathlineto{\pgfqpoint{4.566543in}{2.256639in}}%
\pgfpathlineto{\pgfqpoint{4.609013in}{2.276771in}}%
\pgfpathlineto{\pgfqpoint{4.651914in}{2.294997in}}%
\pgfpathlineto{\pgfqpoint{4.695239in}{2.311248in}}%
\pgfpathlineto{\pgfqpoint{4.738999in}{2.325677in}}%
\pgfpathlineto{\pgfqpoint{4.783195in}{2.338478in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{2.349677in}}%
\pgfpathlineto{\pgfqpoint{4.872921in}{2.359164in}}%
\pgfpathlineto{\pgfqpoint{4.918456in}{2.366853in}}%
\pgfpathlineto{\pgfqpoint{4.964446in}{2.372841in}}%
\pgfpathlineto{\pgfqpoint{5.057815in}{2.380940in}}%
\pgfpathlineto{\pgfqpoint{5.153060in}{2.385942in}}%
\pgfpathlineto{\pgfqpoint{5.201398in}{2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.201398in}{2.387482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633334in}{2.890686in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.890686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260974in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{5.168210in}{0.485031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.187655in}{0.485031in}}{\pgfqpoint{5.187655in}{0.504475in}}%
\pgfpathlineto{\pgfqpoint{5.187655in}{2.392744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.187655in}{2.412189in}}{\pgfqpoint{5.168210in}{2.412189in}}%
\pgfpathlineto{\pgfqpoint{3.260974in}{2.412189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.241530in}{2.412189in}}{\pgfqpoint{3.241530in}{2.392744in}}%
\pgfpathlineto{\pgfqpoint{3.241530in}{0.504475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.241530in}{0.485031in}}{\pgfqpoint{3.260974in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.260974in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.600000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{2.339272in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{2.339272in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{2.339272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=2.305244in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bassi et al. - $I=0.0\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.600000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{2.203701in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{2.203701in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{2.203701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=2.169674in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bassi et al. - $I=0.2\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.600000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{2.068131in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{2.068131in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{2.068131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=2.034103in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bassi et al. - $I=0.6\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.600000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{1.932560in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{1.932560in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{1.932560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=1.898532in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bassi et al. - $I=2.3\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.600000,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{1.796989in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{1.796989in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{1.796989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=1.762961in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bassi et al. - $I=5.6\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{1.661418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=1.627390in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - ZD - $I=0.2\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{1.525847in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{1.525847in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{1.525847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=1.491819in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - ZD - $I=2.3\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{1.390276in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{1.390276in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{1.390276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=1.356249in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dynamic $k - \omega$ - ZD - $I=5.6\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{1.254706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=1.220678in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega$ - $I=0.2\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{1.119135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=1.085107in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega$ - $I=2.3\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.000000,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{0.983564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=0.949536in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega$ - $I=5.6\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.670588,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{0.847993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=0.813965in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega $ SST-DES - $I=0.2\%$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.415686,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{0.712422in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{0.712422in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{0.712422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=0.678394in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega $ SST-DES - $I=2.3\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.270588,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.280418in}{0.576851in}}%
\pgfpathlineto{\pgfqpoint{3.377641in}{0.576851in}}%
\pgfpathlineto{\pgfqpoint{3.474863in}{0.576851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552641in,y=0.542824in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k - \omega $ SST-DES - $I=5.6\%$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

